New approaches of source-sink metapopulations decoupling the roles of demography and dispersal

Source-sink systems are metapopulations of habitat patches with different, and possibly temporally varying, habitat qualities, which are commonly used in ecology to study the fate of spatially extended natural populations. We propose new techniques that allow to disentangle the respective contributions of demography and dispersal to the dynamics and fate of a single species in a source-sink metapopulation. Our approach is valid for a general class of stochastic, individual-based, stepping-stone models, with density-independent demography and dispersal, provided the metapopulation is finite or else enjoys some transitivity property. We provide 1) a simple criterion of persistence, by studying the motion of a single random disperser until it returns to its initial position; 2) a joint characterization of the long-term growth rate and of the asymptotic occupancy frequencies of the ancestral lineage of a random survivor, by using large deviations theory. Both techniques yield formulae decoupling demography and dispersal, and can be adapted to the case of periodic or random environments, where habitat qualities are autocorrelated in space and possibly in time. In this last case, we display examples of coupled time-averaged sinks allowing survival, as was previously known in the absence of demographic stochasticity for fully mixing (Jansen and Yoshimura, 1998) and even partially mixing (Evans et al., 2012; Schreiber, 2010) metapopulations.

==> arrays.tex <==
\begin{picture}(116.875,45.813)(-5,0)
\put(17,39.813){\circle{6}}
\put(26,39.813){\circle{6}}
\put(35,39.813){\circle{6}}
\put(17,30.813){\circle{6}}
\put(17,21.813){\circle{6}}
\put(35,30.813){\circle{6}}
\put(35,21.813){\circle{6}}
%\circle*(26,21.813){6}
\put(23.8224,19.6354){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(24.7957,23.8781)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(25.3585,24.5284)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(26.529,24.5284)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(27.0918,23.8781)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(27.0918,24.2512)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(27.0918,24.4025)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(27.358,24.2512)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(27.6105,23.8781)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(27.6105,24.0758)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(27.8469,23.8781)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(28.0651,20.6087)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(28.0651,22.9048)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(28.0651,23.4235)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(28.0651,23.6599)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(28.2628,23.4235)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(28.4382,22.9048)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(28.4382,23.171)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(28.5895,22.9048)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(28.7154,21.1715)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(28.7154,22.342)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(29,21.813){\line(0,1){.3687}}
\put(28.977,22.182){\line(0,1){.1826}}
\put(28.949,22.364){\line(0,1){.1805}}
\put(28.909,22.545){\line(0,1){.1777}}
\put(28.859,22.722){\line(0,1){.1743}}
\put(28.797,22.897){\line(0,1){.1702}}
\put(28.725,23.067){\line(0,1){.1654}}
\put(28.643,23.232){\line(0,1){.16}}
\put(28.551,23.392){\line(0,1){.154}}
\put(28.449,23.546){\line(0,1){.1474}}
\multiput(28.337,23.694)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(28.217,23.834)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.088,23.967)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(27.952,24.091){\line(-1,0){.144}}
\put(27.808,24.207){\line(-1,0){.1508}}
\put(27.657,24.314){\line(-1,0){.1571}}
\put(27.5,24.411){\line(-1,0){.1628}}
\put(27.337,24.498){\line(-1,0){.1679}}
\put(27.169,24.576){\line(-1,0){.1723}}
\put(26.997,24.642){\line(-1,0){.1761}}
\put(26.821,24.698){\line(-1,0){.1792}}
\put(26.642,24.744){\line(-1,0){.1816}}
\put(26.46,24.777){\line(-1,0){.1834}}
\put(26.277,24.8){\line(-1,0){.1844}}
\put(26.092,24.812){\line(-1,0){.1848}}
\put(25.908,24.812){\line(-1,0){.1844}}
\put(25.723,24.8){\line(-1,0){.1834}}
\put(25.54,24.777){\line(-1,0){.1816}}
\put(25.358,24.744){\line(-1,0){.1792}}
\put(25.179,24.698){\line(-1,0){.1761}}
\put(25.003,24.642){\line(-1,0){.1723}}
\put(24.831,24.576){\line(-1,0){.1679}}
\put(24.663,24.498){\line(-1,0){.1628}}
\put(24.5,24.411){\line(-1,0){.1571}}
\put(24.343,24.314){\line(-1,0){.1508}}
\put(24.192,24.207){\line(-1,0){.144}}
\multiput(24.048,24.091)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(23.912,23.967)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.783,23.834)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(23.663,23.694){\line(0,-1){.1474}}
\put(23.551,23.546){\line(0,-1){.154}}
\put(23.449,23.392){\line(0,-1){.16}}
\put(23.357,23.232){\line(0,-1){.1654}}
\put(23.275,23.067){\line(0,-1){.1702}}
\put(23.203,22.897){\line(0,-1){.1743}}
\put(23.141,22.722){\line(0,-1){.1777}}
\put(23.091,22.545){\line(0,-1){.1805}}
\put(23.051,22.364){\line(0,-1){.1826}}
\put(23.023,22.182){\line(0,-1){.9199}}
\put(23.051,21.262){\line(0,-1){.1805}}
\put(23.091,21.081){\line(0,-1){.1777}}
\put(23.141,20.904){\line(0,-1){.1743}}
\put(23.203,20.729){\line(0,-1){.1702}}
\put(23.275,20.559){\line(0,-1){.1654}}
\put(23.357,20.394){\line(0,-1){.16}}
\put(23.449,20.234){\line(0,-1){.154}}
\put(23.551,20.08){\line(0,-1){.1474}}
\multiput(23.663,19.932)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(23.783,19.792)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.912,19.659)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(24.048,19.535){\line(1,0){.144}}
\put(24.192,19.419){\line(1,0){.1508}}
\put(24.343,19.312){\line(1,0){.1571}}
\put(24.5,19.215){\line(1,0){.1628}}
\put(24.663,19.128){\line(1,0){.1679}}
\put(24.831,19.05){\line(1,0){.1723}}
\put(25.003,18.984){\line(1,0){.1761}}
\put(25.179,18.928){\line(1,0){.1792}}
\put(25.358,18.882){\line(1,0){.1816}}
\put(25.54,18.849){\line(1,0){.1834}}
\put(25.723,18.826){\line(1,0){.1844}}
\put(25.908,18.814){\line(1,0){.1848}}
\put(26.092,18.814){\line(1,0){.1844}}
\put(26.277,18.826){\line(1,0){.1834}}
\put(26.46,18.849){\line(1,0){.1816}}
\put(26.642,18.882){\line(1,0){.1792}}
\put(26.821,18.928){\line(1,0){.1761}}
\put(26.997,18.984){\line(1,0){.1723}}
\put(27.169,19.05){\line(1,0){.1679}}
\put(27.337,19.128){\line(1,0){.1628}}
\put(27.5,19.215){\line(1,0){.1571}}
\put(27.657,19.312){\line(1,0){.1508}}
\put(27.808,19.419){\line(1,0){.144}}
\multiput(27.952,19.535)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(28.088,19.659)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.217,19.792)(.03005,.03508){4}{\line(0,1){.03508}}
\put(28.337,19.932){\line(0,1){.1474}}
\put(28.449,20.08){\line(0,1){.154}}
\put(28.551,20.234){\line(0,1){.16}}
\put(28.643,20.394){\line(0,1){.1654}}
\put(28.725,20.559){\line(0,1){.1702}}
\put(28.797,20.729){\line(0,1){.1743}}
\put(28.859,20.904){\line(0,1){.1777}}
\put(28.909,21.081){\line(0,1){.1805}}
\put(28.949,21.262){\line(0,1){.1826}}
\put(28.977,21.444){\line(0,1){.3687}}
%\end
\put(17,3.812){\circle{6}}
\put(35,3.812){\circle{6}}
\put(62,3.812){\circle{6}}
\put(71,30.813){\circle{6}}
\put(89,3.812){\circle{6}}
\put(89,30.813){\circle{6}}
\put(44,3.812){\circle{6}}
\put(71,3.812){\circle{6}}
\put(80,30.813){\circle{6}}
\put(98,3.812){\circle{6}}
\put(24.5,15.813){\line(1,0){3}}
\put(27.5,45.813){\line(-1,0){3}}
\put(27.5,9.813){\line(-1,0){3}}
\put(18.5,9.813){\line(-1,0){3}}
\put(54.5,9.813){\line(-1,0){3}}
\put(81.5,9.813){\line(-1,0){3}}
\put(90.5,36.813){\line(-1,0){3}}
\put(45.5,9.813){\line(-1,0){3}}
\put(72.5,9.813){\line(-1,0){3}}
\put(81.5,36.813){\line(-1,0){3}}
\put(99.5,9.813){\line(-1,0){3}}
\put(36.5,9.813){\line(-1,0){3}}
\put(63.5,9.813){\line(-1,0){3}}
\put(72.5,36.813){\line(-1,0){3}}
\put(90.5,9.813){\line(-1,0){3}}
\put(41,29.313){\line(0,1){3}}
\put(104,29.313){\line(0,1){3}}
\put(41,20.313){\line(0,1){3}}
\put(41,38.313){\line(0,1){3}}
\put(11,32.313){\line(0,-1){3}}
\put(56,32.313){\line(0,-1){3}}
\put(11,23.313){\line(0,-1){3}}
\put(11,41.313){\line(0,-1){3}}
\put(27.5,15.813){\vector(0,1){3}}
\put(24.5,45.813){\vector(0,-1){3}}
\put(24.5,9.813){\vector(0,-1){3}}
\put(15.5,9.813){\vector(0,-1){3}}
\put(51.5,9.813){\vector(0,-1){3}}
\put(78.5,9.813){\vector(0,-1){3}}
\put(87.5,36.813){\vector(0,-1){3}}
\put(42.5,9.813){\vector(0,-1){3}}
\put(69.5,9.813){\vector(0,-1){3}}
\put(78.5,36.813){\vector(0,-1){3}}
\put(96.5,9.813){\vector(0,-1){3}}
\put(33.5,9.813){\vector(0,-1){3}}
\put(60.5,9.813){\vector(0,-1){3}}
\put(69.5,36.813){\vector(0,-1){3}}
\put(87.5,9.813){\vector(0,-1){3}}
\put(41,32.313){\vector(-1,0){3}}
\put(104,32.313){\vector(-1,0){3}}
\put(41,23.313){\vector(-1,0){3}}
\put(41,41.313){\vector(-1,0){3}}
\put(11,29.313){\vector(1,0){3}}
\put(56,29.313){\vector(1,0){3}}
\put(11,20.313){\vector(1,0){3}}
\put(11,38.313){\vector(1,0){3}}
\put(24.5,17.313){\line(0,-1){1.5}}
\put(27.5,44.313){\line(0,1){1.5}}
\put(27.5,8.313){\line(0,1){1.5}}
\put(18.5,8.313){\line(0,1){1.5}}
\put(54.5,8.313){\line(0,1){1.5}}
\put(81.5,8.313){\line(0,1){1.5}}
\put(90.5,35.313){\line(0,1){1.5}}
\put(45.5,8.313){\line(0,1){1.5}}
\put(72.5,8.313){\line(0,1){1.5}}
\put(81.5,35.313){\line(0,1){1.5}}
\put(99.5,8.313){\line(0,1){1.5}}
\put(36.5,8.313){\line(0,1){1.5}}
\put(63.5,8.313){\line(0,1){1.5}}
\put(72.5,35.313){\line(0,1){1.5}}
\put(90.5,8.313){\line(0,1){1.5}}
\put(39.5,29.313){\line(1,0){1.5}}
\put(102.5,29.313){\line(1,0){1.5}}
\put(39.5,20.313){\line(1,0){1.5}}
\put(39.5,38.313){\line(1,0){1.5}}
\put(12.5,32.313){\line(-1,0){1.5}}
\put(57.5,32.313){\line(-1,0){1.5}}
\put(12.5,23.313){\line(-1,0){1.5}}
\put(12.5,41.313){\line(-1,0){1.5}}
\put(15.5,27.813){\vector(0,-1){3}}
\put(15.5,36.813){\vector(0,-1){3}}
\put(33.5,36.813){\vector(0,-1){3}}
\put(33.5,27.813){\vector(0,-1){3}}
\put(23,41.313){\vector(-1,0){3}}
\put(23,5.313){\vector(-1,0){3}}
\put(14,5.313){\vector(-1,0){3}}
\put(41,5.313){\vector(-1,0){3}}
\put(68,5.313){\vector(-1,0){3}}
\put(77,32.313){\vector(-1,0){3}}
\put(95,5.313){\vector(-1,0){3}}
\put(23,23.313){\vector(-1,0){3}}
\put(32,23.313){\vector(-1,0){3}}
\put(32,41.313){\vector(-1,0){3}}
\put(32,5.313){\vector(-1,0){3}}
\put(59,5.313){\vector(-1,0){3}}
\put(68,32.313){\vector(-1,0){3}}
\put(86,5.313){\vector(-1,0){3}}
\put(95,32.313){\vector(-1,0){3}}
\put(50,5.313){\vector(-1,0){3}}
\put(77,5.313){\vector(-1,0){3}}
\put(86,32.313){\vector(-1,0){3}}
\put(104,5.313){\vector(-1,0){3}}
\put(18.5,24.813){\vector(0,1){3}}
\put(18.5,33.813){\vector(0,1){3}}
\put(36.5,33.813){\vector(0,1){3}}
\put(36.5,24.813){\vector(0,1){3}}
\put(20,38.313){\vector(1,0){3}}
\put(20,2.313){\vector(1,0){3}}
\put(11,2.313){\vector(1,0){3}}
\put(38,2.313){\vector(1,0){3}}
\put(65,2.313){\vector(1,0){3}}
\put(74,29.313){\vector(1,0){3}}
\put(92,2.313){\vector(1,0){3}}
\put(20,20.313){\vector(1,0){3}}
\put(29,20.313){\vector(1,0){3}}
\put(29,38.313){\vector(1,0){3}}
\put(29,2.313){\vector(1,0){3}}
\put(56,2.313){\vector(1,0){3}}
\put(65,29.313){\vector(1,0){3}}
\put(83,2.313){\vector(1,0){3}}
\put(92,29.313){\vector(1,0){3}}
\put(47,2.313){\vector(1,0){3}}
\put(74,2.313){\vector(1,0){3}}
\put(83,29.313){\vector(1,0){3}}
\put(101,2.313){\vector(1,0){3}}
%\circle*(26,4){6}
\put(23.8224,1.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(24.7957,6.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(25.3585,6.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(26.529,6.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(27.0918,6.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(27.0918,6.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(27.0918,6.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(27.358,6.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(27.6105,6.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(27.6105,6.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(27.8469,6.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(28.0651,2.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(28.0651,5.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(28.0651,5.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(28.0651,5.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(28.2628,5.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(28.4382,5.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(28.4382,5.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(28.5895,5.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(28.7154,3.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(28.7154,4.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(29,4){\line(0,1){.3687}}
\put(28.977,4.369){\line(0,1){.1826}}
\put(28.949,4.551){\line(0,1){.1805}}
\put(28.909,4.732){\line(0,1){.1777}}
\put(28.859,4.909){\line(0,1){.1743}}
\put(28.797,5.084){\line(0,1){.1702}}
\put(28.725,5.254){\line(0,1){.1654}}
\put(28.643,5.419){\line(0,1){.16}}
\put(28.551,5.579){\line(0,1){.154}}
\put(28.449,5.733){\line(0,1){.1474}}
\multiput(28.337,5.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(28.217,6.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.088,6.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(27.952,6.278){\line(-1,0){.144}}
\put(27.808,6.394){\line(-1,0){.1508}}
\put(27.657,6.501){\line(-1,0){.1571}}
\put(27.5,6.598){\line(-1,0){.1628}}
\put(27.337,6.685){\line(-1,0){.1679}}
\put(27.169,6.763){\line(-1,0){.1723}}
\put(26.997,6.829){\line(-1,0){.1761}}
\put(26.821,6.885){\line(-1,0){.1792}}
\put(26.642,6.931){\line(-1,0){.1816}}
\put(26.46,6.964){\line(-1,0){.1834}}
\put(26.277,6.987){\line(-1,0){.1844}}
\put(26.092,6.999){\line(-1,0){.1848}}
\put(25.908,6.999){\line(-1,0){.1844}}
\put(25.723,6.987){\line(-1,0){.1834}}
\put(25.54,6.964){\line(-1,0){.1816}}
\put(25.358,6.931){\line(-1,0){.1792}}
\put(25.179,6.885){\line(-1,0){.1761}}
\put(25.003,6.829){\line(-1,0){.1723}}
\put(24.831,6.763){\line(-1,0){.1679}}
\put(24.663,6.685){\line(-1,0){.1628}}
\put(24.5,6.598){\line(-1,0){.1571}}
\put(24.343,6.501){\line(-1,0){.1508}}
\put(24.192,6.394){\line(-1,0){.144}}
\multiput(24.048,6.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(23.912,6.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.783,6.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(23.663,5.881){\line(0,-1){.1474}}
\put(23.551,5.733){\line(0,-1){.154}}
\put(23.449,5.579){\line(0,-1){.16}}
\put(23.357,5.419){\line(0,-1){.1654}}
\put(23.275,5.254){\line(0,-1){.1702}}
\put(23.203,5.084){\line(0,-1){.1743}}
\put(23.141,4.909){\line(0,-1){.1777}}
\put(23.091,4.732){\line(0,-1){.1805}}
\put(23.051,4.551){\line(0,-1){.1826}}
\put(23.023,4.369){\line(0,-1){.9199}}
\put(23.051,3.449){\line(0,-1){.1805}}
\put(23.091,3.268){\line(0,-1){.1777}}
\put(23.141,3.091){\line(0,-1){.1743}}
\put(23.203,2.916){\line(0,-1){.1702}}
\put(23.275,2.746){\line(0,-1){.1654}}
\put(23.357,2.581){\line(0,-1){.16}}
\put(23.449,2.421){\line(0,-1){.154}}
\put(23.551,2.267){\line(0,-1){.1474}}
\multiput(23.663,2.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(23.783,1.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.912,1.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(24.048,1.722){\line(1,0){.144}}
\put(24.192,1.606){\line(1,0){.1508}}
\put(24.343,1.499){\line(1,0){.1571}}
\put(24.5,1.402){\line(1,0){.1628}}
\put(24.663,1.315){\line(1,0){.1679}}
\put(24.831,1.237){\line(1,0){.1723}}
\put(25.003,1.171){\line(1,0){.1761}}
\put(25.179,1.115){\line(1,0){.1792}}
\put(25.358,1.069){\line(1,0){.1816}}
\put(25.54,1.036){\line(1,0){.1834}}
\put(25.723,1.013){\line(1,0){.1844}}
\put(25.908,1.001){\line(1,0){.1848}}
\put(26.092,1.001){\line(1,0){.1844}}
\put(26.277,1.013){\line(1,0){.1834}}
\put(26.46,1.036){\line(1,0){.1816}}
\put(26.642,1.069){\line(1,0){.1792}}
\put(26.821,1.115){\line(1,0){.1761}}
\put(26.997,1.171){\line(1,0){.1723}}
\put(27.169,1.237){\line(1,0){.1679}}
\put(27.337,1.315){\line(1,0){.1628}}
\put(27.5,1.402){\line(1,0){.1571}}
\put(27.657,1.499){\line(1,0){.1508}}
\put(27.808,1.606){\line(1,0){.144}}
\multiput(27.952,1.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(28.088,1.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.217,1.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(28.337,2.119){\line(0,1){.1474}}
\put(28.449,2.267){\line(0,1){.154}}
\put(28.551,2.421){\line(0,1){.16}}
\put(28.643,2.581){\line(0,1){.1654}}
\put(28.725,2.746){\line(0,1){.1702}}
\put(28.797,2.916){\line(0,1){.1743}}
\put(28.859,3.091){\line(0,1){.1777}}
\put(28.909,3.268){\line(0,1){.1805}}
\put(28.949,3.449){\line(0,1){.1826}}
\put(28.977,3.631){\line(0,1){.3687}}
%\end
%\circle*(53,4){6}
\put(50.8224,1.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(51.7957,6.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(52.3585,6.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(53.529,6.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(54.0918,6.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(54.0918,6.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(54.0918,6.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(54.358,6.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(54.6105,6.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(54.6105,6.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(54.8469,6.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(55.0651,2.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(55.0651,5.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(55.0651,5.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(55.0651,5.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(55.2628,5.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(55.4382,5.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(55.4382,5.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(55.5895,5.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(55.7154,3.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(55.7154,4.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(56,4){\line(0,1){.3687}}
\put(55.977,4.369){\line(0,1){.1826}}
\put(55.949,4.551){\line(0,1){.1805}}
\put(55.909,4.732){\line(0,1){.1777}}
\put(55.859,4.909){\line(0,1){.1743}}
\put(55.797,5.084){\line(0,1){.1702}}
\put(55.725,5.254){\line(0,1){.1654}}
\put(55.643,5.419){\line(0,1){.16}}
\put(55.551,5.579){\line(0,1){.154}}
\put(55.449,5.733){\line(0,1){.1474}}
\multiput(55.337,5.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(55.217,6.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.088,6.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(54.952,6.278){\line(-1,0){.144}}
\put(54.808,6.394){\line(-1,0){.1508}}
\put(54.657,6.501){\line(-1,0){.1571}}
\put(54.5,6.598){\line(-1,0){.1628}}
\put(54.337,6.685){\line(-1,0){.1679}}
\put(54.169,6.763){\line(-1,0){.1723}}
\put(53.997,6.829){\line(-1,0){.1761}}
\put(53.821,6.885){\line(-1,0){.1792}}
\put(53.642,6.931){\line(-1,0){.1816}}
\put(53.46,6.964){\line(-1,0){.1834}}
\put(53.277,6.987){\line(-1,0){.1844}}
\put(53.092,6.999){\line(-1,0){.1848}}
\put(52.908,6.999){\line(-1,0){.1844}}
\put(52.723,6.987){\line(-1,0){.1834}}
\put(52.54,6.964){\line(-1,0){.1816}}
\put(52.358,6.931){\line(-1,0){.1792}}
\put(52.179,6.885){\line(-1,0){.1761}}
\put(52.003,6.829){\line(-1,0){.1723}}
\put(51.831,6.763){\line(-1,0){.1679}}
\put(51.663,6.685){\line(-1,0){.1628}}
\put(51.5,6.598){\line(-1,0){.1571}}
\put(51.343,6.501){\line(-1,0){.1508}}
\put(51.192,6.394){\line(-1,0){.144}}
\multiput(51.048,6.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(50.912,6.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.783,6.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(50.663,5.881){\line(0,-1){.1474}}
\put(50.551,5.733){\line(0,-1){.154}}
\put(50.449,5.579){\line(0,-1){.16}}
\put(50.357,5.419){\line(0,-1){.1654}}
\put(50.275,5.254){\line(0,-1){.1702}}
\put(50.203,5.084){\line(0,-1){.1743}}
\put(50.141,4.909){\line(0,-1){.1777}}
\put(50.091,4.732){\line(0,-1){.1805}}
\put(50.051,4.551){\line(0,-1){.1826}}
\put(50.023,4.369){\line(0,-1){.9199}}
\put(50.051,3.449){\line(0,-1){.1805}}
\put(50.091,3.268){\line(0,-1){.1777}}
\put(50.141,3.091){\line(0,-1){.1743}}
\put(50.203,2.916){\line(0,-1){.1702}}
\put(50.275,2.746){\line(0,-1){.1654}}
\put(50.357,2.581){\line(0,-1){.16}}
\put(50.449,2.421){\line(0,-1){.154}}
\put(50.551,2.267){\line(0,-1){.1474}}
\multiput(50.663,2.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(50.783,1.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.912,1.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(51.048,1.722){\line(1,0){.144}}
\put(51.192,1.606){\line(1,0){.1508}}
\put(51.343,1.499){\line(1,0){.1571}}
\put(51.5,1.402){\line(1,0){.1628}}
\put(51.663,1.315){\line(1,0){.1679}}
\put(51.831,1.237){\line(1,0){.1723}}
\put(52.003,1.171){\line(1,0){.1761}}
\put(52.179,1.115){\line(1,0){.1792}}
\put(52.358,1.069){\line(1,0){.1816}}
\put(52.54,1.036){\line(1,0){.1834}}
\put(52.723,1.013){\line(1,0){.1844}}
\put(52.908,1.001){\line(1,0){.1848}}
\put(53.092,1.001){\line(1,0){.1844}}
\put(53.277,1.013){\line(1,0){.1834}}
\put(53.46,1.036){\line(1,0){.1816}}
\put(53.642,1.069){\line(1,0){.1792}}
\put(53.821,1.115){\line(1,0){.1761}}
\put(53.997,1.171){\line(1,0){.1723}}
\put(54.169,1.237){\line(1,0){.1679}}
\put(54.337,1.315){\line(1,0){.1628}}
\put(54.5,1.402){\line(1,0){.1571}}
\put(54.657,1.499){\line(1,0){.1508}}
\put(54.808,1.606){\line(1,0){.144}}
\multiput(54.952,1.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(55.088,1.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.217,1.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(55.337,2.119){\line(0,1){.1474}}
\put(55.449,2.267){\line(0,1){.154}}
\put(55.551,2.421){\line(0,1){.16}}
\put(55.643,2.581){\line(0,1){.1654}}
\put(55.725,2.746){\line(0,1){.1702}}
\put(55.797,2.916){\line(0,1){.1743}}
\put(55.859,3.091){\line(0,1){.1777}}
\put(55.909,3.268){\line(0,1){.1805}}
\put(55.949,3.449){\line(0,1){.1826}}
\put(55.977,3.631){\line(0,1){.3687}}
%\end
%\circle*(62,31){6}
\put(59.8224,28.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(60.7957,33.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(61.3585,33.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(62.529,33.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(63.0918,33.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(63.0918,33.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(63.0918,33.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(63.358,33.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(63.6105,33.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(63.6105,33.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(63.8469,33.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(64.0651,29.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(64.0651,32.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(64.0651,32.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(64.0651,32.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(64.2628,32.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(64.4382,32.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(64.4382,32.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(64.5895,32.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(64.7154,30.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(64.7154,31.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(65,31){\line(0,1){.3687}}
\put(64.977,31.369){\line(0,1){.1826}}
\put(64.949,31.551){\line(0,1){.1805}}
\put(64.909,31.732){\line(0,1){.1777}}
\put(64.859,31.909){\line(0,1){.1743}}
\put(64.797,32.084){\line(0,1){.1702}}
\put(64.725,32.254){\line(0,1){.1654}}
\put(64.643,32.419){\line(0,1){.16}}
\put(64.551,32.579){\line(0,1){.154}}
\put(64.449,32.733){\line(0,1){.1474}}
\multiput(64.337,32.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(64.217,33.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(64.088,33.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(63.952,33.278){\line(-1,0){.144}}
\put(63.808,33.394){\line(-1,0){.1508}}
\put(63.657,33.501){\line(-1,0){.1571}}
\put(63.5,33.598){\line(-1,0){.1628}}
\put(63.337,33.685){\line(-1,0){.1679}}
\put(63.169,33.763){\line(-1,0){.1723}}
\put(62.997,33.829){\line(-1,0){.1761}}
\put(62.821,33.885){\line(-1,0){.1792}}
\put(62.642,33.931){\line(-1,0){.1816}}
\put(62.46,33.964){\line(-1,0){.1834}}
\put(62.277,33.987){\line(-1,0){.1844}}
\put(62.092,33.999){\line(-1,0){.1848}}
\put(61.908,33.999){\line(-1,0){.1844}}
\put(61.723,33.987){\line(-1,0){.1834}}
\put(61.54,33.964){\line(-1,0){.1816}}
\put(61.358,33.931){\line(-1,0){.1792}}
\put(61.179,33.885){\line(-1,0){.1761}}
\put(61.003,33.829){\line(-1,0){.1723}}
\put(60.831,33.763){\line(-1,0){.1679}}
\put(60.663,33.685){\line(-1,0){.1628}}
\put(60.5,33.598){\line(-1,0){.1571}}
\put(60.343,33.501){\line(-1,0){.1508}}
\put(60.192,33.394){\line(-1,0){.144}}
\multiput(60.048,33.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(59.912,33.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(59.783,33.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(59.663,32.881){\line(0,-1){.1474}}
\put(59.551,32.733){\line(0,-1){.154}}
\put(59.449,32.579){\line(0,-1){.16}}
\put(59.357,32.419){\line(0,-1){.1654}}
\put(59.275,32.254){\line(0,-1){.1702}}
\put(59.203,32.084){\line(0,-1){.1743}}
\put(59.141,31.909){\line(0,-1){.1777}}
\put(59.091,31.732){\line(0,-1){.1805}}
\put(59.051,31.551){\line(0,-1){.1826}}
\put(59.023,31.369){\line(0,-1){.9199}}
\put(59.051,30.449){\line(0,-1){.1805}}
\put(59.091,30.268){\line(0,-1){.1777}}
\put(59.141,30.091){\line(0,-1){.1743}}
\put(59.203,29.916){\line(0,-1){.1702}}
\put(59.275,29.746){\line(0,-1){.1654}}
\put(59.357,29.581){\line(0,-1){.16}}
\put(59.449,29.421){\line(0,-1){.154}}
\put(59.551,29.267){\line(0,-1){.1474}}
\multiput(59.663,29.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(59.783,28.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(59.912,28.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(60.048,28.722){\line(1,0){.144}}
\put(60.192,28.606){\line(1,0){.1508}}
\put(60.343,28.499){\line(1,0){.1571}}
\put(60.5,28.402){\line(1,0){.1628}}
\put(60.663,28.315){\line(1,0){.1679}}
\put(60.831,28.237){\line(1,0){.1723}}
\put(61.003,28.171){\line(1,0){.1761}}
\put(61.179,28.115){\line(1,0){.1792}}
\put(61.358,28.069){\line(1,0){.1816}}
\put(61.54,28.036){\line(1,0){.1834}}
\put(61.723,28.013){\line(1,0){.1844}}
\put(61.908,28.001){\line(1,0){.1848}}
\put(62.092,28.001){\line(1,0){.1844}}
\put(62.277,28.013){\line(1,0){.1834}}
\put(62.46,28.036){\line(1,0){.1816}}
\put(62.642,28.069){\line(1,0){.1792}}
\put(62.821,28.115){\line(1,0){.1761}}
\put(62.997,28.171){\line(1,0){.1723}}
\put(63.169,28.237){\line(1,0){.1679}}
\put(63.337,28.315){\line(1,0){.1628}}
\put(63.5,28.402){\line(1,0){.1571}}
\put(63.657,28.499){\line(1,0){.1508}}
\put(63.808,28.606){\line(1,0){.144}}
\multiput(63.952,28.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(64.088,28.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(64.217,28.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(64.337,29.119){\line(0,1){.1474}}
\put(64.449,29.267){\line(0,1){.154}}
\put(64.551,29.421){\line(0,1){.16}}
\put(64.643,29.581){\line(0,1){.1654}}
\put(64.725,29.746){\line(0,1){.1702}}
\put(64.797,29.916){\line(0,1){.1743}}
\put(64.859,30.091){\line(0,1){.1777}}
\put(64.909,30.268){\line(0,1){.1805}}
\put(64.949,30.449){\line(0,1){.1826}}
\put(64.977,30.631){\line(0,1){.3687}}
%\end
%\circle*(98,31){6}
\put(95.8224,28.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(96.7957,33.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(97.3585,33.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(98.529,33.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(99.0918,33.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(99.0918,33.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(99.0918,33.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(99.358,33.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(99.6105,33.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(99.6105,33.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(99.8469,33.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(100.0651,29.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(100.0651,32.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(100.0651,32.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(100.0651,32.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(100.2628,32.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(100.4382,32.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(100.4382,32.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(100.5895,32.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(100.7154,30.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(100.7154,31.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(101,31){\line(0,1){.3687}}
\put(100.977,31.369){\line(0,1){.1826}}
\put(100.949,31.551){\line(0,1){.1805}}
\put(100.909,31.732){\line(0,1){.1777}}
\put(100.859,31.909){\line(0,1){.1743}}
\put(100.797,32.084){\line(0,1){.1702}}
\put(100.725,32.254){\line(0,1){.1654}}
\put(100.643,32.419){\line(0,1){.16}}
\put(100.551,32.579){\line(0,1){.154}}
\put(100.449,32.733){\line(0,1){.1474}}
\multiput(100.337,32.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(100.217,33.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(100.088,33.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(99.952,33.278){\line(-1,0){.144}}
\put(99.808,33.394){\line(-1,0){.1508}}
\put(99.657,33.501){\line(-1,0){.1571}}
\put(99.5,33.598){\line(-1,0){.1628}}
\put(99.337,33.685){\line(-1,0){.1679}}
\put(99.169,33.763){\line(-1,0){.1723}}
\put(98.997,33.829){\line(-1,0){.1761}}
\put(98.821,33.885){\line(-1,0){.1792}}
\put(98.642,33.931){\line(-1,0){.1816}}
\put(98.46,33.964){\line(-1,0){.1834}}
\put(98.277,33.987){\line(-1,0){.1844}}
\put(98.092,33.999){\line(-1,0){.1848}}
\put(97.908,33.999){\line(-1,0){.1844}}
\put(97.723,33.987){\line(-1,0){.1834}}
\put(97.54,33.964){\line(-1,0){.1816}}
\put(97.358,33.931){\line(-1,0){.1792}}
\put(97.179,33.885){\line(-1,0){.1761}}
\put(97.003,33.829){\line(-1,0){.1723}}
\put(96.831,33.763){\line(-1,0){.1679}}
\put(96.663,33.685){\line(-1,0){.1628}}
\put(96.5,33.598){\line(-1,0){.1571}}
\put(96.343,33.501){\line(-1,0){.1508}}
\put(96.192,33.394){\line(-1,0){.144}}
\multiput(96.048,33.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(95.912,33.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(95.783,33.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(95.663,32.881){\line(0,-1){.1474}}
\put(95.551,32.733){\line(0,-1){.154}}
\put(95.449,32.579){\line(0,-1){.16}}
\put(95.357,32.419){\line(0,-1){.1654}}
\put(95.275,32.254){\line(0,-1){.1702}}
\put(95.203,32.084){\line(0,-1){.1743}}
\put(95.141,31.909){\line(0,-1){.1777}}
\put(95.091,31.732){\line(0,-1){.1805}}
\put(95.051,31.551){\line(0,-1){.1826}}
\put(95.023,31.369){\line(0,-1){.9199}}
\put(95.051,30.449){\line(0,-1){.1805}}
\put(95.091,30.268){\line(0,-1){.1777}}
\put(95.141,30.091){\line(0,-1){.1743}}
\put(95.203,29.916){\line(0,-1){.1702}}
\put(95.275,29.746){\line(0,-1){.1654}}
\put(95.357,29.581){\line(0,-1){.16}}
\put(95.449,29.421){\line(0,-1){.154}}
\put(95.551,29.267){\line(0,-1){.1474}}
\multiput(95.663,29.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(95.783,28.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(95.912,28.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(96.048,28.722){\line(1,0){.144}}
\put(96.192,28.606){\line(1,0){.1508}}
\put(96.343,28.499){\line(1,0){.1571}}
\put(96.5,28.402){\line(1,0){.1628}}
\put(96.663,28.315){\line(1,0){.1679}}
\put(96.831,28.237){\line(1,0){.1723}}
\put(97.003,28.171){\line(1,0){.1761}}
\put(97.179,28.115){\line(1,0){.1792}}
\put(97.358,28.069){\line(1,0){.1816}}
\put(97.54,28.036){\line(1,0){.1834}}
\put(97.723,28.013){\line(1,0){.1844}}
\put(97.908,28.001){\line(1,0){.1848}}
\put(98.092,28.001){\line(1,0){.1844}}
\put(98.277,28.013){\line(1,0){.1834}}
\put(98.46,28.036){\line(1,0){.1816}}
\put(98.642,28.069){\line(1,0){.1792}}
\put(98.821,28.115){\line(1,0){.1761}}
\put(98.997,28.171){\line(1,0){.1723}}
\put(99.169,28.237){\line(1,0){.1679}}
\put(99.337,28.315){\line(1,0){.1628}}
\put(99.5,28.402){\line(1,0){.1571}}
\put(99.657,28.499){\line(1,0){.1508}}
\put(99.808,28.606){\line(1,0){.144}}
\multiput(99.952,28.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(100.088,28.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(100.217,28.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(100.337,29.119){\line(0,1){.1474}}
\put(100.449,29.267){\line(0,1){.154}}
\put(100.551,29.421){\line(0,1){.16}}
\put(100.643,29.581){\line(0,1){.1654}}
\put(100.725,29.746){\line(0,1){.1702}}
\put(100.797,29.916){\line(0,1){.1743}}
\put(100.859,30.091){\line(0,1){.1777}}
\put(100.909,30.268){\line(0,1){.1805}}
\put(100.949,30.449){\line(0,1){.1826}}
\put(100.977,30.631){\line(0,1){.3687}}
%\end
%\circle*(80,4){6}
\put(77.8224,1.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(78.7957,6.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(79.3585,6.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(80.529,6.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(81.0918,6.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(81.0918,6.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(81.0918,6.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(81.358,6.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(81.6105,6.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(81.6105,6.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(81.8469,6.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(82.0651,2.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(82.0651,5.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(82.0651,5.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(82.0651,5.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(82.2628,5.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(82.4382,5.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(82.4382,5.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(82.5895,5.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(82.7154,3.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(82.7154,4.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(83,4){\line(0,1){.3687}}
\put(82.977,4.369){\line(0,1){.1826}}
\put(82.949,4.551){\line(0,1){.1805}}
\put(82.909,4.732){\line(0,1){.1777}}
\put(82.859,4.909){\line(0,1){.1743}}
\put(82.797,5.084){\line(0,1){.1702}}
\put(82.725,5.254){\line(0,1){.1654}}
\put(82.643,5.419){\line(0,1){.16}}
\put(82.551,5.579){\line(0,1){.154}}
\put(82.449,5.733){\line(0,1){.1474}}
\multiput(82.337,5.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(82.217,6.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(82.088,6.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(81.952,6.278){\line(-1,0){.144}}
\put(81.808,6.394){\line(-1,0){.1508}}
\put(81.657,6.501){\line(-1,0){.1571}}
\put(81.5,6.598){\line(-1,0){.1628}}
\put(81.337,6.685){\line(-1,0){.1679}}
\put(81.169,6.763){\line(-1,0){.1723}}
\put(80.997,6.829){\line(-1,0){.1761}}
\put(80.821,6.885){\line(-1,0){.1792}}
\put(80.642,6.931){\line(-1,0){.1816}}
\put(80.46,6.964){\line(-1,0){.1834}}
\put(80.277,6.987){\line(-1,0){.1844}}
\put(80.092,6.999){\line(-1,0){.1848}}
\put(79.908,6.999){\line(-1,0){.1844}}
\put(79.723,6.987){\line(-1,0){.1834}}
\put(79.54,6.964){\line(-1,0){.1816}}
\put(79.358,6.931){\line(-1,0){.1792}}
\put(79.179,6.885){\line(-1,0){.1761}}
\put(79.003,6.829){\line(-1,0){.1723}}
\put(78.831,6.763){\line(-1,0){.1679}}
\put(78.663,6.685){\line(-1,0){.1628}}
\put(78.5,6.598){\line(-1,0){.1571}}
\put(78.343,6.501){\line(-1,0){.1508}}
\put(78.192,6.394){\line(-1,0){.144}}
\multiput(78.048,6.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(77.912,6.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(77.783,6.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(77.663,5.881){\line(0,-1){.1474}}
\put(77.551,5.733){\line(0,-1){.154}}
\put(77.449,5.579){\line(0,-1){.16}}
\put(77.357,5.419){\line(0,-1){.1654}}
\put(77.275,5.254){\line(0,-1){.1702}}
\put(77.203,5.084){\line(0,-1){.1743}}
\put(77.141,4.909){\line(0,-1){.1777}}
\put(77.091,4.732){\line(0,-1){.1805}}
\put(77.051,4.551){\line(0,-1){.1826}}
\put(77.023,4.369){\line(0,-1){.9199}}
\put(77.051,3.449){\line(0,-1){.1805}}
\put(77.091,3.268){\line(0,-1){.1777}}
\put(77.141,3.091){\line(0,-1){.1743}}
\put(77.203,2.916){\line(0,-1){.1702}}
\put(77.275,2.746){\line(0,-1){.1654}}
\put(77.357,2.581){\line(0,-1){.16}}
\put(77.449,2.421){\line(0,-1){.154}}
\put(77.551,2.267){\line(0,-1){.1474}}
\multiput(77.663,2.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(77.783,1.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(77.912,1.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(78.048,1.722){\line(1,0){.144}}
\put(78.192,1.606){\line(1,0){.1508}}
\put(78.343,1.499){\line(1,0){.1571}}
\put(78.5,1.402){\line(1,0){.1628}}
\put(78.663,1.315){\line(1,0){.1679}}
\put(78.831,1.237){\line(1,0){.1723}}
\put(79.003,1.171){\line(1,0){.1761}}
\put(79.179,1.115){\line(1,0){.1792}}
\put(79.358,1.069){\line(1,0){.1816}}
\put(79.54,1.036){\line(1,0){.1834}}
\put(79.723,1.013){\line(1,0){.1844}}
\put(79.908,1.001){\line(1,0){.1848}}
\put(80.092,1.001){\line(1,0){.1844}}
\put(80.277,1.013){\line(1,0){.1834}}
\put(80.46,1.036){\line(1,0){.1816}}
\put(80.642,1.069){\line(1,0){.1792}}
\put(80.821,1.115){\line(1,0){.1761}}
\put(80.997,1.171){\line(1,0){.1723}}
\put(81.169,1.237){\line(1,0){.1679}}
\put(81.337,1.315){\line(1,0){.1628}}
\put(81.5,1.402){\line(1,0){.1571}}
\put(81.657,1.499){\line(1,0){.1508}}
\put(81.808,1.606){\line(1,0){.144}}
\multiput(81.952,1.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(82.088,1.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(82.217,1.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(82.337,2.119){\line(0,1){.1474}}
\put(82.449,2.267){\line(0,1){.154}}
\put(82.551,2.421){\line(0,1){.16}}
\put(82.643,2.581){\line(0,1){.1654}}
\put(82.725,2.746){\line(0,1){.1702}}
\put(82.797,2.916){\line(0,1){.1743}}
\put(82.859,3.091){\line(0,1){.1777}}
\put(82.909,3.268){\line(0,1){.1805}}
\put(82.949,3.449){\line(0,1){.1826}}
\put(82.977,3.631){\line(0,1){.3687}}
%\end
\put(9.5,4){\circle*{.75}}
\put(111.5,4){\circle*{.75}}
\put(6.5,4){\circle*{.75}}
\put(108.5,4){\circle*{.75}}
\put(3.5,4){\circle*{.75}}
\put(105.5,4){\circle*{.75}}
\put(9,45){\makebox(0,0)[cc]{a)}}
\put(54,37){\makebox(0,0)[cc]{b)}}
\put(6,10){\makebox(0,0)[cc]{c)}}
\end{picture}


==> chessboard.tex <==
\begin{picture}(120,64.375)(-20,0)
\put(17,41.563){\circle{6}}
\put(26,32.563){\circle{6}}
\put(26,50.563){\circle{6}}
\put(44,32.563){\circle{6}}
\put(97,32.563){\circle{6}}
\put(44,50.563){\circle{6}}
\put(35,41.563){\circle{6}}
\put(53,41.563){\circle{6}}
\put(17,23.563){\circle{6}}
\put(35,23.563){\circle{6}}
\put(53,23.563){\circle{6}}
\put(26,14.563){\circle{6}}
\put(44,14.563){\circle{6}}
\put(15.5,20.563){\vector(0,-1){3}}
\put(15.5,11.563){\vector(0,-1){3}}
\put(15.5,56.563){\vector(0,-1){3}}
\put(24.5,11.563){\vector(0,-1){3}}
\put(24.5,56.563){\vector(0,-1){3}}
\put(33.5,11.563){\vector(0,-1){3}}
\put(33.5,56.563){\vector(0,-1){3}}
\put(42.5,11.563){\vector(0,-1){3}}
\put(42.5,56.563){\vector(0,-1){3}}
\put(51.5,11.563){\vector(0,-1){3}}
\put(51.5,56.563){\vector(0,-1){3}}
\put(15.5,29.563){\vector(0,-1){3}}
\put(15.5,38.563){\vector(0,-1){3}}
\put(15.5,47.563){\vector(0,-1){3}}
\put(33.5,29.563){\vector(0,-1){3}}
\put(33.5,38.563){\vector(0,-1){3}}
\put(33.5,47.563){\vector(0,-1){3}}
\put(51.5,29.563){\vector(0,-1){3}}
\put(51.5,38.563){\vector(0,-1){3}}
\put(51.5,47.563){\vector(0,-1){3}}
\put(24.5,29.563){\vector(0,-1){3}}
\put(24.5,38.563){\vector(0,-1){3}}
\put(24.5,47.563){\vector(0,-1){3}}
\put(42.5,29.563){\vector(0,-1){3}}
\put(42.5,38.563){\vector(0,-1){3}}
\put(42.5,47.563){\vector(0,-1){3}}
\put(33.5,20.563){\vector(0,-1){3}}
\put(51.5,20.563){\vector(0,-1){3}}
\put(24.5,20.563){\vector(0,-1){3}}
\put(42.5,20.563){\vector(0,-1){3}}
\put(23,34.063){\vector(-1,0){3}}
\put(23,43.063){\vector(-1,0){3}}
\put(14,34.063){\vector(-1,0){3}}
\put(14,43.063){\vector(-1,0){3}}
\put(59,34.063){\vector(-1,0){3}}
\put(59,43.063){\vector(-1,0){3}}
\put(23,52.063){\vector(-1,0){3}}
\put(14,52.063){\vector(-1,0){3}}
\put(59,52.063){\vector(-1,0){3}}
\put(41,34.063){\vector(-1,0){3}}
\put(94,34.063){\vector(-1,0){3}}
\put(41,43.063){\vector(-1,0){3}}
\put(41,52.063){\vector(-1,0){3}}
\put(23,25.063){\vector(-1,0){3}}
\put(14,25.063){\vector(-1,0){3}}
\put(59,25.063){\vector(-1,0){3}}
\put(41,25.063){\vector(-1,0){3}}
\put(23,16.063){\vector(-1,0){3}}
\put(14,16.063){\vector(-1,0){3}}
\put(59,16.063){\vector(-1,0){3}}
\put(41,16.063){\vector(-1,0){3}}
\put(32,16.063){\vector(-1,0){3}}
\put(50,16.063){\vector(-1,0){3}}
\put(32,34.063){\vector(-1,0){3}}
\put(32,43.063){\vector(-1,0){3}}
\put(32,52.063){\vector(-1,0){3}}
\put(50,34.063){\vector(-1,0){3}}
\put(50,43.063){\vector(-1,0){3}}
\put(50,52.063){\vector(-1,0){3}}
\put(32,25.063){\vector(-1,0){3}}
\put(50,25.063){\vector(-1,0){3}}
\put(18.5,17.563){\vector(0,1){3}}
\put(18.5,8.563){\vector(0,1){3}}
\put(18.5,53.563){\vector(0,1){3}}
\put(27.5,8.563){\vector(0,1){3}}
\put(27.5,53.563){\vector(0,1){3}}
\put(36.5,8.563){\vector(0,1){3}}
\put(36.5,53.563){\vector(0,1){3}}
\put(45.5,8.563){\vector(0,1){3}}
\put(45.5,53.563){\vector(0,1){3}}
\put(54.5,8.563){\vector(0,1){3}}
\put(54.5,53.563){\vector(0,1){3}}
\put(18.5,26.563){\vector(0,1){3}}
\put(18.5,35.563){\vector(0,1){3}}
\put(18.5,44.563){\vector(0,1){3}}
\put(36.5,26.563){\vector(0,1){3}}
\put(36.5,35.563){\vector(0,1){3}}
\put(36.5,44.563){\vector(0,1){3}}
\put(54.5,26.563){\vector(0,1){3}}
\put(54.5,35.563){\vector(0,1){3}}
\put(54.5,44.563){\vector(0,1){3}}
\put(27.5,26.563){\vector(0,1){3}}
\put(27.5,35.563){\vector(0,1){3}}
\put(27.5,44.563){\vector(0,1){3}}
\put(45.5,26.563){\vector(0,1){3}}
\put(45.5,35.563){\vector(0,1){3}}
\put(45.5,44.563){\vector(0,1){3}}
\put(36.5,17.563){\vector(0,1){3}}
\put(54.5,17.563){\vector(0,1){3}}
\put(27.5,17.563){\vector(0,1){3}}
\put(45.5,17.563){\vector(0,1){3}}
\put(20,31.063){\vector(1,0){3}}
\put(20,40.063){\vector(1,0){3}}
\put(11,31.063){\vector(1,0){3}}
\put(11,40.063){\vector(1,0){3}}
\put(56,31.063){\vector(1,0){3}}
\put(56,40.063){\vector(1,0){3}}
\put(20,49.063){\vector(1,0){3}}
\put(11,49.063){\vector(1,0){3}}
\put(56,49.063){\vector(1,0){3}}
\put(38,31.063){\vector(1,0){3}}
\put(91,31.063){\vector(1,0){3}}
\put(38,40.063){\vector(1,0){3}}
\put(38,49.063){\vector(1,0){3}}
\put(20,22.063){\vector(1,0){3}}
\put(11,22.063){\vector(1,0){3}}
\put(56,22.063){\vector(1,0){3}}
\put(38,22.063){\vector(1,0){3}}
\put(20,13.063){\vector(1,0){3}}
\put(11,13.063){\vector(1,0){3}}
\put(56,13.063){\vector(1,0){3}}
\put(38,13.063){\vector(1,0){3}}
\put(29,13.063){\vector(1,0){3}}
\put(47,13.063){\vector(1,0){3}}
\put(29,31.063){\vector(1,0){3}}
\put(29,40.063){\vector(1,0){3}}
\put(29,49.063){\vector(1,0){3}}
\put(47,31.063){\vector(1,0){3}}
\put(47,40.063){\vector(1,0){3}}
\put(47,49.063){\vector(1,0){3}}
\put(29,22.063){\vector(1,0){3}}
\put(47,22.063){\vector(1,0){3}}
\put(9.5,14.5){\circle*{.75}}
\put(66.5,14.5){\circle*{.75}}
\put(9.5,23.5){\circle*{.75}}
\put(66.5,23.5){\circle*{.75}}
\put(9.5,32.5){\circle*{.75}}
\put(9.5,41.5){\circle*{.75}}
\put(66.5,32.5){\circle*{.75}}
\put(66.5,41.5){\circle*{.75}}
\put(9.5,50.5){\circle*{.75}}
\put(66.5,50.5){\circle*{.75}}
\put(17,58){\circle*{.75}}
\put(26,58){\circle*{.75}}
\put(35,58){\circle*{.75}}
\put(44,58){\circle*{.75}}
\put(53,58){\circle*{.75}}
\put(17,1){\circle*{.75}}
\put(26,1){\circle*{.75}}
\put(35,1){\circle*{.75}}
\put(44,1){\circle*{.75}}
\put(53,1){\circle*{.75}}
\put(6.5,14.5){\circle*{.75}}
\put(63.5,14.5){\circle*{.75}}
\put(6.5,23.5){\circle*{.75}}
\put(63.5,23.5){\circle*{.75}}
\put(6.5,32.5){\circle*{.75}}
\put(6.5,41.5){\circle*{.75}}
\put(63.5,32.5){\circle*{.75}}
\put(63.5,41.5){\circle*{.75}}
\put(6.5,50.5){\circle*{.75}}
\put(63.5,50.5){\circle*{.75}}
\put(17,61){\circle*{.75}}
\put(26,61){\circle*{.75}}
\put(35,61){\circle*{.75}}
\put(44,61){\circle*{.75}}
\put(53,61){\circle*{.75}}
\put(17,4){\circle*{.75}}
\put(26,4){\circle*{.75}}
\put(35,4){\circle*{.75}}
\put(44,4){\circle*{.75}}
\put(53,4){\circle*{.75}}
\put(3.5,14.5){\circle*{.75}}
\put(60.5,14.5){\circle*{.75}}
\put(3.5,23.5){\circle*{.75}}
\put(60.5,23.5){\circle*{.75}}
\put(3.5,32.5){\circle*{.75}}
\put(3.5,41.5){\circle*{.75}}
\put(60.5,32.5){\circle*{.75}}
\put(60.5,41.5){\circle*{.75}}
\put(3.5,50.5){\circle*{.75}}
\put(60.5,50.5){\circle*{.75}}
\put(17,64){\circle*{.75}}
\put(26,64){\circle*{.75}}
\put(35,64){\circle*{.75}}
\put(44,64){\circle*{.75}}
\put(53,64){\circle*{.75}}
\put(17,7){\circle*{.75}}
\put(26,7){\circle*{.75}}
\put(35,7){\circle*{.75}}
\put(44,7){\circle*{.75}}
\put(53,7){\circle*{.75}}
%\circle*(17,50.5){6}
\put(14.8224,48.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(15.7957,52.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(16.3585,53.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(17.529,53.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(18.0918,52.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(18.0918,52.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(18.0918,53.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(18.358,52.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(18.6105,52.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(18.6105,52.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(18.8469,52.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(19.0651,49.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(19.0651,51.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(19.0651,52.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(19.0651,52.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(19.2628,52.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(19.4382,51.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(19.4382,51.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(19.5895,51.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(19.7154,49.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(19.7154,51.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(20,50.5){\line(0,1){.3687}}
\put(19.977,50.869){\line(0,1){.1826}}
\put(19.949,51.051){\line(0,1){.1805}}
\put(19.909,51.232){\line(0,1){.1777}}
\put(19.859,51.409){\line(0,1){.1743}}
\put(19.797,51.584){\line(0,1){.1702}}
\put(19.725,51.754){\line(0,1){.1654}}
\put(19.643,51.919){\line(0,1){.16}}
\put(19.551,52.079){\line(0,1){.154}}
\put(19.449,52.233){\line(0,1){.1474}}
\multiput(19.337,52.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(19.217,52.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.088,52.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(18.952,52.778){\line(-1,0){.144}}
\put(18.808,52.894){\line(-1,0){.1508}}
\put(18.657,53.001){\line(-1,0){.1571}}
\put(18.5,53.098){\line(-1,0){.1628}}
\put(18.337,53.185){\line(-1,0){.1679}}
\put(18.169,53.263){\line(-1,0){.1723}}
\put(17.997,53.329){\line(-1,0){.1761}}
\put(17.821,53.385){\line(-1,0){.1792}}
\put(17.642,53.431){\line(-1,0){.1816}}
\put(17.46,53.464){\line(-1,0){.1834}}
\put(17.277,53.487){\line(-1,0){.1844}}
\put(17.092,53.499){\line(-1,0){.1848}}
\put(16.908,53.499){\line(-1,0){.1844}}
\put(16.723,53.487){\line(-1,0){.1834}}
\put(16.54,53.464){\line(-1,0){.1816}}
\put(16.358,53.431){\line(-1,0){.1792}}
\put(16.179,53.385){\line(-1,0){.1761}}
\put(16.003,53.329){\line(-1,0){.1723}}
\put(15.831,53.263){\line(-1,0){.1679}}
\put(15.663,53.185){\line(-1,0){.1628}}
\put(15.5,53.098){\line(-1,0){.1571}}
\put(15.343,53.001){\line(-1,0){.1508}}
\put(15.192,52.894){\line(-1,0){.144}}
\multiput(15.048,52.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(14.912,52.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.783,52.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(14.663,52.381){\line(0,-1){.1474}}
\put(14.551,52.233){\line(0,-1){.154}}
\put(14.449,52.079){\line(0,-1){.16}}
\put(14.357,51.919){\line(0,-1){.1654}}
\put(14.275,51.754){\line(0,-1){.1702}}
\put(14.203,51.584){\line(0,-1){.1743}}
\put(14.141,51.409){\line(0,-1){.1777}}
\put(14.091,51.232){\line(0,-1){.1805}}
\put(14.051,51.051){\line(0,-1){.1826}}
\put(14.023,50.869){\line(0,-1){.9199}}
\put(14.051,49.949){\line(0,-1){.1805}}
\put(14.091,49.768){\line(0,-1){.1777}}
\put(14.141,49.591){\line(0,-1){.1743}}
\put(14.203,49.416){\line(0,-1){.1702}}
\put(14.275,49.246){\line(0,-1){.1654}}
\put(14.357,49.081){\line(0,-1){.16}}
\put(14.449,48.921){\line(0,-1){.154}}
\put(14.551,48.767){\line(0,-1){.1474}}
\multiput(14.663,48.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(14.783,48.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.912,48.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(15.048,48.222){\line(1,0){.144}}
\put(15.192,48.106){\line(1,0){.1508}}
\put(15.343,47.999){\line(1,0){.1571}}
\put(15.5,47.902){\line(1,0){.1628}}
\put(15.663,47.815){\line(1,0){.1679}}
\put(15.831,47.737){\line(1,0){.1723}}
\put(16.003,47.671){\line(1,0){.1761}}
\put(16.179,47.615){\line(1,0){.1792}}
\put(16.358,47.569){\line(1,0){.1816}}
\put(16.54,47.536){\line(1,0){.1834}}
\put(16.723,47.513){\line(1,0){.1844}}
\put(16.908,47.501){\line(1,0){.1848}}
\put(17.092,47.501){\line(1,0){.1844}}
\put(17.277,47.513){\line(1,0){.1834}}
\put(17.46,47.536){\line(1,0){.1816}}
\put(17.642,47.569){\line(1,0){.1792}}
\put(17.821,47.615){\line(1,0){.1761}}
\put(17.997,47.671){\line(1,0){.1723}}
\put(18.169,47.737){\line(1,0){.1679}}
\put(18.337,47.815){\line(1,0){.1628}}
\put(18.5,47.902){\line(1,0){.1571}}
\put(18.657,47.999){\line(1,0){.1508}}
\put(18.808,48.106){\line(1,0){.144}}
\multiput(18.952,48.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(19.088,48.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.217,48.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(19.337,48.619){\line(0,1){.1474}}
\put(19.449,48.767){\line(0,1){.154}}
\put(19.551,48.921){\line(0,1){.16}}
\put(19.643,49.081){\line(0,1){.1654}}
\put(19.725,49.246){\line(0,1){.1702}}
\put(19.797,49.416){\line(0,1){.1743}}
\put(19.859,49.591){\line(0,1){.1777}}
\put(19.909,49.768){\line(0,1){.1805}}
\put(19.949,49.949){\line(0,1){.1826}}
\put(19.977,50.131){\line(0,1){.3687}}
%\end
%\circle*(26,41.5){6}
\put(23.8224,39.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(24.7957,43.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(25.3585,44.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(26.529,44.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(27.0918,43.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(27.0918,43.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(27.0918,44.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(27.358,43.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(27.6105,43.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(27.6105,43.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(27.8469,43.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(28.0651,40.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(28.0651,42.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(28.0651,43.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(28.0651,43.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(28.2628,43.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(28.4382,42.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(28.4382,42.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(28.5895,42.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(28.7154,40.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(28.7154,42.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(29,41.5){\line(0,1){.3687}}
\put(28.977,41.869){\line(0,1){.1826}}
\put(28.949,42.051){\line(0,1){.1805}}
\put(28.909,42.232){\line(0,1){.1777}}
\put(28.859,42.409){\line(0,1){.1743}}
\put(28.797,42.584){\line(0,1){.1702}}
\put(28.725,42.754){\line(0,1){.1654}}
\put(28.643,42.919){\line(0,1){.16}}
\put(28.551,43.079){\line(0,1){.154}}
\put(28.449,43.233){\line(0,1){.1474}}
\multiput(28.337,43.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(28.217,43.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.088,43.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(27.952,43.778){\line(-1,0){.144}}
\put(27.808,43.894){\line(-1,0){.1508}}
\put(27.657,44.001){\line(-1,0){.1571}}
\put(27.5,44.098){\line(-1,0){.1628}}
\put(27.337,44.185){\line(-1,0){.1679}}
\put(27.169,44.263){\line(-1,0){.1723}}
\put(26.997,44.329){\line(-1,0){.1761}}
\put(26.821,44.385){\line(-1,0){.1792}}
\put(26.642,44.431){\line(-1,0){.1816}}
\put(26.46,44.464){\line(-1,0){.1834}}
\put(26.277,44.487){\line(-1,0){.1844}}
\put(26.092,44.499){\line(-1,0){.1848}}
\put(25.908,44.499){\line(-1,0){.1844}}
\put(25.723,44.487){\line(-1,0){.1834}}
\put(25.54,44.464){\line(-1,0){.1816}}
\put(25.358,44.431){\line(-1,0){.1792}}
\put(25.179,44.385){\line(-1,0){.1761}}
\put(25.003,44.329){\line(-1,0){.1723}}
\put(24.831,44.263){\line(-1,0){.1679}}
\put(24.663,44.185){\line(-1,0){.1628}}
\put(24.5,44.098){\line(-1,0){.1571}}
\put(24.343,44.001){\line(-1,0){.1508}}
\put(24.192,43.894){\line(-1,0){.144}}
\multiput(24.048,43.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(23.912,43.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.783,43.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(23.663,43.381){\line(0,-1){.1474}}
\put(23.551,43.233){\line(0,-1){.154}}
\put(23.449,43.079){\line(0,-1){.16}}
\put(23.357,42.919){\line(0,-1){.1654}}
\put(23.275,42.754){\line(0,-1){.1702}}
\put(23.203,42.584){\line(0,-1){.1743}}
\put(23.141,42.409){\line(0,-1){.1777}}
\put(23.091,42.232){\line(0,-1){.1805}}
\put(23.051,42.051){\line(0,-1){.1826}}
\put(23.023,41.869){\line(0,-1){.9199}}
\put(23.051,40.949){\line(0,-1){.1805}}
\put(23.091,40.768){\line(0,-1){.1777}}
\put(23.141,40.591){\line(0,-1){.1743}}
\put(23.203,40.416){\line(0,-1){.1702}}
\put(23.275,40.246){\line(0,-1){.1654}}
\put(23.357,40.081){\line(0,-1){.16}}
\put(23.449,39.921){\line(0,-1){.154}}
\put(23.551,39.767){\line(0,-1){.1474}}
\multiput(23.663,39.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(23.783,39.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.912,39.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(24.048,39.222){\line(1,0){.144}}
\put(24.192,39.106){\line(1,0){.1508}}
\put(24.343,38.999){\line(1,0){.1571}}
\put(24.5,38.902){\line(1,0){.1628}}
\put(24.663,38.815){\line(1,0){.1679}}
\put(24.831,38.737){\line(1,0){.1723}}
\put(25.003,38.671){\line(1,0){.1761}}
\put(25.179,38.615){\line(1,0){.1792}}
\put(25.358,38.569){\line(1,0){.1816}}
\put(25.54,38.536){\line(1,0){.1834}}
\put(25.723,38.513){\line(1,0){.1844}}
\put(25.908,38.501){\line(1,0){.1848}}
\put(26.092,38.501){\line(1,0){.1844}}
\put(26.277,38.513){\line(1,0){.1834}}
\put(26.46,38.536){\line(1,0){.1816}}
\put(26.642,38.569){\line(1,0){.1792}}
\put(26.821,38.615){\line(1,0){.1761}}
\put(26.997,38.671){\line(1,0){.1723}}
\put(27.169,38.737){\line(1,0){.1679}}
\put(27.337,38.815){\line(1,0){.1628}}
\put(27.5,38.902){\line(1,0){.1571}}
\put(27.657,38.999){\line(1,0){.1508}}
\put(27.808,39.106){\line(1,0){.144}}
\multiput(27.952,39.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(28.088,39.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.217,39.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(28.337,39.619){\line(0,1){.1474}}
\put(28.449,39.767){\line(0,1){.154}}
\put(28.551,39.921){\line(0,1){.16}}
\put(28.643,40.081){\line(0,1){.1654}}
\put(28.725,40.246){\line(0,1){.1702}}
\put(28.797,40.416){\line(0,1){.1743}}
\put(28.859,40.591){\line(0,1){.1777}}
\put(28.909,40.768){\line(0,1){.1805}}
\put(28.949,40.949){\line(0,1){.1826}}
\put(28.977,41.131){\line(0,1){.3687}}
%\end
%\circle*(17,32.5){6}
\put(14.8224,30.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(15.7957,34.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(16.3585,35.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(17.529,35.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(18.0918,34.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(18.0918,34.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(18.0918,35.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(18.358,34.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(18.6105,34.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(18.6105,34.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(18.8469,34.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(19.0651,31.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(19.0651,33.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(19.0651,34.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(19.0651,34.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(19.2628,34.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(19.4382,33.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(19.4382,33.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(19.5895,33.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(19.7154,31.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(19.7154,33.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(20,32.5){\line(0,1){.3687}}
\put(19.977,32.869){\line(0,1){.1826}}
\put(19.949,33.051){\line(0,1){.1805}}
\put(19.909,33.232){\line(0,1){.1777}}
\put(19.859,33.409){\line(0,1){.1743}}
\put(19.797,33.584){\line(0,1){.1702}}
\put(19.725,33.754){\line(0,1){.1654}}
\put(19.643,33.919){\line(0,1){.16}}
\put(19.551,34.079){\line(0,1){.154}}
\put(19.449,34.233){\line(0,1){.1474}}
\multiput(19.337,34.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(19.217,34.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.088,34.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(18.952,34.778){\line(-1,0){.144}}
\put(18.808,34.894){\line(-1,0){.1508}}
\put(18.657,35.001){\line(-1,0){.1571}}
\put(18.5,35.098){\line(-1,0){.1628}}
\put(18.337,35.185){\line(-1,0){.1679}}
\put(18.169,35.263){\line(-1,0){.1723}}
\put(17.997,35.329){\line(-1,0){.1761}}
\put(17.821,35.385){\line(-1,0){.1792}}
\put(17.642,35.431){\line(-1,0){.1816}}
\put(17.46,35.464){\line(-1,0){.1834}}
\put(17.277,35.487){\line(-1,0){.1844}}
\put(17.092,35.499){\line(-1,0){.1848}}
\put(16.908,35.499){\line(-1,0){.1844}}
\put(16.723,35.487){\line(-1,0){.1834}}
\put(16.54,35.464){\line(-1,0){.1816}}
\put(16.358,35.431){\line(-1,0){.1792}}
\put(16.179,35.385){\line(-1,0){.1761}}
\put(16.003,35.329){\line(-1,0){.1723}}
\put(15.831,35.263){\line(-1,0){.1679}}
\put(15.663,35.185){\line(-1,0){.1628}}
\put(15.5,35.098){\line(-1,0){.1571}}
\put(15.343,35.001){\line(-1,0){.1508}}
\put(15.192,34.894){\line(-1,0){.144}}
\multiput(15.048,34.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(14.912,34.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.783,34.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(14.663,34.381){\line(0,-1){.1474}}
\put(14.551,34.233){\line(0,-1){.154}}
\put(14.449,34.079){\line(0,-1){.16}}
\put(14.357,33.919){\line(0,-1){.1654}}
\put(14.275,33.754){\line(0,-1){.1702}}
\put(14.203,33.584){\line(0,-1){.1743}}
\put(14.141,33.409){\line(0,-1){.1777}}
\put(14.091,33.232){\line(0,-1){.1805}}
\put(14.051,33.051){\line(0,-1){.1826}}
\put(14.023,32.869){\line(0,-1){.9199}}
\put(14.051,31.949){\line(0,-1){.1805}}
\put(14.091,31.768){\line(0,-1){.1777}}
\put(14.141,31.591){\line(0,-1){.1743}}
\put(14.203,31.416){\line(0,-1){.1702}}
\put(14.275,31.246){\line(0,-1){.1654}}
\put(14.357,31.081){\line(0,-1){.16}}
\put(14.449,30.921){\line(0,-1){.154}}
\put(14.551,30.767){\line(0,-1){.1474}}
\multiput(14.663,30.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(14.783,30.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.912,30.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(15.048,30.222){\line(1,0){.144}}
\put(15.192,30.106){\line(1,0){.1508}}
\put(15.343,29.999){\line(1,0){.1571}}
\put(15.5,29.902){\line(1,0){.1628}}
\put(15.663,29.815){\line(1,0){.1679}}
\put(15.831,29.737){\line(1,0){.1723}}
\put(16.003,29.671){\line(1,0){.1761}}
\put(16.179,29.615){\line(1,0){.1792}}
\put(16.358,29.569){\line(1,0){.1816}}
\put(16.54,29.536){\line(1,0){.1834}}
\put(16.723,29.513){\line(1,0){.1844}}
\put(16.908,29.501){\line(1,0){.1848}}
\put(17.092,29.501){\line(1,0){.1844}}
\put(17.277,29.513){\line(1,0){.1834}}
\put(17.46,29.536){\line(1,0){.1816}}
\put(17.642,29.569){\line(1,0){.1792}}
\put(17.821,29.615){\line(1,0){.1761}}
\put(17.997,29.671){\line(1,0){.1723}}
\put(18.169,29.737){\line(1,0){.1679}}
\put(18.337,29.815){\line(1,0){.1628}}
\put(18.5,29.902){\line(1,0){.1571}}
\put(18.657,29.999){\line(1,0){.1508}}
\put(18.808,30.106){\line(1,0){.144}}
\multiput(18.952,30.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(19.088,30.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.217,30.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(19.337,30.619){\line(0,1){.1474}}
\put(19.449,30.767){\line(0,1){.154}}
\put(19.551,30.921){\line(0,1){.16}}
\put(19.643,31.081){\line(0,1){.1654}}
\put(19.725,31.246){\line(0,1){.1702}}
\put(19.797,31.416){\line(0,1){.1743}}
\put(19.859,31.591){\line(0,1){.1777}}
\put(19.909,31.768){\line(0,1){.1805}}
\put(19.949,31.949){\line(0,1){.1826}}
\put(19.977,32.131){\line(0,1){.3687}}
%\end
%\circle*(17,14.5){6}
\put(14.8224,12.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(15.7957,16.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(16.3585,17.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(17.529,17.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(18.0918,16.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(18.0918,16.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(18.0918,17.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(18.358,16.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(18.6105,16.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(18.6105,16.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(18.8469,16.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(19.0651,13.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(19.0651,15.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(19.0651,16.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(19.0651,16.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(19.2628,16.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(19.4382,15.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(19.4382,15.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(19.5895,15.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(19.7154,13.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(19.7154,15.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(20,14.5){\line(0,1){.3687}}
\put(19.977,14.869){\line(0,1){.1826}}
\put(19.949,15.051){\line(0,1){.1805}}
\put(19.909,15.232){\line(0,1){.1777}}
\put(19.859,15.409){\line(0,1){.1743}}
\put(19.797,15.584){\line(0,1){.1702}}
\put(19.725,15.754){\line(0,1){.1654}}
\put(19.643,15.919){\line(0,1){.16}}
\put(19.551,16.079){\line(0,1){.154}}
\put(19.449,16.233){\line(0,1){.1474}}
\multiput(19.337,16.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(19.217,16.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.088,16.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(18.952,16.778){\line(-1,0){.144}}
\put(18.808,16.894){\line(-1,0){.1508}}
\put(18.657,17.001){\line(-1,0){.1571}}
\put(18.5,17.098){\line(-1,0){.1628}}
\put(18.337,17.185){\line(-1,0){.1679}}
\put(18.169,17.263){\line(-1,0){.1723}}
\put(17.997,17.329){\line(-1,0){.1761}}
\put(17.821,17.385){\line(-1,0){.1792}}
\put(17.642,17.431){\line(-1,0){.1816}}
\put(17.46,17.464){\line(-1,0){.1834}}
\put(17.277,17.487){\line(-1,0){.1844}}
\put(17.092,17.499){\line(-1,0){.1848}}
\put(16.908,17.499){\line(-1,0){.1844}}
\put(16.723,17.487){\line(-1,0){.1834}}
\put(16.54,17.464){\line(-1,0){.1816}}
\put(16.358,17.431){\line(-1,0){.1792}}
\put(16.179,17.385){\line(-1,0){.1761}}
\put(16.003,17.329){\line(-1,0){.1723}}
\put(15.831,17.263){\line(-1,0){.1679}}
\put(15.663,17.185){\line(-1,0){.1628}}
\put(15.5,17.098){\line(-1,0){.1571}}
\put(15.343,17.001){\line(-1,0){.1508}}
\put(15.192,16.894){\line(-1,0){.144}}
\multiput(15.048,16.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(14.912,16.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.783,16.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(14.663,16.381){\line(0,-1){.1474}}
\put(14.551,16.233){\line(0,-1){.154}}
\put(14.449,16.079){\line(0,-1){.16}}
\put(14.357,15.919){\line(0,-1){.1654}}
\put(14.275,15.754){\line(0,-1){.1702}}
\put(14.203,15.584){\line(0,-1){.1743}}
\put(14.141,15.409){\line(0,-1){.1777}}
\put(14.091,15.232){\line(0,-1){.1805}}
\put(14.051,15.051){\line(0,-1){.1826}}
\put(14.023,14.869){\line(0,-1){.9199}}
\put(14.051,13.949){\line(0,-1){.1805}}
\put(14.091,13.768){\line(0,-1){.1777}}
\put(14.141,13.591){\line(0,-1){.1743}}
\put(14.203,13.416){\line(0,-1){.1702}}
\put(14.275,13.246){\line(0,-1){.1654}}
\put(14.357,13.081){\line(0,-1){.16}}
\put(14.449,12.921){\line(0,-1){.154}}
\put(14.551,12.767){\line(0,-1){.1474}}
\multiput(14.663,12.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(14.783,12.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.912,12.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(15.048,12.222){\line(1,0){.144}}
\put(15.192,12.106){\line(1,0){.1508}}
\put(15.343,11.999){\line(1,0){.1571}}
\put(15.5,11.902){\line(1,0){.1628}}
\put(15.663,11.815){\line(1,0){.1679}}
\put(15.831,11.737){\line(1,0){.1723}}
\put(16.003,11.671){\line(1,0){.1761}}
\put(16.179,11.615){\line(1,0){.1792}}
\put(16.358,11.569){\line(1,0){.1816}}
\put(16.54,11.536){\line(1,0){.1834}}
\put(16.723,11.513){\line(1,0){.1844}}
\put(16.908,11.501){\line(1,0){.1848}}
\put(17.092,11.501){\line(1,0){.1844}}
\put(17.277,11.513){\line(1,0){.1834}}
\put(17.46,11.536){\line(1,0){.1816}}
\put(17.642,11.569){\line(1,0){.1792}}
\put(17.821,11.615){\line(1,0){.1761}}
\put(17.997,11.671){\line(1,0){.1723}}
\put(18.169,11.737){\line(1,0){.1679}}
\put(18.337,11.815){\line(1,0){.1628}}
\put(18.5,11.902){\line(1,0){.1571}}
\put(18.657,11.999){\line(1,0){.1508}}
\put(18.808,12.106){\line(1,0){.144}}
\multiput(18.952,12.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(19.088,12.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.217,12.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(19.337,12.619){\line(0,1){.1474}}
\put(19.449,12.767){\line(0,1){.154}}
\put(19.551,12.921){\line(0,1){.16}}
\put(19.643,13.081){\line(0,1){.1654}}
\put(19.725,13.246){\line(0,1){.1702}}
\put(19.797,13.416){\line(0,1){.1743}}
\put(19.859,13.591){\line(0,1){.1777}}
\put(19.909,13.768){\line(0,1){.1805}}
\put(19.949,13.949){\line(0,1){.1826}}
\put(19.977,14.131){\line(0,1){.3687}}
%\end
%\circle*(35,50.5){6}
\put(32.8224,48.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(33.7957,52.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(34.3585,53.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(35.529,53.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(36.0918,52.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(36.0918,52.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(36.0918,53.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(36.358,52.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(36.6105,52.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(36.6105,52.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(36.8469,52.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(37.0651,49.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(37.0651,51.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(37.0651,52.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(37.0651,52.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(37.2628,52.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(37.4382,51.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(37.4382,51.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(37.5895,51.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(37.7154,49.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(37.7154,51.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(38,50.5){\line(0,1){.3687}}
\put(37.977,50.869){\line(0,1){.1826}}
\put(37.949,51.051){\line(0,1){.1805}}
\put(37.909,51.232){\line(0,1){.1777}}
\put(37.859,51.409){\line(0,1){.1743}}
\put(37.797,51.584){\line(0,1){.1702}}
\put(37.725,51.754){\line(0,1){.1654}}
\put(37.643,51.919){\line(0,1){.16}}
\put(37.551,52.079){\line(0,1){.154}}
\put(37.449,52.233){\line(0,1){.1474}}
\multiput(37.337,52.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(37.217,52.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.088,52.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(36.952,52.778){\line(-1,0){.144}}
\put(36.808,52.894){\line(-1,0){.1508}}
\put(36.657,53.001){\line(-1,0){.1571}}
\put(36.5,53.098){\line(-1,0){.1628}}
\put(36.337,53.185){\line(-1,0){.1679}}
\put(36.169,53.263){\line(-1,0){.1723}}
\put(35.997,53.329){\line(-1,0){.1761}}
\put(35.821,53.385){\line(-1,0){.1792}}
\put(35.642,53.431){\line(-1,0){.1816}}
\put(35.46,53.464){\line(-1,0){.1834}}
\put(35.277,53.487){\line(-1,0){.1844}}
\put(35.092,53.499){\line(-1,0){.1848}}
\put(34.908,53.499){\line(-1,0){.1844}}
\put(34.723,53.487){\line(-1,0){.1834}}
\put(34.54,53.464){\line(-1,0){.1816}}
\put(34.358,53.431){\line(-1,0){.1792}}
\put(34.179,53.385){\line(-1,0){.1761}}
\put(34.003,53.329){\line(-1,0){.1723}}
\put(33.831,53.263){\line(-1,0){.1679}}
\put(33.663,53.185){\line(-1,0){.1628}}
\put(33.5,53.098){\line(-1,0){.1571}}
\put(33.343,53.001){\line(-1,0){.1508}}
\put(33.192,52.894){\line(-1,0){.144}}
\multiput(33.048,52.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(32.912,52.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.783,52.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(32.663,52.381){\line(0,-1){.1474}}
\put(32.551,52.233){\line(0,-1){.154}}
\put(32.449,52.079){\line(0,-1){.16}}
\put(32.357,51.919){\line(0,-1){.1654}}
\put(32.275,51.754){\line(0,-1){.1702}}
\put(32.203,51.584){\line(0,-1){.1743}}
\put(32.141,51.409){\line(0,-1){.1777}}
\put(32.091,51.232){\line(0,-1){.1805}}
\put(32.051,51.051){\line(0,-1){.1826}}
\put(32.023,50.869){\line(0,-1){.9199}}
\put(32.051,49.949){\line(0,-1){.1805}}
\put(32.091,49.768){\line(0,-1){.1777}}
\put(32.141,49.591){\line(0,-1){.1743}}
\put(32.203,49.416){\line(0,-1){.1702}}
\put(32.275,49.246){\line(0,-1){.1654}}
\put(32.357,49.081){\line(0,-1){.16}}
\put(32.449,48.921){\line(0,-1){.154}}
\put(32.551,48.767){\line(0,-1){.1474}}
\multiput(32.663,48.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(32.783,48.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.912,48.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(33.048,48.222){\line(1,0){.144}}
\put(33.192,48.106){\line(1,0){.1508}}
\put(33.343,47.999){\line(1,0){.1571}}
\put(33.5,47.902){\line(1,0){.1628}}
\put(33.663,47.815){\line(1,0){.1679}}
\put(33.831,47.737){\line(1,0){.1723}}
\put(34.003,47.671){\line(1,0){.1761}}
\put(34.179,47.615){\line(1,0){.1792}}
\put(34.358,47.569){\line(1,0){.1816}}
\put(34.54,47.536){\line(1,0){.1834}}
\put(34.723,47.513){\line(1,0){.1844}}
\put(34.908,47.501){\line(1,0){.1848}}
\put(35.092,47.501){\line(1,0){.1844}}
\put(35.277,47.513){\line(1,0){.1834}}
\put(35.46,47.536){\line(1,0){.1816}}
\put(35.642,47.569){\line(1,0){.1792}}
\put(35.821,47.615){\line(1,0){.1761}}
\put(35.997,47.671){\line(1,0){.1723}}
\put(36.169,47.737){\line(1,0){.1679}}
\put(36.337,47.815){\line(1,0){.1628}}
\put(36.5,47.902){\line(1,0){.1571}}
\put(36.657,47.999){\line(1,0){.1508}}
\put(36.808,48.106){\line(1,0){.144}}
\multiput(36.952,48.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(37.088,48.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.217,48.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(37.337,48.619){\line(0,1){.1474}}
\put(37.449,48.767){\line(0,1){.154}}
\put(37.551,48.921){\line(0,1){.16}}
\put(37.643,49.081){\line(0,1){.1654}}
\put(37.725,49.246){\line(0,1){.1702}}
\put(37.797,49.416){\line(0,1){.1743}}
\put(37.859,49.591){\line(0,1){.1777}}
\put(37.909,49.768){\line(0,1){.1805}}
\put(37.949,49.949){\line(0,1){.1826}}
\put(37.977,50.131){\line(0,1){.3687}}
%\end
%\circle*(35,32.5){6}
\put(32.8224,30.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(33.7957,34.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(34.3585,35.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(35.529,35.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(36.0918,34.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(36.0918,34.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(36.0918,35.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(36.358,34.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(36.6105,34.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(36.6105,34.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(36.8469,34.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(37.0651,31.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(37.0651,33.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(37.0651,34.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(37.0651,34.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(37.2628,34.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(37.4382,33.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(37.4382,33.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(37.5895,33.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(37.7154,31.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(37.7154,33.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(38,32.5){\line(0,1){.3687}}
\put(37.977,32.869){\line(0,1){.1826}}
\put(37.949,33.051){\line(0,1){.1805}}
\put(37.909,33.232){\line(0,1){.1777}}
\put(37.859,33.409){\line(0,1){.1743}}
\put(37.797,33.584){\line(0,1){.1702}}
\put(37.725,33.754){\line(0,1){.1654}}
\put(37.643,33.919){\line(0,1){.16}}
\put(37.551,34.079){\line(0,1){.154}}
\put(37.449,34.233){\line(0,1){.1474}}
\multiput(37.337,34.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(37.217,34.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.088,34.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(36.952,34.778){\line(-1,0){.144}}
\put(36.808,34.894){\line(-1,0){.1508}}
\put(36.657,35.001){\line(-1,0){.1571}}
\put(36.5,35.098){\line(-1,0){.1628}}
\put(36.337,35.185){\line(-1,0){.1679}}
\put(36.169,35.263){\line(-1,0){.1723}}
\put(35.997,35.329){\line(-1,0){.1761}}
\put(35.821,35.385){\line(-1,0){.1792}}
\put(35.642,35.431){\line(-1,0){.1816}}
\put(35.46,35.464){\line(-1,0){.1834}}
\put(35.277,35.487){\line(-1,0){.1844}}
\put(35.092,35.499){\line(-1,0){.1848}}
\put(34.908,35.499){\line(-1,0){.1844}}
\put(34.723,35.487){\line(-1,0){.1834}}
\put(34.54,35.464){\line(-1,0){.1816}}
\put(34.358,35.431){\line(-1,0){.1792}}
\put(34.179,35.385){\line(-1,0){.1761}}
\put(34.003,35.329){\line(-1,0){.1723}}
\put(33.831,35.263){\line(-1,0){.1679}}
\put(33.663,35.185){\line(-1,0){.1628}}
\put(33.5,35.098){\line(-1,0){.1571}}
\put(33.343,35.001){\line(-1,0){.1508}}
\put(33.192,34.894){\line(-1,0){.144}}
\multiput(33.048,34.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(32.912,34.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.783,34.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(32.663,34.381){\line(0,-1){.1474}}
\put(32.551,34.233){\line(0,-1){.154}}
\put(32.449,34.079){\line(0,-1){.16}}
\put(32.357,33.919){\line(0,-1){.1654}}
\put(32.275,33.754){\line(0,-1){.1702}}
\put(32.203,33.584){\line(0,-1){.1743}}
\put(32.141,33.409){\line(0,-1){.1777}}
\put(32.091,33.232){\line(0,-1){.1805}}
\put(32.051,33.051){\line(0,-1){.1826}}
\put(32.023,32.869){\line(0,-1){.9199}}
\put(32.051,31.949){\line(0,-1){.1805}}
\put(32.091,31.768){\line(0,-1){.1777}}
\put(32.141,31.591){\line(0,-1){.1743}}
\put(32.203,31.416){\line(0,-1){.1702}}
\put(32.275,31.246){\line(0,-1){.1654}}
\put(32.357,31.081){\line(0,-1){.16}}
\put(32.449,30.921){\line(0,-1){.154}}
\put(32.551,30.767){\line(0,-1){.1474}}
\multiput(32.663,30.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(32.783,30.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.912,30.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(33.048,30.222){\line(1,0){.144}}
\put(33.192,30.106){\line(1,0){.1508}}
\put(33.343,29.999){\line(1,0){.1571}}
\put(33.5,29.902){\line(1,0){.1628}}
\put(33.663,29.815){\line(1,0){.1679}}
\put(33.831,29.737){\line(1,0){.1723}}
\put(34.003,29.671){\line(1,0){.1761}}
\put(34.179,29.615){\line(1,0){.1792}}
\put(34.358,29.569){\line(1,0){.1816}}
\put(34.54,29.536){\line(1,0){.1834}}
\put(34.723,29.513){\line(1,0){.1844}}
\put(34.908,29.501){\line(1,0){.1848}}
\put(35.092,29.501){\line(1,0){.1844}}
\put(35.277,29.513){\line(1,0){.1834}}
\put(35.46,29.536){\line(1,0){.1816}}
\put(35.642,29.569){\line(1,0){.1792}}
\put(35.821,29.615){\line(1,0){.1761}}
\put(35.997,29.671){\line(1,0){.1723}}
\put(36.169,29.737){\line(1,0){.1679}}
\put(36.337,29.815){\line(1,0){.1628}}
\put(36.5,29.902){\line(1,0){.1571}}
\put(36.657,29.999){\line(1,0){.1508}}
\put(36.808,30.106){\line(1,0){.144}}
\multiput(36.952,30.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(37.088,30.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.217,30.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(37.337,30.619){\line(0,1){.1474}}
\put(37.449,30.767){\line(0,1){.154}}
\put(37.551,30.921){\line(0,1){.16}}
\put(37.643,31.081){\line(0,1){.1654}}
\put(37.725,31.246){\line(0,1){.1702}}
\put(37.797,31.416){\line(0,1){.1743}}
\put(37.859,31.591){\line(0,1){.1777}}
\put(37.909,31.768){\line(0,1){.1805}}
\put(37.949,31.949){\line(0,1){.1826}}
\put(37.977,32.131){\line(0,1){.3687}}
%\end
%\circle*(88,32.5){6}
\put(85.8224,30.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(86.7957,34.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(87.3585,35.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(88.529,35.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(89.0918,34.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(89.0918,34.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(89.0918,35.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(89.358,34.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(89.6105,34.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(89.6105,34.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(89.8469,34.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(90.0651,31.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(90.0651,33.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(90.0651,34.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(90.0651,34.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(90.2628,34.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(90.4382,33.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(90.4382,33.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(90.5895,33.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(90.7154,31.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(90.7154,33.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(91,32.5){\line(0,1){.3687}}
\put(90.977,32.869){\line(0,1){.1826}}
\put(90.949,33.051){\line(0,1){.1805}}
\put(90.909,33.232){\line(0,1){.1777}}
\put(90.859,33.409){\line(0,1){.1743}}
\put(90.797,33.584){\line(0,1){.1702}}
\put(90.725,33.754){\line(0,1){.1654}}
\put(90.643,33.919){\line(0,1){.16}}
\put(90.551,34.079){\line(0,1){.154}}
\put(90.449,34.233){\line(0,1){.1474}}
\multiput(90.337,34.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(90.217,34.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(90.088,34.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(89.952,34.778){\line(-1,0){.144}}
\put(89.808,34.894){\line(-1,0){.1508}}
\put(89.657,35.001){\line(-1,0){.1571}}
\put(89.5,35.098){\line(-1,0){.1628}}
\put(89.337,35.185){\line(-1,0){.1679}}
\put(89.169,35.263){\line(-1,0){.1723}}
\put(88.997,35.329){\line(-1,0){.1761}}
\put(88.821,35.385){\line(-1,0){.1792}}
\put(88.642,35.431){\line(-1,0){.1816}}
\put(88.46,35.464){\line(-1,0){.1834}}
\put(88.277,35.487){\line(-1,0){.1844}}
\put(88.092,35.499){\line(-1,0){.1848}}
\put(87.908,35.499){\line(-1,0){.1844}}
\put(87.723,35.487){\line(-1,0){.1834}}
\put(87.54,35.464){\line(-1,0){.1816}}
\put(87.358,35.431){\line(-1,0){.1792}}
\put(87.179,35.385){\line(-1,0){.1761}}
\put(87.003,35.329){\line(-1,0){.1723}}
\put(86.831,35.263){\line(-1,0){.1679}}
\put(86.663,35.185){\line(-1,0){.1628}}
\put(86.5,35.098){\line(-1,0){.1571}}
\put(86.343,35.001){\line(-1,0){.1508}}
\put(86.192,34.894){\line(-1,0){.144}}
\multiput(86.048,34.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(85.912,34.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(85.783,34.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(85.663,34.381){\line(0,-1){.1474}}
\put(85.551,34.233){\line(0,-1){.154}}
\put(85.449,34.079){\line(0,-1){.16}}
\put(85.357,33.919){\line(0,-1){.1654}}
\put(85.275,33.754){\line(0,-1){.1702}}
\put(85.203,33.584){\line(0,-1){.1743}}
\put(85.141,33.409){\line(0,-1){.1777}}
\put(85.091,33.232){\line(0,-1){.1805}}
\put(85.051,33.051){\line(0,-1){.1826}}
\put(85.023,32.869){\line(0,-1){.9199}}
\put(85.051,31.949){\line(0,-1){.1805}}
\put(85.091,31.768){\line(0,-1){.1777}}
\put(85.141,31.591){\line(0,-1){.1743}}
\put(85.203,31.416){\line(0,-1){.1702}}
\put(85.275,31.246){\line(0,-1){.1654}}
\put(85.357,31.081){\line(0,-1){.16}}
\put(85.449,30.921){\line(0,-1){.154}}
\put(85.551,30.767){\line(0,-1){.1474}}
\multiput(85.663,30.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(85.783,30.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(85.912,30.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(86.048,30.222){\line(1,0){.144}}
\put(86.192,30.106){\line(1,0){.1508}}
\put(86.343,29.999){\line(1,0){.1571}}
\put(86.5,29.902){\line(1,0){.1628}}
\put(86.663,29.815){\line(1,0){.1679}}
\put(86.831,29.737){\line(1,0){.1723}}
\put(87.003,29.671){\line(1,0){.1761}}
\put(87.179,29.615){\line(1,0){.1792}}
\put(87.358,29.569){\line(1,0){.1816}}
\put(87.54,29.536){\line(1,0){.1834}}
\put(87.723,29.513){\line(1,0){.1844}}
\put(87.908,29.501){\line(1,0){.1848}}
\put(88.092,29.501){\line(1,0){.1844}}
\put(88.277,29.513){\line(1,0){.1834}}
\put(88.46,29.536){\line(1,0){.1816}}
\put(88.642,29.569){\line(1,0){.1792}}
\put(88.821,29.615){\line(1,0){.1761}}
\put(88.997,29.671){\line(1,0){.1723}}
\put(89.169,29.737){\line(1,0){.1679}}
\put(89.337,29.815){\line(1,0){.1628}}
\put(89.5,29.902){\line(1,0){.1571}}
\put(89.657,29.999){\line(1,0){.1508}}
\put(89.808,30.106){\line(1,0){.144}}
\multiput(89.952,30.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(90.088,30.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(90.217,30.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(90.337,30.619){\line(0,1){.1474}}
\put(90.449,30.767){\line(0,1){.154}}
\put(90.551,30.921){\line(0,1){.16}}
\put(90.643,31.081){\line(0,1){.1654}}
\put(90.725,31.246){\line(0,1){.1702}}
\put(90.797,31.416){\line(0,1){.1743}}
\put(90.859,31.591){\line(0,1){.1777}}
\put(90.909,31.768){\line(0,1){.1805}}
\put(90.949,31.949){\line(0,1){.1826}}
\put(90.977,32.131){\line(0,1){.3687}}
%\end
%\circle*(44,23.5){6}
\put(41.8224,21.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(42.7957,25.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(43.3585,26.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(44.529,26.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(45.0918,25.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(45.0918,25.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(45.0918,26.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(45.358,25.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(45.6105,25.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(45.6105,25.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(45.8469,25.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(46.0651,22.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(46.0651,24.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(46.0651,25.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(46.0651,25.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(46.2628,25.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(46.4382,24.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(46.4382,24.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(46.5895,24.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(46.7154,22.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(46.7154,24.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(47,23.5){\line(0,1){.3687}}
\put(46.977,23.869){\line(0,1){.1826}}
\put(46.949,24.051){\line(0,1){.1805}}
\put(46.909,24.232){\line(0,1){.1777}}
\put(46.859,24.409){\line(0,1){.1743}}
\put(46.797,24.584){\line(0,1){.1702}}
\put(46.725,24.754){\line(0,1){.1654}}
\put(46.643,24.919){\line(0,1){.16}}
\put(46.551,25.079){\line(0,1){.154}}
\put(46.449,25.233){\line(0,1){.1474}}
\multiput(46.337,25.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(46.217,25.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.088,25.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(45.952,25.778){\line(-1,0){.144}}
\put(45.808,25.894){\line(-1,0){.1508}}
\put(45.657,26.001){\line(-1,0){.1571}}
\put(45.5,26.098){\line(-1,0){.1628}}
\put(45.337,26.185){\line(-1,0){.1679}}
\put(45.169,26.263){\line(-1,0){.1723}}
\put(44.997,26.329){\line(-1,0){.1761}}
\put(44.821,26.385){\line(-1,0){.1792}}
\put(44.642,26.431){\line(-1,0){.1816}}
\put(44.46,26.464){\line(-1,0){.1834}}
\put(44.277,26.487){\line(-1,0){.1844}}
\put(44.092,26.499){\line(-1,0){.1848}}
\put(43.908,26.499){\line(-1,0){.1844}}
\put(43.723,26.487){\line(-1,0){.1834}}
\put(43.54,26.464){\line(-1,0){.1816}}
\put(43.358,26.431){\line(-1,0){.1792}}
\put(43.179,26.385){\line(-1,0){.1761}}
\put(43.003,26.329){\line(-1,0){.1723}}
\put(42.831,26.263){\line(-1,0){.1679}}
\put(42.663,26.185){\line(-1,0){.1628}}
\put(42.5,26.098){\line(-1,0){.1571}}
\put(42.343,26.001){\line(-1,0){.1508}}
\put(42.192,25.894){\line(-1,0){.144}}
\multiput(42.048,25.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(41.912,25.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.783,25.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(41.663,25.381){\line(0,-1){.1474}}
\put(41.551,25.233){\line(0,-1){.154}}
\put(41.449,25.079){\line(0,-1){.16}}
\put(41.357,24.919){\line(0,-1){.1654}}
\put(41.275,24.754){\line(0,-1){.1702}}
\put(41.203,24.584){\line(0,-1){.1743}}
\put(41.141,24.409){\line(0,-1){.1777}}
\put(41.091,24.232){\line(0,-1){.1805}}
\put(41.051,24.051){\line(0,-1){.1826}}
\put(41.023,23.869){\line(0,-1){.9199}}
\put(41.051,22.949){\line(0,-1){.1805}}
\put(41.091,22.768){\line(0,-1){.1777}}
\put(41.141,22.591){\line(0,-1){.1743}}
\put(41.203,22.416){\line(0,-1){.1702}}
\put(41.275,22.246){\line(0,-1){.1654}}
\put(41.357,22.081){\line(0,-1){.16}}
\put(41.449,21.921){\line(0,-1){.154}}
\put(41.551,21.767){\line(0,-1){.1474}}
\multiput(41.663,21.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(41.783,21.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.912,21.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(42.048,21.222){\line(1,0){.144}}
\put(42.192,21.106){\line(1,0){.1508}}
\put(42.343,20.999){\line(1,0){.1571}}
\put(42.5,20.902){\line(1,0){.1628}}
\put(42.663,20.815){\line(1,0){.1679}}
\put(42.831,20.737){\line(1,0){.1723}}
\put(43.003,20.671){\line(1,0){.1761}}
\put(43.179,20.615){\line(1,0){.1792}}
\put(43.358,20.569){\line(1,0){.1816}}
\put(43.54,20.536){\line(1,0){.1834}}
\put(43.723,20.513){\line(1,0){.1844}}
\put(43.908,20.501){\line(1,0){.1848}}
\put(44.092,20.501){\line(1,0){.1844}}
\put(44.277,20.513){\line(1,0){.1834}}
\put(44.46,20.536){\line(1,0){.1816}}
\put(44.642,20.569){\line(1,0){.1792}}
\put(44.821,20.615){\line(1,0){.1761}}
\put(44.997,20.671){\line(1,0){.1723}}
\put(45.169,20.737){\line(1,0){.1679}}
\put(45.337,20.815){\line(1,0){.1628}}
\put(45.5,20.902){\line(1,0){.1571}}
\put(45.657,20.999){\line(1,0){.1508}}
\put(45.808,21.106){\line(1,0){.144}}
\multiput(45.952,21.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(46.088,21.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.217,21.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(46.337,21.619){\line(0,1){.1474}}
\put(46.449,21.767){\line(0,1){.154}}
\put(46.551,21.921){\line(0,1){.16}}
\put(46.643,22.081){\line(0,1){.1654}}
\put(46.725,22.246){\line(0,1){.1702}}
\put(46.797,22.416){\line(0,1){.1743}}
\put(46.859,22.591){\line(0,1){.1777}}
\put(46.909,22.768){\line(0,1){.1805}}
\put(46.949,22.949){\line(0,1){.1826}}
\put(46.977,23.131){\line(0,1){.3687}}
%\end
%\circle*(35,14.5){6}
\put(32.8224,12.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(33.7957,16.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(34.3585,17.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(35.529,17.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(36.0918,16.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(36.0918,16.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(36.0918,17.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(36.358,16.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(36.6105,16.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(36.6105,16.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(36.8469,16.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(37.0651,13.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(37.0651,15.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(37.0651,16.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(37.0651,16.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(37.2628,16.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(37.4382,15.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(37.4382,15.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(37.5895,15.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(37.7154,13.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(37.7154,15.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(38,14.5){\line(0,1){.3687}}
\put(37.977,14.869){\line(0,1){.1826}}
\put(37.949,15.051){\line(0,1){.1805}}
\put(37.909,15.232){\line(0,1){.1777}}
\put(37.859,15.409){\line(0,1){.1743}}
\put(37.797,15.584){\line(0,1){.1702}}
\put(37.725,15.754){\line(0,1){.1654}}
\put(37.643,15.919){\line(0,1){.16}}
\put(37.551,16.079){\line(0,1){.154}}
\put(37.449,16.233){\line(0,1){.1474}}
\multiput(37.337,16.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(37.217,16.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.088,16.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(36.952,16.778){\line(-1,0){.144}}
\put(36.808,16.894){\line(-1,0){.1508}}
\put(36.657,17.001){\line(-1,0){.1571}}
\put(36.5,17.098){\line(-1,0){.1628}}
\put(36.337,17.185){\line(-1,0){.1679}}
\put(36.169,17.263){\line(-1,0){.1723}}
\put(35.997,17.329){\line(-1,0){.1761}}
\put(35.821,17.385){\line(-1,0){.1792}}
\put(35.642,17.431){\line(-1,0){.1816}}
\put(35.46,17.464){\line(-1,0){.1834}}
\put(35.277,17.487){\line(-1,0){.1844}}
\put(35.092,17.499){\line(-1,0){.1848}}
\put(34.908,17.499){\line(-1,0){.1844}}
\put(34.723,17.487){\line(-1,0){.1834}}
\put(34.54,17.464){\line(-1,0){.1816}}
\put(34.358,17.431){\line(-1,0){.1792}}
\put(34.179,17.385){\line(-1,0){.1761}}
\put(34.003,17.329){\line(-1,0){.1723}}
\put(33.831,17.263){\line(-1,0){.1679}}
\put(33.663,17.185){\line(-1,0){.1628}}
\put(33.5,17.098){\line(-1,0){.1571}}
\put(33.343,17.001){\line(-1,0){.1508}}
\put(33.192,16.894){\line(-1,0){.144}}
\multiput(33.048,16.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(32.912,16.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.783,16.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(32.663,16.381){\line(0,-1){.1474}}
\put(32.551,16.233){\line(0,-1){.154}}
\put(32.449,16.079){\line(0,-1){.16}}
\put(32.357,15.919){\line(0,-1){.1654}}
\put(32.275,15.754){\line(0,-1){.1702}}
\put(32.203,15.584){\line(0,-1){.1743}}
\put(32.141,15.409){\line(0,-1){.1777}}
\put(32.091,15.232){\line(0,-1){.1805}}
\put(32.051,15.051){\line(0,-1){.1826}}
\put(32.023,14.869){\line(0,-1){.9199}}
\put(32.051,13.949){\line(0,-1){.1805}}
\put(32.091,13.768){\line(0,-1){.1777}}
\put(32.141,13.591){\line(0,-1){.1743}}
\put(32.203,13.416){\line(0,-1){.1702}}
\put(32.275,13.246){\line(0,-1){.1654}}
\put(32.357,13.081){\line(0,-1){.16}}
\put(32.449,12.921){\line(0,-1){.154}}
\put(32.551,12.767){\line(0,-1){.1474}}
\multiput(32.663,12.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(32.783,12.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.912,12.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(33.048,12.222){\line(1,0){.144}}
\put(33.192,12.106){\line(1,0){.1508}}
\put(33.343,11.999){\line(1,0){.1571}}
\put(33.5,11.902){\line(1,0){.1628}}
\put(33.663,11.815){\line(1,0){.1679}}
\put(33.831,11.737){\line(1,0){.1723}}
\put(34.003,11.671){\line(1,0){.1761}}
\put(34.179,11.615){\line(1,0){.1792}}
\put(34.358,11.569){\line(1,0){.1816}}
\put(34.54,11.536){\line(1,0){.1834}}
\put(34.723,11.513){\line(1,0){.1844}}
\put(34.908,11.501){\line(1,0){.1848}}
\put(35.092,11.501){\line(1,0){.1844}}
\put(35.277,11.513){\line(1,0){.1834}}
\put(35.46,11.536){\line(1,0){.1816}}
\put(35.642,11.569){\line(1,0){.1792}}
\put(35.821,11.615){\line(1,0){.1761}}
\put(35.997,11.671){\line(1,0){.1723}}
\put(36.169,11.737){\line(1,0){.1679}}
\put(36.337,11.815){\line(1,0){.1628}}
\put(36.5,11.902){\line(1,0){.1571}}
\put(36.657,11.999){\line(1,0){.1508}}
\put(36.808,12.106){\line(1,0){.144}}
\multiput(36.952,12.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(37.088,12.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.217,12.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(37.337,12.619){\line(0,1){.1474}}
\put(37.449,12.767){\line(0,1){.154}}
\put(37.551,12.921){\line(0,1){.16}}
\put(37.643,13.081){\line(0,1){.1654}}
\put(37.725,13.246){\line(0,1){.1702}}
\put(37.797,13.416){\line(0,1){.1743}}
\put(37.859,13.591){\line(0,1){.1777}}
\put(37.909,13.768){\line(0,1){.1805}}
\put(37.949,13.949){\line(0,1){.1826}}
\put(37.977,14.131){\line(0,1){.3687}}
%\end
%\circle*(26,23.5){6}
\put(23.8224,21.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(24.7957,25.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(25.3585,26.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(26.529,26.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(27.0918,25.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(27.0918,25.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(27.0918,26.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(27.358,25.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(27.6105,25.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(27.6105,25.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(27.8469,25.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(28.0651,22.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(28.0651,24.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(28.0651,25.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(28.0651,25.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(28.2628,25.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(28.4382,24.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(28.4382,24.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(28.5895,24.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(28.7154,22.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(28.7154,24.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(29,23.5){\line(0,1){.3687}}
\put(28.977,23.869){\line(0,1){.1826}}
\put(28.949,24.051){\line(0,1){.1805}}
\put(28.909,24.232){\line(0,1){.1777}}
\put(28.859,24.409){\line(0,1){.1743}}
\put(28.797,24.584){\line(0,1){.1702}}
\put(28.725,24.754){\line(0,1){.1654}}
\put(28.643,24.919){\line(0,1){.16}}
\put(28.551,25.079){\line(0,1){.154}}
\put(28.449,25.233){\line(0,1){.1474}}
\multiput(28.337,25.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(28.217,25.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.088,25.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(27.952,25.778){\line(-1,0){.144}}
\put(27.808,25.894){\line(-1,0){.1508}}
\put(27.657,26.001){\line(-1,0){.1571}}
\put(27.5,26.098){\line(-1,0){.1628}}
\put(27.337,26.185){\line(-1,0){.1679}}
\put(27.169,26.263){\line(-1,0){.1723}}
\put(26.997,26.329){\line(-1,0){.1761}}
\put(26.821,26.385){\line(-1,0){.1792}}
\put(26.642,26.431){\line(-1,0){.1816}}
\put(26.46,26.464){\line(-1,0){.1834}}
\put(26.277,26.487){\line(-1,0){.1844}}
\put(26.092,26.499){\line(-1,0){.1848}}
\put(25.908,26.499){\line(-1,0){.1844}}
\put(25.723,26.487){\line(-1,0){.1834}}
\put(25.54,26.464){\line(-1,0){.1816}}
\put(25.358,26.431){\line(-1,0){.1792}}
\put(25.179,26.385){\line(-1,0){.1761}}
\put(25.003,26.329){\line(-1,0){.1723}}
\put(24.831,26.263){\line(-1,0){.1679}}
\put(24.663,26.185){\line(-1,0){.1628}}
\put(24.5,26.098){\line(-1,0){.1571}}
\put(24.343,26.001){\line(-1,0){.1508}}
\put(24.192,25.894){\line(-1,0){.144}}
\multiput(24.048,25.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(23.912,25.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.783,25.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(23.663,25.381){\line(0,-1){.1474}}
\put(23.551,25.233){\line(0,-1){.154}}
\put(23.449,25.079){\line(0,-1){.16}}
\put(23.357,24.919){\line(0,-1){.1654}}
\put(23.275,24.754){\line(0,-1){.1702}}
\put(23.203,24.584){\line(0,-1){.1743}}
\put(23.141,24.409){\line(0,-1){.1777}}
\put(23.091,24.232){\line(0,-1){.1805}}
\put(23.051,24.051){\line(0,-1){.1826}}
\put(23.023,23.869){\line(0,-1){.9199}}
\put(23.051,22.949){\line(0,-1){.1805}}
\put(23.091,22.768){\line(0,-1){.1777}}
\put(23.141,22.591){\line(0,-1){.1743}}
\put(23.203,22.416){\line(0,-1){.1702}}
\put(23.275,22.246){\line(0,-1){.1654}}
\put(23.357,22.081){\line(0,-1){.16}}
\put(23.449,21.921){\line(0,-1){.154}}
\put(23.551,21.767){\line(0,-1){.1474}}
\multiput(23.663,21.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(23.783,21.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.912,21.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(24.048,21.222){\line(1,0){.144}}
\put(24.192,21.106){\line(1,0){.1508}}
\put(24.343,20.999){\line(1,0){.1571}}
\put(24.5,20.902){\line(1,0){.1628}}
\put(24.663,20.815){\line(1,0){.1679}}
\put(24.831,20.737){\line(1,0){.1723}}
\put(25.003,20.671){\line(1,0){.1761}}
\put(25.179,20.615){\line(1,0){.1792}}
\put(25.358,20.569){\line(1,0){.1816}}
\put(25.54,20.536){\line(1,0){.1834}}
\put(25.723,20.513){\line(1,0){.1844}}
\put(25.908,20.501){\line(1,0){.1848}}
\put(26.092,20.501){\line(1,0){.1844}}
\put(26.277,20.513){\line(1,0){.1834}}
\put(26.46,20.536){\line(1,0){.1816}}
\put(26.642,20.569){\line(1,0){.1792}}
\put(26.821,20.615){\line(1,0){.1761}}
\put(26.997,20.671){\line(1,0){.1723}}
\put(27.169,20.737){\line(1,0){.1679}}
\put(27.337,20.815){\line(1,0){.1628}}
\put(27.5,20.902){\line(1,0){.1571}}
\put(27.657,20.999){\line(1,0){.1508}}
\put(27.808,21.106){\line(1,0){.144}}
\multiput(27.952,21.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(28.088,21.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.217,21.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(28.337,21.619){\line(0,1){.1474}}
\put(28.449,21.767){\line(0,1){.154}}
\put(28.551,21.921){\line(0,1){.16}}
\put(28.643,22.081){\line(0,1){.1654}}
\put(28.725,22.246){\line(0,1){.1702}}
\put(28.797,22.416){\line(0,1){.1743}}
\put(28.859,22.591){\line(0,1){.1777}}
\put(28.909,22.768){\line(0,1){.1805}}
\put(28.949,22.949){\line(0,1){.1826}}
\put(28.977,23.131){\line(0,1){.3687}}
%\end
%\circle*(53,50.5){6}
\put(50.8224,48.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(51.7957,52.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(52.3585,53.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(53.529,53.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(54.0918,52.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(54.0918,52.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(54.0918,53.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(54.358,52.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(54.6105,52.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(54.6105,52.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(54.8469,52.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(55.0651,49.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(55.0651,51.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(55.0651,52.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(55.0651,52.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(55.2628,52.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(55.4382,51.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(55.4382,51.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(55.5895,51.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(55.7154,49.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(55.7154,51.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(56,50.5){\line(0,1){.3687}}
\put(55.977,50.869){\line(0,1){.1826}}
\put(55.949,51.051){\line(0,1){.1805}}
\put(55.909,51.232){\line(0,1){.1777}}
\put(55.859,51.409){\line(0,1){.1743}}
\put(55.797,51.584){\line(0,1){.1702}}
\put(55.725,51.754){\line(0,1){.1654}}
\put(55.643,51.919){\line(0,1){.16}}
\put(55.551,52.079){\line(0,1){.154}}
\put(55.449,52.233){\line(0,1){.1474}}
\multiput(55.337,52.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(55.217,52.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.088,52.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(54.952,52.778){\line(-1,0){.144}}
\put(54.808,52.894){\line(-1,0){.1508}}
\put(54.657,53.001){\line(-1,0){.1571}}
\put(54.5,53.098){\line(-1,0){.1628}}
\put(54.337,53.185){\line(-1,0){.1679}}
\put(54.169,53.263){\line(-1,0){.1723}}
\put(53.997,53.329){\line(-1,0){.1761}}
\put(53.821,53.385){\line(-1,0){.1792}}
\put(53.642,53.431){\line(-1,0){.1816}}
\put(53.46,53.464){\line(-1,0){.1834}}
\put(53.277,53.487){\line(-1,0){.1844}}
\put(53.092,53.499){\line(-1,0){.1848}}
\put(52.908,53.499){\line(-1,0){.1844}}
\put(52.723,53.487){\line(-1,0){.1834}}
\put(52.54,53.464){\line(-1,0){.1816}}
\put(52.358,53.431){\line(-1,0){.1792}}
\put(52.179,53.385){\line(-1,0){.1761}}
\put(52.003,53.329){\line(-1,0){.1723}}
\put(51.831,53.263){\line(-1,0){.1679}}
\put(51.663,53.185){\line(-1,0){.1628}}
\put(51.5,53.098){\line(-1,0){.1571}}
\put(51.343,53.001){\line(-1,0){.1508}}
\put(51.192,52.894){\line(-1,0){.144}}
\multiput(51.048,52.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(50.912,52.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.783,52.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(50.663,52.381){\line(0,-1){.1474}}
\put(50.551,52.233){\line(0,-1){.154}}
\put(50.449,52.079){\line(0,-1){.16}}
\put(50.357,51.919){\line(0,-1){.1654}}
\put(50.275,51.754){\line(0,-1){.1702}}
\put(50.203,51.584){\line(0,-1){.1743}}
\put(50.141,51.409){\line(0,-1){.1777}}
\put(50.091,51.232){\line(0,-1){.1805}}
\put(50.051,51.051){\line(0,-1){.1826}}
\put(50.023,50.869){\line(0,-1){.9199}}
\put(50.051,49.949){\line(0,-1){.1805}}
\put(50.091,49.768){\line(0,-1){.1777}}
\put(50.141,49.591){\line(0,-1){.1743}}
\put(50.203,49.416){\line(0,-1){.1702}}
\put(50.275,49.246){\line(0,-1){.1654}}
\put(50.357,49.081){\line(0,-1){.16}}
\put(50.449,48.921){\line(0,-1){.154}}
\put(50.551,48.767){\line(0,-1){.1474}}
\multiput(50.663,48.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(50.783,48.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.912,48.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(51.048,48.222){\line(1,0){.144}}
\put(51.192,48.106){\line(1,0){.1508}}
\put(51.343,47.999){\line(1,0){.1571}}
\put(51.5,47.902){\line(1,0){.1628}}
\put(51.663,47.815){\line(1,0){.1679}}
\put(51.831,47.737){\line(1,0){.1723}}
\put(52.003,47.671){\line(1,0){.1761}}
\put(52.179,47.615){\line(1,0){.1792}}
\put(52.358,47.569){\line(1,0){.1816}}
\put(52.54,47.536){\line(1,0){.1834}}
\put(52.723,47.513){\line(1,0){.1844}}
\put(52.908,47.501){\line(1,0){.1848}}
\put(53.092,47.501){\line(1,0){.1844}}
\put(53.277,47.513){\line(1,0){.1834}}
\put(53.46,47.536){\line(1,0){.1816}}
\put(53.642,47.569){\line(1,0){.1792}}
\put(53.821,47.615){\line(1,0){.1761}}
\put(53.997,47.671){\line(1,0){.1723}}
\put(54.169,47.737){\line(1,0){.1679}}
\put(54.337,47.815){\line(1,0){.1628}}
\put(54.5,47.902){\line(1,0){.1571}}
\put(54.657,47.999){\line(1,0){.1508}}
\put(54.808,48.106){\line(1,0){.144}}
\multiput(54.952,48.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(55.088,48.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.217,48.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(55.337,48.619){\line(0,1){.1474}}
\put(55.449,48.767){\line(0,1){.154}}
\put(55.551,48.921){\line(0,1){.16}}
\put(55.643,49.081){\line(0,1){.1654}}
\put(55.725,49.246){\line(0,1){.1702}}
\put(55.797,49.416){\line(0,1){.1743}}
\put(55.859,49.591){\line(0,1){.1777}}
\put(55.909,49.768){\line(0,1){.1805}}
\put(55.949,49.949){\line(0,1){.1826}}
\put(55.977,50.131){\line(0,1){.3687}}
%\end
%\circle*(53,32.5){6}
\put(50.8224,30.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(51.7957,34.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(52.3585,35.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(53.529,35.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(54.0918,34.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(54.0918,34.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(54.0918,35.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(54.358,34.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(54.6105,34.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(54.6105,34.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(54.8469,34.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(55.0651,31.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(55.0651,33.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(55.0651,34.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(55.0651,34.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(55.2628,34.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(55.4382,33.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(55.4382,33.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(55.5895,33.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(55.7154,31.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(55.7154,33.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(56,32.5){\line(0,1){.3687}}
\put(55.977,32.869){\line(0,1){.1826}}
\put(55.949,33.051){\line(0,1){.1805}}
\put(55.909,33.232){\line(0,1){.1777}}
\put(55.859,33.409){\line(0,1){.1743}}
\put(55.797,33.584){\line(0,1){.1702}}
\put(55.725,33.754){\line(0,1){.1654}}
\put(55.643,33.919){\line(0,1){.16}}
\put(55.551,34.079){\line(0,1){.154}}
\put(55.449,34.233){\line(0,1){.1474}}
\multiput(55.337,34.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(55.217,34.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.088,34.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(54.952,34.778){\line(-1,0){.144}}
\put(54.808,34.894){\line(-1,0){.1508}}
\put(54.657,35.001){\line(-1,0){.1571}}
\put(54.5,35.098){\line(-1,0){.1628}}
\put(54.337,35.185){\line(-1,0){.1679}}
\put(54.169,35.263){\line(-1,0){.1723}}
\put(53.997,35.329){\line(-1,0){.1761}}
\put(53.821,35.385){\line(-1,0){.1792}}
\put(53.642,35.431){\line(-1,0){.1816}}
\put(53.46,35.464){\line(-1,0){.1834}}
\put(53.277,35.487){\line(-1,0){.1844}}
\put(53.092,35.499){\line(-1,0){.1848}}
\put(52.908,35.499){\line(-1,0){.1844}}
\put(52.723,35.487){\line(-1,0){.1834}}
\put(52.54,35.464){\line(-1,0){.1816}}
\put(52.358,35.431){\line(-1,0){.1792}}
\put(52.179,35.385){\line(-1,0){.1761}}
\put(52.003,35.329){\line(-1,0){.1723}}
\put(51.831,35.263){\line(-1,0){.1679}}
\put(51.663,35.185){\line(-1,0){.1628}}
\put(51.5,35.098){\line(-1,0){.1571}}
\put(51.343,35.001){\line(-1,0){.1508}}
\put(51.192,34.894){\line(-1,0){.144}}
\multiput(51.048,34.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(50.912,34.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.783,34.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(50.663,34.381){\line(0,-1){.1474}}
\put(50.551,34.233){\line(0,-1){.154}}
\put(50.449,34.079){\line(0,-1){.16}}
\put(50.357,33.919){\line(0,-1){.1654}}
\put(50.275,33.754){\line(0,-1){.1702}}
\put(50.203,33.584){\line(0,-1){.1743}}
\put(50.141,33.409){\line(0,-1){.1777}}
\put(50.091,33.232){\line(0,-1){.1805}}
\put(50.051,33.051){\line(0,-1){.1826}}
\put(50.023,32.869){\line(0,-1){.9199}}
\put(50.051,31.949){\line(0,-1){.1805}}
\put(50.091,31.768){\line(0,-1){.1777}}
\put(50.141,31.591){\line(0,-1){.1743}}
\put(50.203,31.416){\line(0,-1){.1702}}
\put(50.275,31.246){\line(0,-1){.1654}}
\put(50.357,31.081){\line(0,-1){.16}}
\put(50.449,30.921){\line(0,-1){.154}}
\put(50.551,30.767){\line(0,-1){.1474}}
\multiput(50.663,30.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(50.783,30.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.912,30.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(51.048,30.222){\line(1,0){.144}}
\put(51.192,30.106){\line(1,0){.1508}}
\put(51.343,29.999){\line(1,0){.1571}}
\put(51.5,29.902){\line(1,0){.1628}}
\put(51.663,29.815){\line(1,0){.1679}}
\put(51.831,29.737){\line(1,0){.1723}}
\put(52.003,29.671){\line(1,0){.1761}}
\put(52.179,29.615){\line(1,0){.1792}}
\put(52.358,29.569){\line(1,0){.1816}}
\put(52.54,29.536){\line(1,0){.1834}}
\put(52.723,29.513){\line(1,0){.1844}}
\put(52.908,29.501){\line(1,0){.1848}}
\put(53.092,29.501){\line(1,0){.1844}}
\put(53.277,29.513){\line(1,0){.1834}}
\put(53.46,29.536){\line(1,0){.1816}}
\put(53.642,29.569){\line(1,0){.1792}}
\put(53.821,29.615){\line(1,0){.1761}}
\put(53.997,29.671){\line(1,0){.1723}}
\put(54.169,29.737){\line(1,0){.1679}}
\put(54.337,29.815){\line(1,0){.1628}}
\put(54.5,29.902){\line(1,0){.1571}}
\put(54.657,29.999){\line(1,0){.1508}}
\put(54.808,30.106){\line(1,0){.144}}
\multiput(54.952,30.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(55.088,30.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.217,30.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(55.337,30.619){\line(0,1){.1474}}
\put(55.449,30.767){\line(0,1){.154}}
\put(55.551,30.921){\line(0,1){.16}}
\put(55.643,31.081){\line(0,1){.1654}}
\put(55.725,31.246){\line(0,1){.1702}}
\put(55.797,31.416){\line(0,1){.1743}}
\put(55.859,31.591){\line(0,1){.1777}}
\put(55.909,31.768){\line(0,1){.1805}}
\put(55.949,31.949){\line(0,1){.1826}}
\put(55.977,32.131){\line(0,1){.3687}}
%\end
%\circle*(44,41.5){6}
\put(41.8224,39.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(42.7957,43.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(43.3585,44.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(44.529,44.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(45.0918,43.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(45.0918,43.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(45.0918,44.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(45.358,43.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(45.6105,43.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(45.6105,43.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(45.8469,43.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(46.0651,40.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(46.0651,42.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(46.0651,43.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(46.0651,43.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(46.2628,43.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(46.4382,42.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(46.4382,42.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(46.5895,42.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(46.7154,40.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(46.7154,42.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(47,41.5){\line(0,1){.3687}}
\put(46.977,41.869){\line(0,1){.1826}}
\put(46.949,42.051){\line(0,1){.1805}}
\put(46.909,42.232){\line(0,1){.1777}}
\put(46.859,42.409){\line(0,1){.1743}}
\put(46.797,42.584){\line(0,1){.1702}}
\put(46.725,42.754){\line(0,1){.1654}}
\put(46.643,42.919){\line(0,1){.16}}
\put(46.551,43.079){\line(0,1){.154}}
\put(46.449,43.233){\line(0,1){.1474}}
\multiput(46.337,43.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(46.217,43.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.088,43.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(45.952,43.778){\line(-1,0){.144}}
\put(45.808,43.894){\line(-1,0){.1508}}
\put(45.657,44.001){\line(-1,0){.1571}}
\put(45.5,44.098){\line(-1,0){.1628}}
\put(45.337,44.185){\line(-1,0){.1679}}
\put(45.169,44.263){\line(-1,0){.1723}}
\put(44.997,44.329){\line(-1,0){.1761}}
\put(44.821,44.385){\line(-1,0){.1792}}
\put(44.642,44.431){\line(-1,0){.1816}}
\put(44.46,44.464){\line(-1,0){.1834}}
\put(44.277,44.487){\line(-1,0){.1844}}
\put(44.092,44.499){\line(-1,0){.1848}}
\put(43.908,44.499){\line(-1,0){.1844}}
\put(43.723,44.487){\line(-1,0){.1834}}
\put(43.54,44.464){\line(-1,0){.1816}}
\put(43.358,44.431){\line(-1,0){.1792}}
\put(43.179,44.385){\line(-1,0){.1761}}
\put(43.003,44.329){\line(-1,0){.1723}}
\put(42.831,44.263){\line(-1,0){.1679}}
\put(42.663,44.185){\line(-1,0){.1628}}
\put(42.5,44.098){\line(-1,0){.1571}}
\put(42.343,44.001){\line(-1,0){.1508}}
\put(42.192,43.894){\line(-1,0){.144}}
\multiput(42.048,43.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(41.912,43.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.783,43.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(41.663,43.381){\line(0,-1){.1474}}
\put(41.551,43.233){\line(0,-1){.154}}
\put(41.449,43.079){\line(0,-1){.16}}
\put(41.357,42.919){\line(0,-1){.1654}}
\put(41.275,42.754){\line(0,-1){.1702}}
\put(41.203,42.584){\line(0,-1){.1743}}
\put(41.141,42.409){\line(0,-1){.1777}}
\put(41.091,42.232){\line(0,-1){.1805}}
\put(41.051,42.051){\line(0,-1){.1826}}
\put(41.023,41.869){\line(0,-1){.9199}}
\put(41.051,40.949){\line(0,-1){.1805}}
\put(41.091,40.768){\line(0,-1){.1777}}
\put(41.141,40.591){\line(0,-1){.1743}}
\put(41.203,40.416){\line(0,-1){.1702}}
\put(41.275,40.246){\line(0,-1){.1654}}
\put(41.357,40.081){\line(0,-1){.16}}
\put(41.449,39.921){\line(0,-1){.154}}
\put(41.551,39.767){\line(0,-1){.1474}}
\multiput(41.663,39.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(41.783,39.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.912,39.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(42.048,39.222){\line(1,0){.144}}
\put(42.192,39.106){\line(1,0){.1508}}
\put(42.343,38.999){\line(1,0){.1571}}
\put(42.5,38.902){\line(1,0){.1628}}
\put(42.663,38.815){\line(1,0){.1679}}
\put(42.831,38.737){\line(1,0){.1723}}
\put(43.003,38.671){\line(1,0){.1761}}
\put(43.179,38.615){\line(1,0){.1792}}
\put(43.358,38.569){\line(1,0){.1816}}
\put(43.54,38.536){\line(1,0){.1834}}
\put(43.723,38.513){\line(1,0){.1844}}
\put(43.908,38.501){\line(1,0){.1848}}
\put(44.092,38.501){\line(1,0){.1844}}
\put(44.277,38.513){\line(1,0){.1834}}
\put(44.46,38.536){\line(1,0){.1816}}
\put(44.642,38.569){\line(1,0){.1792}}
\put(44.821,38.615){\line(1,0){.1761}}
\put(44.997,38.671){\line(1,0){.1723}}
\put(45.169,38.737){\line(1,0){.1679}}
\put(45.337,38.815){\line(1,0){.1628}}
\put(45.5,38.902){\line(1,0){.1571}}
\put(45.657,38.999){\line(1,0){.1508}}
\put(45.808,39.106){\line(1,0){.144}}
\multiput(45.952,39.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(46.088,39.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.217,39.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(46.337,39.619){\line(0,1){.1474}}
\put(46.449,39.767){\line(0,1){.154}}
\put(46.551,39.921){\line(0,1){.16}}
\put(46.643,40.081){\line(0,1){.1654}}
\put(46.725,40.246){\line(0,1){.1702}}
\put(46.797,40.416){\line(0,1){.1743}}
\put(46.859,40.591){\line(0,1){.1777}}
\put(46.909,40.768){\line(0,1){.1805}}
\put(46.949,40.949){\line(0,1){.1826}}
\put(46.977,41.131){\line(0,1){.3687}}
%\end
%\circle*(53,14.5){6}
\put(50.8224,12.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(51.7957,16.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(52.3585,17.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(53.529,17.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(54.0918,16.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(54.0918,16.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(54.0918,17.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(54.358,16.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(54.6105,16.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(54.6105,16.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(54.8469,16.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(55.0651,13.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(55.0651,15.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(55.0651,16.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(55.0651,16.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(55.2628,16.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(55.4382,15.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(55.4382,15.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(55.5895,15.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(55.7154,13.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(55.7154,15.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(56,14.5){\line(0,1){.3687}}
\put(55.977,14.869){\line(0,1){.1826}}
\put(55.949,15.051){\line(0,1){.1805}}
\put(55.909,15.232){\line(0,1){.1777}}
\put(55.859,15.409){\line(0,1){.1743}}
\put(55.797,15.584){\line(0,1){.1702}}
\put(55.725,15.754){\line(0,1){.1654}}
\put(55.643,15.919){\line(0,1){.16}}
\put(55.551,16.079){\line(0,1){.154}}
\put(55.449,16.233){\line(0,1){.1474}}
\multiput(55.337,16.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(55.217,16.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.088,16.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(54.952,16.778){\line(-1,0){.144}}
\put(54.808,16.894){\line(-1,0){.1508}}
\put(54.657,17.001){\line(-1,0){.1571}}
\put(54.5,17.098){\line(-1,0){.1628}}
\put(54.337,17.185){\line(-1,0){.1679}}
\put(54.169,17.263){\line(-1,0){.1723}}
\put(53.997,17.329){\line(-1,0){.1761}}
\put(53.821,17.385){\line(-1,0){.1792}}
\put(53.642,17.431){\line(-1,0){.1816}}
\put(53.46,17.464){\line(-1,0){.1834}}
\put(53.277,17.487){\line(-1,0){.1844}}
\put(53.092,17.499){\line(-1,0){.1848}}
\put(52.908,17.499){\line(-1,0){.1844}}
\put(52.723,17.487){\line(-1,0){.1834}}
\put(52.54,17.464){\line(-1,0){.1816}}
\put(52.358,17.431){\line(-1,0){.1792}}
\put(52.179,17.385){\line(-1,0){.1761}}
\put(52.003,17.329){\line(-1,0){.1723}}
\put(51.831,17.263){\line(-1,0){.1679}}
\put(51.663,17.185){\line(-1,0){.1628}}
\put(51.5,17.098){\line(-1,0){.1571}}
\put(51.343,17.001){\line(-1,0){.1508}}
\put(51.192,16.894){\line(-1,0){.144}}
\multiput(51.048,16.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(50.912,16.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.783,16.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(50.663,16.381){\line(0,-1){.1474}}
\put(50.551,16.233){\line(0,-1){.154}}
\put(50.449,16.079){\line(0,-1){.16}}
\put(50.357,15.919){\line(0,-1){.1654}}
\put(50.275,15.754){\line(0,-1){.1702}}
\put(50.203,15.584){\line(0,-1){.1743}}
\put(50.141,15.409){\line(0,-1){.1777}}
\put(50.091,15.232){\line(0,-1){.1805}}
\put(50.051,15.051){\line(0,-1){.1826}}
\put(50.023,14.869){\line(0,-1){.9199}}
\put(50.051,13.949){\line(0,-1){.1805}}
\put(50.091,13.768){\line(0,-1){.1777}}
\put(50.141,13.591){\line(0,-1){.1743}}
\put(50.203,13.416){\line(0,-1){.1702}}
\put(50.275,13.246){\line(0,-1){.1654}}
\put(50.357,13.081){\line(0,-1){.16}}
\put(50.449,12.921){\line(0,-1){.154}}
\put(50.551,12.767){\line(0,-1){.1474}}
\multiput(50.663,12.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(50.783,12.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.912,12.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(51.048,12.222){\line(1,0){.144}}
\put(51.192,12.106){\line(1,0){.1508}}
\put(51.343,11.999){\line(1,0){.1571}}
\put(51.5,11.902){\line(1,0){.1628}}
\put(51.663,11.815){\line(1,0){.1679}}
\put(51.831,11.737){\line(1,0){.1723}}
\put(52.003,11.671){\line(1,0){.1761}}
\put(52.179,11.615){\line(1,0){.1792}}
\put(52.358,11.569){\line(1,0){.1816}}
\put(52.54,11.536){\line(1,0){.1834}}
\put(52.723,11.513){\line(1,0){.1844}}
\put(52.908,11.501){\line(1,0){.1848}}
\put(53.092,11.501){\line(1,0){.1844}}
\put(53.277,11.513){\line(1,0){.1834}}
\put(53.46,11.536){\line(1,0){.1816}}
\put(53.642,11.569){\line(1,0){.1792}}
\put(53.821,11.615){\line(1,0){.1761}}
\put(53.997,11.671){\line(1,0){.1723}}
\put(54.169,11.737){\line(1,0){.1679}}
\put(54.337,11.815){\line(1,0){.1628}}
\put(54.5,11.902){\line(1,0){.1571}}
\put(54.657,11.999){\line(1,0){.1508}}
\put(54.808,12.106){\line(1,0){.144}}
\multiput(54.952,12.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(55.088,12.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.217,12.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(55.337,12.619){\line(0,1){.1474}}
\put(55.449,12.767){\line(0,1){.154}}
\put(55.551,12.921){\line(0,1){.16}}
\put(55.643,13.081){\line(0,1){.1654}}
\put(55.725,13.246){\line(0,1){.1702}}
\put(55.797,13.416){\line(0,1){.1743}}
\put(55.859,13.591){\line(0,1){.1777}}
\put(55.909,13.768){\line(0,1){.1805}}
\put(55.949,13.949){\line(0,1){.1826}}
\put(55.977,14.131){\line(0,1){.3687}}
%\end
\put(6.5,61){\makebox(0,0)[cc]{a)}}
\put(82.5,38.5){\makebox(0,0)[cc]{b)}}
\end{picture}


==> cycle.tex <==
\begin{picture}(68,32.813)(-15,0)
\put(28,26.813){\circle{6}}
\put(37,26.813){\circle{6}}
\put(46,26.813){\circle{6}}
\put(28,17.813){\circle{6}}
\put(28,8.813){\circle{6}}
\put(46,17.813){\circle{6}}
\put(46,8.813){\circle{6}}
%\circle*(37,8.813){6}
\put(34.8224,6.6354){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(35.7957,10.8781)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(36.3585,11.5284)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(37.529,11.5284)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(38.0918,10.8781)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(38.0918,11.2512)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(38.0918,11.4025)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(38.358,11.2512)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(38.6105,10.8781)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(38.6105,11.0758)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(38.8469,10.8781)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(39.0651,7.6087)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(39.0651,9.9048)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(39.0651,10.4235)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(39.0651,10.6599)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(39.2628,10.4235)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(39.4382,9.9048)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(39.4382,10.171)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(39.5895,9.9048)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(39.7154,8.1715)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(39.7154,9.342)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(40,8.813){\line(0,1){.3687}}
\put(39.977,9.182){\line(0,1){.1826}}
\put(39.949,9.364){\line(0,1){.1805}}
\put(39.909,9.545){\line(0,1){.1777}}
\put(39.859,9.722){\line(0,1){.1743}}
\put(39.797,9.897){\line(0,1){.1702}}
\put(39.725,10.067){\line(0,1){.1654}}
\put(39.643,10.232){\line(0,1){.16}}
\put(39.551,10.392){\line(0,1){.154}}
\put(39.449,10.546){\line(0,1){.1474}}
\multiput(39.337,10.694)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(39.217,10.834)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(39.088,10.967)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(38.952,11.091){\line(-1,0){.144}}
\put(38.808,11.207){\line(-1,0){.1508}}
\put(38.657,11.314){\line(-1,0){.1571}}
\put(38.5,11.411){\line(-1,0){.1628}}
\put(38.337,11.498){\line(-1,0){.1679}}
\put(38.169,11.576){\line(-1,0){.1723}}
\put(37.997,11.642){\line(-1,0){.1761}}
\put(37.821,11.698){\line(-1,0){.1792}}
\put(37.642,11.744){\line(-1,0){.1816}}
\put(37.46,11.777){\line(-1,0){.1834}}
\put(37.277,11.8){\line(-1,0){.1844}}
\put(37.092,11.812){\line(-1,0){.1848}}
\put(36.908,11.812){\line(-1,0){.1844}}
\put(36.723,11.8){\line(-1,0){.1834}}
\put(36.54,11.777){\line(-1,0){.1816}}
\put(36.358,11.744){\line(-1,0){.1792}}
\put(36.179,11.698){\line(-1,0){.1761}}
\put(36.003,11.642){\line(-1,0){.1723}}
\put(35.831,11.576){\line(-1,0){.1679}}
\put(35.663,11.498){\line(-1,0){.1628}}
\put(35.5,11.411){\line(-1,0){.1571}}
\put(35.343,11.314){\line(-1,0){.1508}}
\put(35.192,11.207){\line(-1,0){.144}}
\multiput(35.048,11.091)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(34.912,10.967)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(34.783,10.834)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(34.663,10.694){\line(0,-1){.1474}}
\put(34.551,10.546){\line(0,-1){.154}}
\put(34.449,10.392){\line(0,-1){.16}}
\put(34.357,10.232){\line(0,-1){.1654}}
\put(34.275,10.067){\line(0,-1){.1702}}
\put(34.203,9.897){\line(0,-1){.1743}}
\put(34.141,9.722){\line(0,-1){.1777}}
\put(34.091,9.545){\line(0,-1){.1805}}
\put(34.051,9.364){\line(0,-1){.1826}}
\put(34.023,9.182){\line(0,-1){.9199}}
\put(34.051,8.262){\line(0,-1){.1805}}
\put(34.091,8.081){\line(0,-1){.1777}}
\put(34.141,7.904){\line(0,-1){.1743}}
\put(34.203,7.729){\line(0,-1){.1702}}
\put(34.275,7.559){\line(0,-1){.1654}}
\put(34.357,7.394){\line(0,-1){.16}}
\put(34.449,7.234){\line(0,-1){.154}}
\put(34.551,7.08){\line(0,-1){.1474}}
\multiput(34.663,6.932)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(34.783,6.792)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(34.912,6.659)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(35.048,6.535){\line(1,0){.144}}
\put(35.192,6.419){\line(1,0){.1508}}
\put(35.343,6.312){\line(1,0){.1571}}
\put(35.5,6.215){\line(1,0){.1628}}
\put(35.663,6.128){\line(1,0){.1679}}
\put(35.831,6.05){\line(1,0){.1723}}
\put(36.003,5.984){\line(1,0){.1761}}
\put(36.179,5.928){\line(1,0){.1792}}
\put(36.358,5.882){\line(1,0){.1816}}
\put(36.54,5.849){\line(1,0){.1834}}
\put(36.723,5.826){\line(1,0){.1844}}
\put(36.908,5.814){\line(1,0){.1848}}
\put(37.092,5.814){\line(1,0){.1844}}
\put(37.277,5.826){\line(1,0){.1834}}
\put(37.46,5.849){\line(1,0){.1816}}
\put(37.642,5.882){\line(1,0){.1792}}
\put(37.821,5.928){\line(1,0){.1761}}
\put(37.997,5.984){\line(1,0){.1723}}
\put(38.169,6.05){\line(1,0){.1679}}
\put(38.337,6.128){\line(1,0){.1628}}
\put(38.5,6.215){\line(1,0){.1571}}
\put(38.657,6.312){\line(1,0){.1508}}
\put(38.808,6.419){\line(1,0){.144}}
\multiput(38.952,6.535)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(39.088,6.659)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(39.217,6.792)(.03005,.03508){4}{\line(0,1){.03508}}
\put(39.337,6.932){\line(0,1){.1474}}
\put(39.449,7.08){\line(0,1){.154}}
\put(39.551,7.234){\line(0,1){.16}}
\put(39.643,7.394){\line(0,1){.1654}}
\put(39.725,7.559){\line(0,1){.1702}}
\put(39.797,7.729){\line(0,1){.1743}}
\put(39.859,7.904){\line(0,1){.1777}}
\put(39.909,8.081){\line(0,1){.1805}}
\put(39.949,8.262){\line(0,1){.1826}}
\put(39.977,8.444){\line(0,1){.3687}}
%\end
\put(35.5,2.813){\line(1,0){3}}
\put(38.5,32.813){\line(-1,0){3}}
\put(52,16.313){\line(0,1){3}}
\put(52,7.313){\line(0,1){3}}
\put(52,25.313){\line(0,1){3}}
\put(22,19.313){\line(0,-1){3}}
\put(22,10.313){\line(0,-1){3}}
\put(22,28.313){\line(0,-1){3}}
\put(38.5,2.813){\vector(0,1){3}}
\put(35.5,32.813){\vector(0,-1){3}}
\put(52,19.313){\vector(-1,0){3}}
\put(52,10.313){\vector(-1,0){3}}
\put(52,28.313){\vector(-1,0){3}}
\put(22,16.313){\vector(1,0){3}}
\put(22,7.313){\vector(1,0){3}}
\put(22,25.313){\vector(1,0){3}}
\put(35.5,4.313){\line(0,-1){1.5}}
\put(38.5,31.313){\line(0,1){1.5}}
\put(50.5,16.313){\line(1,0){1.5}}
\put(50.5,7.313){\line(1,0){1.5}}
\put(50.5,25.313){\line(1,0){1.5}}
\put(23.5,19.313){\line(-1,0){1.5}}
\put(23.5,10.313){\line(-1,0){1.5}}
\put(23.5,28.313){\line(-1,0){1.5}}
\put(26.5,14.813){\vector(0,-1){3}}
\put(26.5,23.813){\vector(0,-1){3}}
\put(44.5,23.813){\vector(0,-1){3}}
\put(44.5,14.813){\vector(0,-1){3}}
\put(34,28.313){\vector(-1,0){3}}
\put(34,10.313){\vector(-1,0){3}}
\put(43,10.313){\vector(-1,0){3}}
\put(43,28.313){\vector(-1,0){3}}
\put(29.5,11.813){\vector(0,1){3}}
\put(29.5,20.813){\vector(0,1){3}}
\put(47.5,20.813){\vector(0,1){3}}
\put(47.5,11.813){\vector(0,1){3}}
\put(31,25.313){\vector(1,0){3}}
\put(31,7.313){\vector(1,0){3}}
\put(40,7.313){\vector(1,0){3}}
\put(40,25.313){\vector(1,0){3}}
\put(37,.75){\makebox(0,0)[cc]{\scriptsize $1-p$}}
\put(41,5.5){\makebox(0,0)[cc]{\scriptsize $pR$}}
\put(33,11.5){\makebox(0,0)[cc]{\scriptsize $pL$}}
\put(42,11.5){\makebox(0,0)[cc]{\scriptsize $l$}}
\put(32,5.5){\makebox(0,0)[cc]{\scriptsize $r$}}
\put(53,9){\makebox(0,0)[cc]{\scriptsize $s$}}
\put(21,9){\makebox(0,0)[cc]{\scriptsize $s$}}
\put(53,27){\makebox(0,0)[cc]{\scriptsize $s$}}
\put(42,29.5){\makebox(0,0)[cc]{\scriptsize $r$}}
\put(41,23.75){\makebox(0,0)[cc]{\scriptsize $l$}}
\put(49,22){\makebox(0,0)[cc]{\scriptsize $r$}}
\put(43,22.5){\makebox(0,0)[cc]{\scriptsize $l$}}
\end{picture}

==> examples-complicated.tex <==
\begin{picture}(65,75.875)(0,0)
\put(7,71.875){\circle{4}}
\put(13,43.875){\circle{4}}
\put(37,43.875){\circle{4}}
\put(37,7.875){\circle{4}}
\put(61,7.875){\circle{4}}
\put(13,71.875){\circle{4}}
\put(19,43.875){\circle{4}}
\put(43,43.875){\circle{4}}
\put(31,7.875){\circle{4}}
\put(55,7.875){\circle{4}}
\put(19,71.875){\circle{4}}
\put(25,43.875){\circle{4}}
\put(49,43.875){\circle{4}}
\put(25,7.875){\circle{4}}
\put(49,7.875){\circle{4}}
\put(7,65.875){\circle{4}}
\put(13,37.875){\circle{4}}
\put(37,37.875){\circle{4}}
\put(37,13.875){\circle{4}}
\put(61,13.875){\circle{4}}
\put(7,59.875){\circle{4}}
\put(13,31.875){\circle{4}}
\put(37,31.875){\circle{4}}
\put(37,19.875){\circle{4}}
\put(61,19.875){\circle{4}}
\put(19,65.875){\circle{4}}
\put(25,37.875){\circle{4}}
\put(49,37.875){\circle{4}}
\put(25,13.875){\circle{4}}
\put(49,13.875){\circle{4}}
\put(19,59.875){\circle{4}}
\put(25,31.875){\circle{4}}
\put(49,31.875){\circle{4}}
\put(61,31.875){\circle{4}}
\put(25,19.875){\circle{4}}
\put(13,19.875){\circle{4}}
\put(49,19.875){\circle{4}}
\put(13,59.875){\circle*{4}}
\put(37,59.875){\circle*{4}}
\put(13,25.875){\circle*{4}}
\put(37,25.875){\circle*{4}}
\put(37,65.875){\circle{4}}
\put(37,71.875){\circle{4}}
\put(61,65.875){\circle{4}}
\put(61,59.875){\circle*{4}}
\put(25,25.875){\circle*{4}}
\put(49,25.875){\circle*{4}}
\put(61,25.875){\circle*{4}}
\put(43,71.875){\circle{4}}
\put(49,71.875){\circle{4}}
\put(55,71.875){\circle{4}}
\put(61,71.875){\circle{4}}
\put(12,55.875){\line(1,0){2}}
\put(36,55.875){\line(1,0){2}}
\put(60,55.875){\line(1,0){2}}
\put(14,75.875){\line(-1,0){2}}
\put(20,47.875){\line(-1,0){2}}
\put(44,47.875){\line(-1,0){2}}
\put(30,3.875){\line(1,0){2}}
\put(54,3.875){\line(1,0){2}}
\put(44,75.875){\line(-1,0){2}}
\put(56,75.875){\line(-1,0){2}}
\put(50,75.875){\line(-1,0){2}}
\put(23,64.875){\line(0,1){2}}
\put(29,36.875){\line(0,1){2}}
\put(53,36.875){\line(0,1){2}}
\put(21,14.875){\line(0,-1){2}}
\put(45,14.875){\line(0,-1){2}}
\put(23,58.875){\line(0,1){2}}
\put(29,30.875){\line(0,1){2}}
\put(53,30.875){\line(0,1){2}}
\put(65,30.875){\line(0,1){2}}
\put(21,20.875){\line(0,-1){2}}
\put(9,20.875){\line(0,-1){2}}
\put(45,20.875){\line(0,-1){2}}
\put(23,70.875){\line(0,1){2}}
\put(29,42.875){\line(0,1){2}}
\put(53,42.875){\line(0,1){2}}
\put(21,8.875){\line(0,-1){2}}
\put(45,8.875){\line(0,-1){2}}
\put(65,64.875){\line(0,1){2}}
\put(29,24.875){\line(0,1){2}}
\put(53,24.875){\line(0,1){2}}
\put(65,24.875){\line(0,1){2}}
\put(65,70.75){\line(0,1){2}}
\put(3,66.875){\line(0,-1){2}}
\put(9,38.875){\line(0,-1){2}}
\put(33,38.875){\line(0,-1){2}}
\put(41,12.875){\line(0,1){2}}
\put(65,12.875){\line(0,1){2}}
\put(3,60.875){\line(0,-1){2}}
\put(9,32.875){\line(0,-1){2}}
\put(33,32.875){\line(0,-1){2}}
\put(41,18.875){\line(0,1){2}}
\put(65,18.875){\line(0,1){2}}
\put(3,72.875){\line(0,-1){2}}
\put(9,44.875){\line(0,-1){2}}
\put(33,44.875){\line(0,-1){2}}
\put(41,6.875){\line(0,1){2}}
\put(65,6.875){\line(0,1){2}}
\put(33,66.875){\line(0,-1){2}}
\put(9,26.875){\line(0,-1){2}}
\put(33,26.875){\line(0,-1){2}}
\put(33,72.75){\line(0,-1){2}}
\put(14,55.875){\vector(0,1){2}}
\put(38,55.875){\vector(0,1){2}}
\put(62,55.875){\vector(0,1){2}}
\put(12,75.875){\vector(0,-1){2}}
\put(18,47.875){\vector(0,-1){2}}
\put(42,47.875){\vector(0,-1){2}}
\put(32,3.875){\vector(0,1){2}}
\put(56,3.875){\vector(0,1){2}}
\put(42,75.875){\vector(0,-1){2}}
\put(54,75.875){\vector(0,-1){2}}
\put(48,75.875){\vector(0,-1){2}}
\put(23,66.875){\vector(-1,0){2}}
\put(29,38.875){\vector(-1,0){2}}
\put(53,38.875){\vector(-1,0){2}}
\put(21,12.875){\vector(1,0){2}}
\put(45,12.875){\vector(1,0){2}}
\put(23,60.875){\vector(-1,0){2}}
\put(29,32.875){\vector(-1,0){2}}
\put(53,32.875){\vector(-1,0){2}}
\put(65,32.875){\vector(-1,0){2}}
\put(21,18.875){\vector(1,0){2}}
\put(9,18.875){\vector(1,0){2}}
\put(45,18.875){\vector(1,0){2}}
\put(23,72.875){\vector(-1,0){2}}
\put(29,44.875){\vector(-1,0){2}}
\put(53,44.875){\vector(-1,0){2}}
\put(21,6.875){\vector(1,0){2}}
\put(45,6.875){\vector(1,0){2}}
\put(65,66.875){\vector(-1,0){2}}
\put(29,26.875){\vector(-1,0){2}}
\put(53,26.875){\vector(-1,0){2}}
\put(65,26.875){\vector(-1,0){2}}
\put(65,72.75){\vector(-1,0){2}}
\put(3,64.875){\vector(1,0){2}}
\put(9,36.875){\vector(1,0){2}}
\put(33,36.875){\vector(1,0){2}}
\put(41,14.875){\vector(-1,0){2}}
\put(65,14.875){\vector(-1,0){2}}
\put(3,58.875){\vector(1,0){2}}
\put(9,30.875){\vector(1,0){2}}
\put(33,30.875){\vector(1,0){2}}
\put(41,20.875){\vector(-1,0){2}}
\put(65,20.875){\vector(-1,0){2}}
\put(3,70.875){\vector(1,0){2}}
\put(9,42.875){\vector(1,0){2}}
\put(33,42.875){\vector(1,0){2}}
\put(41,8.875){\vector(-1,0){2}}
\put(65,8.875){\vector(-1,0){2}}
\put(33,64.875){\vector(1,0){2}}
\put(9,24.875){\vector(1,0){2}}
\put(33,24.875){\vector(1,0){2}}
\put(33,70.75){\vector(1,0){2}}
\put(12,56.875){\line(0,-1){1}}
\put(36,56.875){\line(0,-1){1}}
\put(60,56.875){\line(0,-1){1}}
\put(14,74.875){\line(0,1){1}}
\put(20,46.875){\line(0,1){1}}
\put(44,46.875){\line(0,1){1}}
\put(30,4.875){\line(0,-1){1}}
\put(54,4.875){\line(0,-1){1}}
\put(44,74.875){\line(0,1){1}}
\put(56,74.875){\line(0,1){1}}
\put(50,74.875){\line(0,1){1}}
\put(22,64.875){\line(1,0){1}}
\put(28,36.875){\line(1,0){1}}
\put(52,36.875){\line(1,0){1}}
\put(22,14.875){\line(-1,0){1}}
\put(46,14.875){\line(-1,0){1}}
\put(22,58.875){\line(1,0){1}}
\put(28,30.875){\line(1,0){1}}
\put(52,30.875){\line(1,0){1}}
\put(64,30.875){\line(1,0){1}}
\put(22,20.875){\line(-1,0){1}}
\put(10,20.875){\line(-1,0){1}}
\put(46,20.875){\line(-1,0){1}}
\put(22,70.875){\line(1,0){1}}
\put(28,42.875){\line(1,0){1}}
\put(52,42.875){\line(1,0){1}}
\put(22,8.875){\line(-1,0){1}}
\put(46,8.875){\line(-1,0){1}}
\put(64,64.875){\line(1,0){1}}
\put(28,24.875){\line(1,0){1}}
\put(52,24.875){\line(1,0){1}}
\put(64,24.875){\line(1,0){1}}
\put(64,70.75){\line(1,0){1}}
\put(4,66.875){\line(-1,0){1}}
\put(10,38.875){\line(-1,0){1}}
\put(34,38.875){\line(-1,0){1}}
\put(40,12.875){\line(1,0){1}}
\put(64,12.875){\line(1,0){1}}
\put(4,60.875){\line(-1,0){1}}
\put(10,32.875){\line(-1,0){1}}
\put(34,32.875){\line(-1,0){1}}
\put(40,18.875){\line(1,0){1}}
\put(64,18.875){\line(1,0){1}}
\put(4,72.875){\line(-1,0){1}}
\put(10,44.875){\line(-1,0){1}}
\put(34,44.875){\line(-1,0){1}}
\put(40,6.875){\line(1,0){1}}
\put(64,6.875){\line(1,0){1}}
\put(34,66.875){\line(-1,0){1}}
\put(10,26.875){\line(-1,0){1}}
\put(34,26.875){\line(-1,0){1}}
\put(34,72.75){\line(-1,0){1}}
\put(6,63.875){\vector(0,-1){2}}
\put(12,35.875){\vector(0,-1){2}}
\put(36,35.875){\vector(0,-1){2}}
\put(38,15.875){\vector(0,1){2}}
\put(62,15.875){\vector(0,1){2}}
\put(12,29.875){\vector(0,-1){2}}
\put(36,29.875){\vector(0,-1){2}}
\put(38,21.875){\vector(0,1){2}}
\put(62,21.875){\vector(0,1){2}}
\put(36,63.875){\vector(0,-1){2}}
\put(60,63.875){\vector(0,-1){2}}
\put(6,69.875){\vector(0,-1){2}}
\put(12,41.875){\vector(0,-1){2}}
\put(36,41.875){\vector(0,-1){2}}
\put(38,9.875){\vector(0,1){2}}
\put(62,9.875){\vector(0,1){2}}
\put(36,69.875){\vector(0,-1){2}}
\put(60,69.875){\vector(0,-1){2}}
\put(18,69.875){\vector(0,-1){2}}
\put(24,41.875){\vector(0,-1){2}}
\put(48,41.875){\vector(0,-1){2}}
\put(26,9.875){\vector(0,1){2}}
\put(50,9.875){\vector(0,1){2}}
\put(18,63.875){\vector(0,-1){2}}
\put(24,35.875){\vector(0,-1){2}}
\put(48,35.875){\vector(0,-1){2}}
\put(60,35.875){\vector(0,-1){2}}
\put(26,15.875){\vector(0,1){2}}
\put(14,15.875){\vector(0,1){2}}
\put(50,15.875){\vector(0,1){2}}
\put(24,29.875){\vector(0,-1){2}}
\put(48,29.875){\vector(0,-1){2}}
\put(60,29.875){\vector(0,-1){2}}
\put(26,21.875){\vector(0,1){2}}
\put(14,21.875){\vector(0,1){2}}
\put(50,21.875){\vector(0,1){2}}
\put(11,72.875){\vector(-1,0){2}}
\put(17,44.875){\vector(-1,0){2}}
\put(41,44.875){\vector(-1,0){2}}
\put(33,6.875){\vector(1,0){2}}
\put(57,6.875){\vector(1,0){2}}
\put(41,72.875){\vector(-1,0){2}}
\put(53,72.875){\vector(-1,0){2}}
\put(11,60.875){\vector(-1,0){2}}
\put(17,60.875){\vector(-1,0){2}}
\put(17,72.875){\vector(-1,0){2}}
\put(23,44.875){\vector(-1,0){2}}
\put(47,44.875){\vector(-1,0){2}}
\put(27,6.875){\vector(1,0){2}}
\put(51,6.875){\vector(1,0){2}}
\put(47,72.875){\vector(-1,0){2}}
\put(59,72.875){\vector(-1,0){2}}
\put(8,61.875){\vector(0,1){2}}
\put(14,33.875){\vector(0,1){2}}
\put(38,33.875){\vector(0,1){2}}
\put(36,17.875){\vector(0,-1){2}}
\put(60,17.875){\vector(0,-1){2}}
\put(14,27.875){\vector(0,1){2}}
\put(38,27.875){\vector(0,1){2}}
\put(36,23.875){\vector(0,-1){2}}
\put(60,23.875){\vector(0,-1){2}}
\put(38,61.875){\vector(0,1){2}}
\put(62,61.875){\vector(0,1){2}}
\put(8,67.875){\vector(0,1){2}}
\put(14,39.875){\vector(0,1){2}}
\put(38,39.875){\vector(0,1){2}}
\put(36,11.875){\vector(0,-1){2}}
\put(60,11.875){\vector(0,-1){2}}
\put(38,67.875){\vector(0,1){2}}
\put(62,67.875){\vector(0,1){2}}
\put(20,67.875){\vector(0,1){2}}
\put(26,39.875){\vector(0,1){2}}
\put(50,39.875){\vector(0,1){2}}
\put(24,11.875){\vector(0,-1){2}}
\put(48,11.875){\vector(0,-1){2}}
\put(20,61.875){\vector(0,1){2}}
\put(26,33.875){\vector(0,1){2}}
\put(50,33.875){\vector(0,1){2}}
\put(62,33.875){\vector(0,1){2}}
\put(24,17.875){\vector(0,-1){2}}
\put(12,17.875){\vector(0,-1){2}}
\put(48,17.875){\vector(0,-1){2}}
\put(26,27.875){\vector(0,1){2}}
\put(50,27.875){\vector(0,1){2}}
\put(62,27.875){\vector(0,1){2}}
\put(24,23.875){\vector(0,-1){2}}
\put(12,23.875){\vector(0,-1){2}}
\put(48,23.875){\vector(0,-1){2}}
\put(9,70.875){\vector(1,0){2}}
\put(15,42.875){\vector(1,0){2}}
\put(39,42.875){\vector(1,0){2}}
\put(35,8.875){\vector(-1,0){2}}
\put(59,8.875){\vector(-1,0){2}}
\put(39,70.875){\vector(1,0){2}}
\put(51,70.875){\vector(1,0){2}}
\put(9,58.875){\vector(1,0){2}}
\put(15,58.875){\vector(1,0){2}}
\put(15,70.875){\vector(1,0){2}}
\put(21,42.875){\vector(1,0){2}}
\put(45,42.875){\vector(1,0){2}}
\put(29,8.875){\vector(-1,0){2}}
\put(53,8.875){\vector(-1,0){2}}
\put(45,70.875){\vector(1,0){2}}
\put(57,70.875){\vector(1,0){2}}
\put(13,14){\circle*{.5}}
\put(61,44){\circle*{.5}}
\put(13,12){\circle*{.5}}
\put(61,42){\circle*{.5}}
\put(13,10){\circle*{.5}}
\put(61,40){\circle*{.5}}
\put(13,8){\circle*{.5}}
\put(61,38){\circle*{.5}}
\end{picture}


==> other-transitive.tex <==
\begin{picture}(147.875,64.875)(-5,0)
\put(17,33.063){\circle{6}}
\put(17,42.063){\circle{6}}
\put(93,42.063){\circle{6}}
\put(17,51.063){\circle{6}}
\put(93,51.063){\circle{6}}
\put(26,33.063){\circle{6}}
\put(26,42.063){\circle{6}}
\put(102,42.063){\circle{6}}
\put(26,51.063){\circle{6}}
\put(102,51.063){\circle{6}}
\put(44,33.063){\circle{6}}
\put(120,42.063){\circle{6}}
\put(44,51.063){\circle{6}}
\put(120,51.063){\circle{6}}
\put(35,42.063){\circle{6}}
\put(111,42.063){\circle{6}}
\put(35,51.063){\circle{6}}
\put(111,51.063){\circle{6}}
\put(53,33.063){\circle{6}}
\put(53,42.063){\circle{6}}
\put(129,42.063){\circle{6}}
\put(129,51.063){\circle{6}}
\put(17,24.063){\circle{6}}
\put(93,24.063){\circle{6}}
\put(93,15.063){\circle{6}}
\put(35,24.063){\circle{6}}
\put(111,24.063){\circle{6}}
\put(53,24.063){\circle{6}}
\put(129,24.063){\circle{6}}
\put(35,15.063){\circle{6}}
\put(111,15.063){\circle{6}}
\put(53,15.063){\circle{6}}
\put(129,15.063){\circle{6}}
\put(26,15.063){\circle{6}}
\put(102,15.063){\circle{6}}
\put(44,15.063){\circle{6}}
\put(120,15.063){\circle{6}}
\put(15.5,21.063){\vector(0,-1){3}}
\put(91.5,21.063){\vector(0,-1){3}}
\put(15.5,12.063){\vector(0,-1){3}}
\put(91.5,12.063){\vector(0,-1){3}}
\put(15.5,57.063){\vector(0,-1){3}}
\put(91.5,57.063){\vector(0,-1){3}}
\put(24.5,12.063){\vector(0,-1){3}}
\put(100.5,12.063){\vector(0,-1){3}}
\put(24.5,57.063){\vector(0,-1){3}}
\put(100.5,57.063){\vector(0,-1){3}}
\put(33.5,12.063){\vector(0,-1){3}}
\put(109.5,12.063){\vector(0,-1){3}}
\put(33.5,57.063){\vector(0,-1){3}}
\put(109.5,57.063){\vector(0,-1){3}}
\put(42.5,12.063){\vector(0,-1){3}}
\put(118.5,12.063){\vector(0,-1){3}}
\put(42.5,57.063){\vector(0,-1){3}}
\put(118.5,57.063){\vector(0,-1){3}}
\put(51.5,12.063){\vector(0,-1){3}}
\put(127.5,12.063){\vector(0,-1){3}}
\put(51.5,57.063){\vector(0,-1){3}}
\put(127.5,57.063){\vector(0,-1){3}}
\put(15.5,30.063){\vector(0,-1){3}}
\put(91.5,30.063){\vector(0,-1){3}}
\put(15.5,39.063){\vector(0,-1){3}}
\put(91.5,39.063){\vector(0,-1){3}}
\put(15.5,48.063){\vector(0,-1){3}}
\put(91.5,48.063){\vector(0,-1){3}}
\put(33.5,30.063){\vector(0,-1){3}}
\put(109.5,30.063){\vector(0,-1){3}}
\put(33.5,39.063){\vector(0,-1){3}}
\put(109.5,39.063){\vector(0,-1){3}}
\put(33.5,48.063){\vector(0,-1){3}}
\put(109.5,48.063){\vector(0,-1){3}}
\put(51.5,30.063){\vector(0,-1){3}}
\put(127.5,30.063){\vector(0,-1){3}}
\put(51.5,39.063){\vector(0,-1){3}}
\put(127.5,39.063){\vector(0,-1){3}}
\put(51.5,48.063){\vector(0,-1){3}}
\put(127.5,48.063){\vector(0,-1){3}}
\put(24.5,30.063){\vector(0,-1){3}}
\put(100.5,30.063){\vector(0,-1){3}}
\put(24.5,39.063){\vector(0,-1){3}}
\put(100.5,39.063){\vector(0,-1){3}}
\put(24.5,48.063){\vector(0,-1){3}}
\put(100.5,48.063){\vector(0,-1){3}}
\put(42.5,30.063){\vector(0,-1){3}}
\put(118.5,30.063){\vector(0,-1){3}}
\put(42.5,39.063){\vector(0,-1){3}}
\put(118.5,39.063){\vector(0,-1){3}}
\put(42.5,48.063){\vector(0,-1){3}}
\put(118.5,48.063){\vector(0,-1){3}}
\put(33.5,21.063){\vector(0,-1){3}}
\put(109.5,21.063){\vector(0,-1){3}}
\put(51.5,21.063){\vector(0,-1){3}}
\put(127.5,21.063){\vector(0,-1){3}}
\put(24.5,21.063){\vector(0,-1){3}}
\put(100.5,21.063){\vector(0,-1){3}}
\put(42.5,21.063){\vector(0,-1){3}}
\put(118.5,21.063){\vector(0,-1){3}}
\put(23,34.563){\vector(-1,0){3}}
\put(99,34.563){\vector(-1,0){3}}
\put(23,43.563){\vector(-1,0){3}}
\put(99,43.563){\vector(-1,0){3}}
\put(14,34.563){\vector(-1,0){3}}
\put(90,34.563){\vector(-1,0){3}}
\put(14,43.563){\vector(-1,0){3}}
\put(90,43.563){\vector(-1,0){3}}
\put(59,34.563){\vector(-1,0){3}}
\put(135,34.563){\vector(-1,0){3}}
\put(59,43.563){\vector(-1,0){3}}
\put(135,43.563){\vector(-1,0){3}}
\put(23,52.563){\vector(-1,0){3}}
\put(99,52.563){\vector(-1,0){3}}
\put(14,52.563){\vector(-1,0){3}}
\put(90,52.563){\vector(-1,0){3}}
\put(59,52.563){\vector(-1,0){3}}
\put(135,52.563){\vector(-1,0){3}}
\put(41,34.563){\vector(-1,0){3}}
\put(117,34.563){\vector(-1,0){3}}
\put(41,43.563){\vector(-1,0){3}}
\put(117,43.563){\vector(-1,0){3}}
\put(41,52.563){\vector(-1,0){3}}
\put(117,52.563){\vector(-1,0){3}}
\put(23,25.563){\vector(-1,0){3}}
\put(99,25.563){\vector(-1,0){3}}
\put(14,25.563){\vector(-1,0){3}}
\put(90,25.563){\vector(-1,0){3}}
\put(59,25.563){\vector(-1,0){3}}
\put(135,25.563){\vector(-1,0){3}}
\put(41,25.563){\vector(-1,0){3}}
\put(117,25.563){\vector(-1,0){3}}
\put(23,16.563){\vector(-1,0){3}}
\put(99,16.563){\vector(-1,0){3}}
\put(14,16.563){\vector(-1,0){3}}
\put(90,16.563){\vector(-1,0){3}}
\put(59,16.563){\vector(-1,0){3}}
\put(135,16.563){\vector(-1,0){3}}
\put(41,16.563){\vector(-1,0){3}}
\put(117,16.563){\vector(-1,0){3}}
\put(32,16.563){\vector(-1,0){3}}
\put(108,16.563){\vector(-1,0){3}}
\put(50,16.563){\vector(-1,0){3}}
\put(126,16.563){\vector(-1,0){3}}
\put(32,34.563){\vector(-1,0){3}}
\put(108,34.563){\vector(-1,0){3}}
\put(32,43.563){\vector(-1,0){3}}
\put(108,43.563){\vector(-1,0){3}}
\put(32,52.563){\vector(-1,0){3}}
\put(108,52.563){\vector(-1,0){3}}
\put(50,34.563){\vector(-1,0){3}}
\put(126,34.563){\vector(-1,0){3}}
\put(50,43.563){\vector(-1,0){3}}
\put(126,43.563){\vector(-1,0){3}}
\put(50,52.563){\vector(-1,0){3}}
\put(126,52.563){\vector(-1,0){3}}
\put(32,25.563){\vector(-1,0){3}}
\put(108,25.563){\vector(-1,0){3}}
\put(50,25.563){\vector(-1,0){3}}
\put(126,25.563){\vector(-1,0){3}}
\put(18.5,18.063){\vector(0,1){3}}
\put(94.5,18.063){\vector(0,1){3}}
\put(18.5,9.063){\vector(0,1){3}}
\put(94.5,9.063){\vector(0,1){3}}
\put(18.5,54.063){\vector(0,1){3}}
\put(94.5,54.063){\vector(0,1){3}}
\put(27.5,9.063){\vector(0,1){3}}
\put(103.5,9.063){\vector(0,1){3}}
\put(27.5,54.063){\vector(0,1){3}}
\put(103.5,54.063){\vector(0,1){3}}
\put(36.5,9.063){\vector(0,1){3}}
\put(112.5,9.063){\vector(0,1){3}}
\put(36.5,54.063){\vector(0,1){3}}
\put(112.5,54.063){\vector(0,1){3}}
\put(45.5,9.063){\vector(0,1){3}}
\put(121.5,9.063){\vector(0,1){3}}
\put(45.5,54.063){\vector(0,1){3}}
\put(121.5,54.063){\vector(0,1){3}}
\put(54.5,9.063){\vector(0,1){3}}
\put(130.5,9.063){\vector(0,1){3}}
\put(54.5,54.063){\vector(0,1){3}}
\put(130.5,54.063){\vector(0,1){3}}
\put(18.5,27.063){\vector(0,1){3}}
\put(94.5,27.063){\vector(0,1){3}}
\put(18.5,36.063){\vector(0,1){3}}
\put(94.5,36.063){\vector(0,1){3}}
\put(18.5,45.063){\vector(0,1){3}}
\put(94.5,45.063){\vector(0,1){3}}
\put(36.5,27.063){\vector(0,1){3}}
\put(112.5,27.063){\vector(0,1){3}}
\put(36.5,36.063){\vector(0,1){3}}
\put(112.5,36.063){\vector(0,1){3}}
\put(36.5,45.063){\vector(0,1){3}}
\put(112.5,45.063){\vector(0,1){3}}
\put(54.5,27.063){\vector(0,1){3}}
\put(130.5,27.063){\vector(0,1){3}}
\put(54.5,36.063){\vector(0,1){3}}
\put(130.5,36.063){\vector(0,1){3}}
\put(54.5,45.063){\vector(0,1){3}}
\put(130.5,45.063){\vector(0,1){3}}
\put(27.5,27.063){\vector(0,1){3}}
\put(103.5,27.063){\vector(0,1){3}}
\put(27.5,36.063){\vector(0,1){3}}
\put(103.5,36.063){\vector(0,1){3}}
\put(27.5,45.063){\vector(0,1){3}}
\put(103.5,45.063){\vector(0,1){3}}
\put(45.5,27.063){\vector(0,1){3}}
\put(121.5,27.063){\vector(0,1){3}}
\put(45.5,36.063){\vector(0,1){3}}
\put(121.5,36.063){\vector(0,1){3}}
\put(45.5,45.063){\vector(0,1){3}}
\put(121.5,45.063){\vector(0,1){3}}
\put(36.5,18.063){\vector(0,1){3}}
\put(112.5,18.063){\vector(0,1){3}}
\put(54.5,18.063){\vector(0,1){3}}
\put(130.5,18.063){\vector(0,1){3}}
\put(27.5,18.063){\vector(0,1){3}}
\put(103.5,18.063){\vector(0,1){3}}
\put(45.5,18.063){\vector(0,1){3}}
\put(121.5,18.063){\vector(0,1){3}}
\put(20,31.563){\vector(1,0){3}}
\put(96,31.563){\vector(1,0){3}}
\put(20,40.563){\vector(1,0){3}}
\put(96,40.563){\vector(1,0){3}}
\put(11,31.563){\vector(1,0){3}}
\put(87,31.563){\vector(1,0){3}}
\put(11,40.563){\vector(1,0){3}}
\put(87,40.563){\vector(1,0){3}}
\put(56,31.563){\vector(1,0){3}}
\put(132,31.563){\vector(1,0){3}}
\put(56,40.563){\vector(1,0){3}}
\put(132,40.563){\vector(1,0){3}}
\put(20,49.563){\vector(1,0){3}}
\put(96,49.563){\vector(1,0){3}}
\put(11,49.563){\vector(1,0){3}}
\put(87,49.563){\vector(1,0){3}}
\put(56,49.563){\vector(1,0){3}}
\put(132,49.563){\vector(1,0){3}}
\put(38,31.563){\vector(1,0){3}}
\put(114,31.563){\vector(1,0){3}}
\put(38,40.563){\vector(1,0){3}}
\put(114,40.563){\vector(1,0){3}}
\put(38,49.563){\vector(1,0){3}}
\put(114,49.563){\vector(1,0){3}}
\put(20,22.563){\vector(1,0){3}}
\put(96,22.563){\vector(1,0){3}}
\put(11,22.563){\vector(1,0){3}}
\put(87,22.563){\vector(1,0){3}}
\put(56,22.563){\vector(1,0){3}}
\put(132,22.563){\vector(1,0){3}}
\put(38,22.563){\vector(1,0){3}}
\put(114,22.563){\vector(1,0){3}}
\put(20,13.563){\vector(1,0){3}}
\put(96,13.563){\vector(1,0){3}}
\put(11,13.563){\vector(1,0){3}}
\put(87,13.563){\vector(1,0){3}}
\put(56,13.563){\vector(1,0){3}}
\put(132,13.563){\vector(1,0){3}}
\put(38,13.563){\vector(1,0){3}}
\put(114,13.563){\vector(1,0){3}}
\put(29,13.563){\vector(1,0){3}}
\put(105,13.563){\vector(1,0){3}}
\put(47,13.563){\vector(1,0){3}}
\put(123,13.563){\vector(1,0){3}}
\put(29,31.563){\vector(1,0){3}}
\put(105,31.563){\vector(1,0){3}}
\put(29,40.563){\vector(1,0){3}}
\put(105,40.563){\vector(1,0){3}}
\put(29,49.563){\vector(1,0){3}}
\put(105,49.563){\vector(1,0){3}}
\put(47,31.563){\vector(1,0){3}}
\put(123,31.563){\vector(1,0){3}}
\put(47,40.563){\vector(1,0){3}}
\put(123,40.563){\vector(1,0){3}}
\put(47,49.563){\vector(1,0){3}}
\put(123,49.563){\vector(1,0){3}}
\put(29,22.563){\vector(1,0){3}}
\put(105,22.563){\vector(1,0){3}}
\put(47,22.563){\vector(1,0){3}}
\put(123,22.563){\vector(1,0){3}}
\put(9.5,15){\circle*{.75}}
\put(85.5,15){\circle*{.75}}
\put(66.5,15){\circle*{.75}}
\put(142.5,15){\circle*{.75}}
\put(9.5,24){\circle*{.75}}
\put(85.5,24){\circle*{.75}}
\put(66.5,24){\circle*{.75}}
\put(142.5,24){\circle*{.75}}
\put(9.5,33){\circle*{.75}}
\put(85.5,33){\circle*{.75}}
\put(9.5,42){\circle*{.75}}
\put(85.5,42){\circle*{.75}}
\put(66.5,33){\circle*{.75}}
\put(142.5,33){\circle*{.75}}
\put(66.5,42){\circle*{.75}}
\put(142.5,42){\circle*{.75}}
\put(9.5,51){\circle*{.75}}
\put(85.5,51){\circle*{.75}}
\put(66.5,51){\circle*{.75}}
\put(142.5,51){\circle*{.75}}
\put(17,58.5){\circle*{.75}}
\put(93,58.5){\circle*{.75}}
\put(26,58.5){\circle*{.75}}
\put(102,58.5){\circle*{.75}}
\put(35,58.5){\circle*{.75}}
\put(111,58.5){\circle*{.75}}
\put(44,58.5){\circle*{.75}}
\put(120,58.5){\circle*{.75}}
\put(53,58.5){\circle*{.75}}
\put(129,58.5){\circle*{.75}}
\put(17,1.5){\circle*{.75}}
\put(93,1.5){\circle*{.75}}
\put(26,1.5){\circle*{.75}}
\put(102,1.5){\circle*{.75}}
\put(35,1.5){\circle*{.75}}
\put(111,1.5){\circle*{.75}}
\put(44,1.5){\circle*{.75}}
\put(120,1.5){\circle*{.75}}
\put(53,1.5){\circle*{.75}}
\put(129,1.5){\circle*{.75}}
\put(6.5,15){\circle*{.75}}
\put(82.5,15){\circle*{.75}}
\put(63.5,15){\circle*{.75}}
\put(139.5,15){\circle*{.75}}
\put(6.5,24){\circle*{.75}}
\put(82.5,24){\circle*{.75}}
\put(63.5,24){\circle*{.75}}
\put(139.5,24){\circle*{.75}}
\put(6.5,33){\circle*{.75}}
\put(82.5,33){\circle*{.75}}
\put(6.5,42){\circle*{.75}}
\put(82.5,42){\circle*{.75}}
\put(63.5,33){\circle*{.75}}
\put(139.5,33){\circle*{.75}}
\put(63.5,42){\circle*{.75}}
\put(139.5,42){\circle*{.75}}
\put(6.5,51){\circle*{.75}}
\put(82.5,51){\circle*{.75}}
\put(63.5,51){\circle*{.75}}
\put(139.5,51){\circle*{.75}}
\put(17,61.5){\circle*{.75}}
\put(93,61.5){\circle*{.75}}
\put(26,61.5){\circle*{.75}}
\put(102,61.5){\circle*{.75}}
\put(35,61.5){\circle*{.75}}
\put(111,61.5){\circle*{.75}}
\put(44,61.5){\circle*{.75}}
\put(120,61.5){\circle*{.75}}
\put(53,61.5){\circle*{.75}}
\put(129,61.5){\circle*{.75}}
\put(17,4.5){\circle*{.75}}
\put(93,4.5){\circle*{.75}}
\put(26,4.5){\circle*{.75}}
\put(102,4.5){\circle*{.75}}
\put(35,4.5){\circle*{.75}}
\put(111,4.5){\circle*{.75}}
\put(44,4.5){\circle*{.75}}
\put(120,4.5){\circle*{.75}}
\put(53,4.5){\circle*{.75}}
\put(129,4.5){\circle*{.75}}
\put(3.5,15){\circle*{.75}}
\put(79.5,15){\circle*{.75}}
\put(60.5,15){\circle*{.75}}
\put(136.5,15){\circle*{.75}}
\put(3.5,24){\circle*{.75}}
\put(79.5,24){\circle*{.75}}
\put(60.5,24){\circle*{.75}}
\put(136.5,24){\circle*{.75}}
\put(3.5,33){\circle*{.75}}
\put(79.5,33){\circle*{.75}}
\put(3.5,42){\circle*{.75}}
\put(79.5,42){\circle*{.75}}
\put(60.5,33){\circle*{.75}}
\put(136.5,33){\circle*{.75}}
\put(60.5,42){\circle*{.75}}
\put(136.5,42){\circle*{.75}}
\put(3.5,51){\circle*{.75}}
\put(79.5,51){\circle*{.75}}
\put(60.5,51){\circle*{.75}}
\put(136.5,51){\circle*{.75}}
\put(17,64.5){\circle*{.75}}
\put(93,64.5){\circle*{.75}}
\put(26,64.5){\circle*{.75}}
\put(102,64.5){\circle*{.75}}
\put(35,64.5){\circle*{.75}}
\put(111,64.5){\circle*{.75}}
\put(44,64.5){\circle*{.75}}
\put(120,64.5){\circle*{.75}}
\put(53,64.5){\circle*{.75}}
\put(129,64.5){\circle*{.75}}
\put(17,7.5){\circle*{.75}}
\put(93,7.5){\circle*{.75}}
\put(26,7.5){\circle*{.75}}
\put(102,7.5){\circle*{.75}}
\put(35,7.5){\circle*{.75}}
\put(111,7.5){\circle*{.75}}
\put(44,7.5){\circle*{.75}}
\put(120,7.5){\circle*{.75}}
\put(53,7.5){\circle*{.75}}
\put(129,7.5){\circle*{.75}}
\put(102,24){\circle{6}}
\put(44,24){\circle{6}}
\put(120,24){\circle{6}}
%\circle*(35,33){6}
\put(32.8224,30.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(33.7957,35.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(34.3585,35.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(35.529,35.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(36.0918,35.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(36.0918,35.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(36.0918,35.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(36.358,35.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(36.6105,35.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(36.6105,35.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(36.8469,35.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(37.0651,31.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(37.0651,34.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(37.0651,34.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(37.0651,34.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(37.2628,34.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(37.4382,34.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(37.4382,34.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(37.5895,34.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(37.7154,32.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(37.7154,33.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(38,33){\line(0,1){.3687}}
\put(37.977,33.369){\line(0,1){.1826}}
\put(37.949,33.551){\line(0,1){.1805}}
\put(37.909,33.732){\line(0,1){.1777}}
\put(37.859,33.909){\line(0,1){.1743}}
\put(37.797,34.084){\line(0,1){.1702}}
\put(37.725,34.254){\line(0,1){.1654}}
\put(37.643,34.419){\line(0,1){.16}}
\put(37.551,34.579){\line(0,1){.154}}
\put(37.449,34.733){\line(0,1){.1474}}
\multiput(37.337,34.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(37.217,35.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.088,35.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(36.952,35.278){\line(-1,0){.144}}
\put(36.808,35.394){\line(-1,0){.1508}}
\put(36.657,35.501){\line(-1,0){.1571}}
\put(36.5,35.598){\line(-1,0){.1628}}
\put(36.337,35.685){\line(-1,0){.1679}}
\put(36.169,35.763){\line(-1,0){.1723}}
\put(35.997,35.829){\line(-1,0){.1761}}
\put(35.821,35.885){\line(-1,0){.1792}}
\put(35.642,35.931){\line(-1,0){.1816}}
\put(35.46,35.964){\line(-1,0){.1834}}
\put(35.277,35.987){\line(-1,0){.1844}}
\put(35.092,35.999){\line(-1,0){.1848}}
\put(34.908,35.999){\line(-1,0){.1844}}
\put(34.723,35.987){\line(-1,0){.1834}}
\put(34.54,35.964){\line(-1,0){.1816}}
\put(34.358,35.931){\line(-1,0){.1792}}
\put(34.179,35.885){\line(-1,0){.1761}}
\put(34.003,35.829){\line(-1,0){.1723}}
\put(33.831,35.763){\line(-1,0){.1679}}
\put(33.663,35.685){\line(-1,0){.1628}}
\put(33.5,35.598){\line(-1,0){.1571}}
\put(33.343,35.501){\line(-1,0){.1508}}
\put(33.192,35.394){\line(-1,0){.144}}
\multiput(33.048,35.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(32.912,35.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.783,35.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(32.663,34.881){\line(0,-1){.1474}}
\put(32.551,34.733){\line(0,-1){.154}}
\put(32.449,34.579){\line(0,-1){.16}}
\put(32.357,34.419){\line(0,-1){.1654}}
\put(32.275,34.254){\line(0,-1){.1702}}
\put(32.203,34.084){\line(0,-1){.1743}}
\put(32.141,33.909){\line(0,-1){.1777}}
\put(32.091,33.732){\line(0,-1){.1805}}
\put(32.051,33.551){\line(0,-1){.1826}}
\put(32.023,33.369){\line(0,-1){.9199}}
\put(32.051,32.449){\line(0,-1){.1805}}
\put(32.091,32.268){\line(0,-1){.1777}}
\put(32.141,32.091){\line(0,-1){.1743}}
\put(32.203,31.916){\line(0,-1){.1702}}
\put(32.275,31.746){\line(0,-1){.1654}}
\put(32.357,31.581){\line(0,-1){.16}}
\put(32.449,31.421){\line(0,-1){.154}}
\put(32.551,31.267){\line(0,-1){.1474}}
\multiput(32.663,31.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(32.783,30.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.912,30.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(33.048,30.722){\line(1,0){.144}}
\put(33.192,30.606){\line(1,0){.1508}}
\put(33.343,30.499){\line(1,0){.1571}}
\put(33.5,30.402){\line(1,0){.1628}}
\put(33.663,30.315){\line(1,0){.1679}}
\put(33.831,30.237){\line(1,0){.1723}}
\put(34.003,30.171){\line(1,0){.1761}}
\put(34.179,30.115){\line(1,0){.1792}}
\put(34.358,30.069){\line(1,0){.1816}}
\put(34.54,30.036){\line(1,0){.1834}}
\put(34.723,30.013){\line(1,0){.1844}}
\put(34.908,30.001){\line(1,0){.1848}}
\put(35.092,30.001){\line(1,0){.1844}}
\put(35.277,30.013){\line(1,0){.1834}}
\put(35.46,30.036){\line(1,0){.1816}}
\put(35.642,30.069){\line(1,0){.1792}}
\put(35.821,30.115){\line(1,0){.1761}}
\put(35.997,30.171){\line(1,0){.1723}}
\put(36.169,30.237){\line(1,0){.1679}}
\put(36.337,30.315){\line(1,0){.1628}}
\put(36.5,30.402){\line(1,0){.1571}}
\put(36.657,30.499){\line(1,0){.1508}}
\put(36.808,30.606){\line(1,0){.144}}
\multiput(36.952,30.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(37.088,30.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.217,30.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(37.337,31.119){\line(0,1){.1474}}
\put(37.449,31.267){\line(0,1){.154}}
\put(37.551,31.421){\line(0,1){.16}}
\put(37.643,31.581){\line(0,1){.1654}}
\put(37.725,31.746){\line(0,1){.1702}}
\put(37.797,31.916){\line(0,1){.1743}}
\put(37.859,32.091){\line(0,1){.1777}}
\put(37.909,32.268){\line(0,1){.1805}}
\put(37.949,32.449){\line(0,1){.1826}}
\put(37.977,32.631){\line(0,1){.3687}}
%\end
%\circle*(93,33){6}
\put(90.8224,30.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(91.7957,35.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(92.3585,35.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(93.529,35.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(94.0918,35.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(94.0918,35.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(94.0918,35.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(94.358,35.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(94.6105,35.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(94.6105,35.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(94.8469,35.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(95.0651,31.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(95.0651,34.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(95.0651,34.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(95.0651,34.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(95.2628,34.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(95.4382,34.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(95.4382,34.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(95.5895,34.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(95.7154,32.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(95.7154,33.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(96,33){\line(0,1){.3687}}
\put(95.977,33.369){\line(0,1){.1826}}
\put(95.949,33.551){\line(0,1){.1805}}
\put(95.909,33.732){\line(0,1){.1777}}
\put(95.859,33.909){\line(0,1){.1743}}
\put(95.797,34.084){\line(0,1){.1702}}
\put(95.725,34.254){\line(0,1){.1654}}
\put(95.643,34.419){\line(0,1){.16}}
\put(95.551,34.579){\line(0,1){.154}}
\put(95.449,34.733){\line(0,1){.1474}}
\multiput(95.337,34.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(95.217,35.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(95.088,35.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(94.952,35.278){\line(-1,0){.144}}
\put(94.808,35.394){\line(-1,0){.1508}}
\put(94.657,35.501){\line(-1,0){.1571}}
\put(94.5,35.598){\line(-1,0){.1628}}
\put(94.337,35.685){\line(-1,0){.1679}}
\put(94.169,35.763){\line(-1,0){.1723}}
\put(93.997,35.829){\line(-1,0){.1761}}
\put(93.821,35.885){\line(-1,0){.1792}}
\put(93.642,35.931){\line(-1,0){.1816}}
\put(93.46,35.964){\line(-1,0){.1834}}
\put(93.277,35.987){\line(-1,0){.1844}}
\put(93.092,35.999){\line(-1,0){.1848}}
\put(92.908,35.999){\line(-1,0){.1844}}
\put(92.723,35.987){\line(-1,0){.1834}}
\put(92.54,35.964){\line(-1,0){.1816}}
\put(92.358,35.931){\line(-1,0){.1792}}
\put(92.179,35.885){\line(-1,0){.1761}}
\put(92.003,35.829){\line(-1,0){.1723}}
\put(91.831,35.763){\line(-1,0){.1679}}
\put(91.663,35.685){\line(-1,0){.1628}}
\put(91.5,35.598){\line(-1,0){.1571}}
\put(91.343,35.501){\line(-1,0){.1508}}
\put(91.192,35.394){\line(-1,0){.144}}
\multiput(91.048,35.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(90.912,35.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(90.783,35.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(90.663,34.881){\line(0,-1){.1474}}
\put(90.551,34.733){\line(0,-1){.154}}
\put(90.449,34.579){\line(0,-1){.16}}
\put(90.357,34.419){\line(0,-1){.1654}}
\put(90.275,34.254){\line(0,-1){.1702}}
\put(90.203,34.084){\line(0,-1){.1743}}
\put(90.141,33.909){\line(0,-1){.1777}}
\put(90.091,33.732){\line(0,-1){.1805}}
\put(90.051,33.551){\line(0,-1){.1826}}
\put(90.023,33.369){\line(0,-1){.9199}}
\put(90.051,32.449){\line(0,-1){.1805}}
\put(90.091,32.268){\line(0,-1){.1777}}
\put(90.141,32.091){\line(0,-1){.1743}}
\put(90.203,31.916){\line(0,-1){.1702}}
\put(90.275,31.746){\line(0,-1){.1654}}
\put(90.357,31.581){\line(0,-1){.16}}
\put(90.449,31.421){\line(0,-1){.154}}
\put(90.551,31.267){\line(0,-1){.1474}}
\multiput(90.663,31.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(90.783,30.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(90.912,30.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(91.048,30.722){\line(1,0){.144}}
\put(91.192,30.606){\line(1,0){.1508}}
\put(91.343,30.499){\line(1,0){.1571}}
\put(91.5,30.402){\line(1,0){.1628}}
\put(91.663,30.315){\line(1,0){.1679}}
\put(91.831,30.237){\line(1,0){.1723}}
\put(92.003,30.171){\line(1,0){.1761}}
\put(92.179,30.115){\line(1,0){.1792}}
\put(92.358,30.069){\line(1,0){.1816}}
\put(92.54,30.036){\line(1,0){.1834}}
\put(92.723,30.013){\line(1,0){.1844}}
\put(92.908,30.001){\line(1,0){.1848}}
\put(93.092,30.001){\line(1,0){.1844}}
\put(93.277,30.013){\line(1,0){.1834}}
\put(93.46,30.036){\line(1,0){.1816}}
\put(93.642,30.069){\line(1,0){.1792}}
\put(93.821,30.115){\line(1,0){.1761}}
\put(93.997,30.171){\line(1,0){.1723}}
\put(94.169,30.237){\line(1,0){.1679}}
\put(94.337,30.315){\line(1,0){.1628}}
\put(94.5,30.402){\line(1,0){.1571}}
\put(94.657,30.499){\line(1,0){.1508}}
\put(94.808,30.606){\line(1,0){.144}}
\multiput(94.952,30.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(95.088,30.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(95.217,30.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(95.337,31.119){\line(0,1){.1474}}
\put(95.449,31.267){\line(0,1){.154}}
\put(95.551,31.421){\line(0,1){.16}}
\put(95.643,31.581){\line(0,1){.1654}}
\put(95.725,31.746){\line(0,1){.1702}}
\put(95.797,31.916){\line(0,1){.1743}}
\put(95.859,32.091){\line(0,1){.1777}}
\put(95.909,32.268){\line(0,1){.1805}}
\put(95.949,32.449){\line(0,1){.1826}}
\put(95.977,32.631){\line(0,1){.3687}}
%\end
%\circle*(17,15){6}
\put(14.8224,12.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(15.7957,17.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(16.3585,17.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(17.529,17.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(18.0918,17.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(18.0918,17.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(18.0918,17.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(18.358,17.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(18.6105,17.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(18.6105,17.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(18.8469,17.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(19.0651,13.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(19.0651,16.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(19.0651,16.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(19.0651,16.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(19.2628,16.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(19.4382,16.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(19.4382,16.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(19.5895,16.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(19.7154,14.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(19.7154,15.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(20,15){\line(0,1){.3687}}
\put(19.977,15.369){\line(0,1){.1826}}
\put(19.949,15.551){\line(0,1){.1805}}
\put(19.909,15.732){\line(0,1){.1777}}
\put(19.859,15.909){\line(0,1){.1743}}
\put(19.797,16.084){\line(0,1){.1702}}
\put(19.725,16.254){\line(0,1){.1654}}
\put(19.643,16.419){\line(0,1){.16}}
\put(19.551,16.579){\line(0,1){.154}}
\put(19.449,16.733){\line(0,1){.1474}}
\multiput(19.337,16.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(19.217,17.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.088,17.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(18.952,17.278){\line(-1,0){.144}}
\put(18.808,17.394){\line(-1,0){.1508}}
\put(18.657,17.501){\line(-1,0){.1571}}
\put(18.5,17.598){\line(-1,0){.1628}}
\put(18.337,17.685){\line(-1,0){.1679}}
\put(18.169,17.763){\line(-1,0){.1723}}
\put(17.997,17.829){\line(-1,0){.1761}}
\put(17.821,17.885){\line(-1,0){.1792}}
\put(17.642,17.931){\line(-1,0){.1816}}
\put(17.46,17.964){\line(-1,0){.1834}}
\put(17.277,17.987){\line(-1,0){.1844}}
\put(17.092,17.999){\line(-1,0){.1848}}
\put(16.908,17.999){\line(-1,0){.1844}}
\put(16.723,17.987){\line(-1,0){.1834}}
\put(16.54,17.964){\line(-1,0){.1816}}
\put(16.358,17.931){\line(-1,0){.1792}}
\put(16.179,17.885){\line(-1,0){.1761}}
\put(16.003,17.829){\line(-1,0){.1723}}
\put(15.831,17.763){\line(-1,0){.1679}}
\put(15.663,17.685){\line(-1,0){.1628}}
\put(15.5,17.598){\line(-1,0){.1571}}
\put(15.343,17.501){\line(-1,0){.1508}}
\put(15.192,17.394){\line(-1,0){.144}}
\multiput(15.048,17.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(14.912,17.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.783,17.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(14.663,16.881){\line(0,-1){.1474}}
\put(14.551,16.733){\line(0,-1){.154}}
\put(14.449,16.579){\line(0,-1){.16}}
\put(14.357,16.419){\line(0,-1){.1654}}
\put(14.275,16.254){\line(0,-1){.1702}}
\put(14.203,16.084){\line(0,-1){.1743}}
\put(14.141,15.909){\line(0,-1){.1777}}
\put(14.091,15.732){\line(0,-1){.1805}}
\put(14.051,15.551){\line(0,-1){.1826}}
\put(14.023,15.369){\line(0,-1){.9199}}
\put(14.051,14.449){\line(0,-1){.1805}}
\put(14.091,14.268){\line(0,-1){.1777}}
\put(14.141,14.091){\line(0,-1){.1743}}
\put(14.203,13.916){\line(0,-1){.1702}}
\put(14.275,13.746){\line(0,-1){.1654}}
\put(14.357,13.581){\line(0,-1){.16}}
\put(14.449,13.421){\line(0,-1){.154}}
\put(14.551,13.267){\line(0,-1){.1474}}
\multiput(14.663,13.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(14.783,12.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.912,12.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(15.048,12.722){\line(1,0){.144}}
\put(15.192,12.606){\line(1,0){.1508}}
\put(15.343,12.499){\line(1,0){.1571}}
\put(15.5,12.402){\line(1,0){.1628}}
\put(15.663,12.315){\line(1,0){.1679}}
\put(15.831,12.237){\line(1,0){.1723}}
\put(16.003,12.171){\line(1,0){.1761}}
\put(16.179,12.115){\line(1,0){.1792}}
\put(16.358,12.069){\line(1,0){.1816}}
\put(16.54,12.036){\line(1,0){.1834}}
\put(16.723,12.013){\line(1,0){.1844}}
\put(16.908,12.001){\line(1,0){.1848}}
\put(17.092,12.001){\line(1,0){.1844}}
\put(17.277,12.013){\line(1,0){.1834}}
\put(17.46,12.036){\line(1,0){.1816}}
\put(17.642,12.069){\line(1,0){.1792}}
\put(17.821,12.115){\line(1,0){.1761}}
\put(17.997,12.171){\line(1,0){.1723}}
\put(18.169,12.237){\line(1,0){.1679}}
\put(18.337,12.315){\line(1,0){.1628}}
\put(18.5,12.402){\line(1,0){.1571}}
\put(18.657,12.499){\line(1,0){.1508}}
\put(18.808,12.606){\line(1,0){.144}}
\multiput(18.952,12.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(19.088,12.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.217,12.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(19.337,13.119){\line(0,1){.1474}}
\put(19.449,13.267){\line(0,1){.154}}
\put(19.551,13.421){\line(0,1){.16}}
\put(19.643,13.581){\line(0,1){.1654}}
\put(19.725,13.746){\line(0,1){.1702}}
\put(19.797,13.916){\line(0,1){.1743}}
\put(19.859,14.091){\line(0,1){.1777}}
\put(19.909,14.268){\line(0,1){.1805}}
\put(19.949,14.449){\line(0,1){.1826}}
\put(19.977,14.631){\line(0,1){.3687}}
%\end
%\circle*(26,24){6}
\put(23.8224,21.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(24.7957,26.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(25.3585,26.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(26.529,26.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(27.0918,26.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(27.0918,26.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(27.0918,26.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(27.358,26.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(27.6105,26.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(27.6105,26.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(27.8469,26.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(28.0651,22.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(28.0651,25.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(28.0651,25.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(28.0651,25.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(28.2628,25.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(28.4382,25.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(28.4382,25.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(28.5895,25.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(28.7154,23.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(28.7154,24.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(29,24){\line(0,1){.3687}}
\put(28.977,24.369){\line(0,1){.1826}}
\put(28.949,24.551){\line(0,1){.1805}}
\put(28.909,24.732){\line(0,1){.1777}}
\put(28.859,24.909){\line(0,1){.1743}}
\put(28.797,25.084){\line(0,1){.1702}}
\put(28.725,25.254){\line(0,1){.1654}}
\put(28.643,25.419){\line(0,1){.16}}
\put(28.551,25.579){\line(0,1){.154}}
\put(28.449,25.733){\line(0,1){.1474}}
\multiput(28.337,25.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(28.217,26.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.088,26.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(27.952,26.278){\line(-1,0){.144}}
\put(27.808,26.394){\line(-1,0){.1508}}
\put(27.657,26.501){\line(-1,0){.1571}}
\put(27.5,26.598){\line(-1,0){.1628}}
\put(27.337,26.685){\line(-1,0){.1679}}
\put(27.169,26.763){\line(-1,0){.1723}}
\put(26.997,26.829){\line(-1,0){.1761}}
\put(26.821,26.885){\line(-1,0){.1792}}
\put(26.642,26.931){\line(-1,0){.1816}}
\put(26.46,26.964){\line(-1,0){.1834}}
\put(26.277,26.987){\line(-1,0){.1844}}
\put(26.092,26.999){\line(-1,0){.1848}}
\put(25.908,26.999){\line(-1,0){.1844}}
\put(25.723,26.987){\line(-1,0){.1834}}
\put(25.54,26.964){\line(-1,0){.1816}}
\put(25.358,26.931){\line(-1,0){.1792}}
\put(25.179,26.885){\line(-1,0){.1761}}
\put(25.003,26.829){\line(-1,0){.1723}}
\put(24.831,26.763){\line(-1,0){.1679}}
\put(24.663,26.685){\line(-1,0){.1628}}
\put(24.5,26.598){\line(-1,0){.1571}}
\put(24.343,26.501){\line(-1,0){.1508}}
\put(24.192,26.394){\line(-1,0){.144}}
\multiput(24.048,26.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(23.912,26.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.783,26.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(23.663,25.881){\line(0,-1){.1474}}
\put(23.551,25.733){\line(0,-1){.154}}
\put(23.449,25.579){\line(0,-1){.16}}
\put(23.357,25.419){\line(0,-1){.1654}}
\put(23.275,25.254){\line(0,-1){.1702}}
\put(23.203,25.084){\line(0,-1){.1743}}
\put(23.141,24.909){\line(0,-1){.1777}}
\put(23.091,24.732){\line(0,-1){.1805}}
\put(23.051,24.551){\line(0,-1){.1826}}
\put(23.023,24.369){\line(0,-1){.9199}}
\put(23.051,23.449){\line(0,-1){.1805}}
\put(23.091,23.268){\line(0,-1){.1777}}
\put(23.141,23.091){\line(0,-1){.1743}}
\put(23.203,22.916){\line(0,-1){.1702}}
\put(23.275,22.746){\line(0,-1){.1654}}
\put(23.357,22.581){\line(0,-1){.16}}
\put(23.449,22.421){\line(0,-1){.154}}
\put(23.551,22.267){\line(0,-1){.1474}}
\multiput(23.663,22.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(23.783,21.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.912,21.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(24.048,21.722){\line(1,0){.144}}
\put(24.192,21.606){\line(1,0){.1508}}
\put(24.343,21.499){\line(1,0){.1571}}
\put(24.5,21.402){\line(1,0){.1628}}
\put(24.663,21.315){\line(1,0){.1679}}
\put(24.831,21.237){\line(1,0){.1723}}
\put(25.003,21.171){\line(1,0){.1761}}
\put(25.179,21.115){\line(1,0){.1792}}
\put(25.358,21.069){\line(1,0){.1816}}
\put(25.54,21.036){\line(1,0){.1834}}
\put(25.723,21.013){\line(1,0){.1844}}
\put(25.908,21.001){\line(1,0){.1848}}
\put(26.092,21.001){\line(1,0){.1844}}
\put(26.277,21.013){\line(1,0){.1834}}
\put(26.46,21.036){\line(1,0){.1816}}
\put(26.642,21.069){\line(1,0){.1792}}
\put(26.821,21.115){\line(1,0){.1761}}
\put(26.997,21.171){\line(1,0){.1723}}
\put(27.169,21.237){\line(1,0){.1679}}
\put(27.337,21.315){\line(1,0){.1628}}
\put(27.5,21.402){\line(1,0){.1571}}
\put(27.657,21.499){\line(1,0){.1508}}
\put(27.808,21.606){\line(1,0){.144}}
\multiput(27.952,21.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(28.088,21.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.217,21.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(28.337,22.119){\line(0,1){.1474}}
\put(28.449,22.267){\line(0,1){.154}}
\put(28.551,22.421){\line(0,1){.16}}
\put(28.643,22.581){\line(0,1){.1654}}
\put(28.725,22.746){\line(0,1){.1702}}
\put(28.797,22.916){\line(0,1){.1743}}
\put(28.859,23.091){\line(0,1){.1777}}
\put(28.909,23.268){\line(0,1){.1805}}
\put(28.949,23.449){\line(0,1){.1826}}
\put(28.977,23.631){\line(0,1){.3687}}
%\end
%\circle*(44,42){6}
\put(41.8224,39.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(42.7957,44.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(43.3585,44.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(44.529,44.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(45.0918,44.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(45.0918,44.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(45.0918,44.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(45.358,44.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(45.6105,44.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(45.6105,44.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(45.8469,44.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(46.0651,40.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(46.0651,43.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(46.0651,43.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(46.0651,43.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(46.2628,43.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(46.4382,43.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(46.4382,43.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(46.5895,43.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(46.7154,41.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(46.7154,42.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(47,42){\line(0,1){.3687}}
\put(46.977,42.369){\line(0,1){.1826}}
\put(46.949,42.551){\line(0,1){.1805}}
\put(46.909,42.732){\line(0,1){.1777}}
\put(46.859,42.909){\line(0,1){.1743}}
\put(46.797,43.084){\line(0,1){.1702}}
\put(46.725,43.254){\line(0,1){.1654}}
\put(46.643,43.419){\line(0,1){.16}}
\put(46.551,43.579){\line(0,1){.154}}
\put(46.449,43.733){\line(0,1){.1474}}
\multiput(46.337,43.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(46.217,44.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.088,44.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(45.952,44.278){\line(-1,0){.144}}
\put(45.808,44.394){\line(-1,0){.1508}}
\put(45.657,44.501){\line(-1,0){.1571}}
\put(45.5,44.598){\line(-1,0){.1628}}
\put(45.337,44.685){\line(-1,0){.1679}}
\put(45.169,44.763){\line(-1,0){.1723}}
\put(44.997,44.829){\line(-1,0){.1761}}
\put(44.821,44.885){\line(-1,0){.1792}}
\put(44.642,44.931){\line(-1,0){.1816}}
\put(44.46,44.964){\line(-1,0){.1834}}
\put(44.277,44.987){\line(-1,0){.1844}}
\put(44.092,44.999){\line(-1,0){.1848}}
\put(43.908,44.999){\line(-1,0){.1844}}
\put(43.723,44.987){\line(-1,0){.1834}}
\put(43.54,44.964){\line(-1,0){.1816}}
\put(43.358,44.931){\line(-1,0){.1792}}
\put(43.179,44.885){\line(-1,0){.1761}}
\put(43.003,44.829){\line(-1,0){.1723}}
\put(42.831,44.763){\line(-1,0){.1679}}
\put(42.663,44.685){\line(-1,0){.1628}}
\put(42.5,44.598){\line(-1,0){.1571}}
\put(42.343,44.501){\line(-1,0){.1508}}
\put(42.192,44.394){\line(-1,0){.144}}
\multiput(42.048,44.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(41.912,44.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.783,44.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(41.663,43.881){\line(0,-1){.1474}}
\put(41.551,43.733){\line(0,-1){.154}}
\put(41.449,43.579){\line(0,-1){.16}}
\put(41.357,43.419){\line(0,-1){.1654}}
\put(41.275,43.254){\line(0,-1){.1702}}
\put(41.203,43.084){\line(0,-1){.1743}}
\put(41.141,42.909){\line(0,-1){.1777}}
\put(41.091,42.732){\line(0,-1){.1805}}
\put(41.051,42.551){\line(0,-1){.1826}}
\put(41.023,42.369){\line(0,-1){.9199}}
\put(41.051,41.449){\line(0,-1){.1805}}
\put(41.091,41.268){\line(0,-1){.1777}}
\put(41.141,41.091){\line(0,-1){.1743}}
\put(41.203,40.916){\line(0,-1){.1702}}
\put(41.275,40.746){\line(0,-1){.1654}}
\put(41.357,40.581){\line(0,-1){.16}}
\put(41.449,40.421){\line(0,-1){.154}}
\put(41.551,40.267){\line(0,-1){.1474}}
\multiput(41.663,40.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(41.783,39.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.912,39.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(42.048,39.722){\line(1,0){.144}}
\put(42.192,39.606){\line(1,0){.1508}}
\put(42.343,39.499){\line(1,0){.1571}}
\put(42.5,39.402){\line(1,0){.1628}}
\put(42.663,39.315){\line(1,0){.1679}}
\put(42.831,39.237){\line(1,0){.1723}}
\put(43.003,39.171){\line(1,0){.1761}}
\put(43.179,39.115){\line(1,0){.1792}}
\put(43.358,39.069){\line(1,0){.1816}}
\put(43.54,39.036){\line(1,0){.1834}}
\put(43.723,39.013){\line(1,0){.1844}}
\put(43.908,39.001){\line(1,0){.1848}}
\put(44.092,39.001){\line(1,0){.1844}}
\put(44.277,39.013){\line(1,0){.1834}}
\put(44.46,39.036){\line(1,0){.1816}}
\put(44.642,39.069){\line(1,0){.1792}}
\put(44.821,39.115){\line(1,0){.1761}}
\put(44.997,39.171){\line(1,0){.1723}}
\put(45.169,39.237){\line(1,0){.1679}}
\put(45.337,39.315){\line(1,0){.1628}}
\put(45.5,39.402){\line(1,0){.1571}}
\put(45.657,39.499){\line(1,0){.1508}}
\put(45.808,39.606){\line(1,0){.144}}
\multiput(45.952,39.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(46.088,39.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.217,39.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(46.337,40.119){\line(0,1){.1474}}
\put(46.449,40.267){\line(0,1){.154}}
\put(46.551,40.421){\line(0,1){.16}}
\put(46.643,40.581){\line(0,1){.1654}}
\put(46.725,40.746){\line(0,1){.1702}}
\put(46.797,40.916){\line(0,1){.1743}}
\put(46.859,41.091){\line(0,1){.1777}}
\put(46.909,41.268){\line(0,1){.1805}}
\put(46.949,41.449){\line(0,1){.1826}}
\put(46.977,41.631){\line(0,1){.3687}}
%\end
%\circle*(53,51){6}
\put(50.8224,48.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(51.7957,53.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(52.3585,53.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(53.529,53.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(54.0918,53.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(54.0918,53.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(54.0918,53.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(54.358,53.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(54.6105,53.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(54.6105,53.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(54.8469,53.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(55.0651,49.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(55.0651,52.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(55.0651,52.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(55.0651,52.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(55.2628,52.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(55.4382,52.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(55.4382,52.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(55.5895,52.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(55.7154,50.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(55.7154,51.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(56,51){\line(0,1){.3687}}
\put(55.977,51.369){\line(0,1){.1826}}
\put(55.949,51.551){\line(0,1){.1805}}
\put(55.909,51.732){\line(0,1){.1777}}
\put(55.859,51.909){\line(0,1){.1743}}
\put(55.797,52.084){\line(0,1){.1702}}
\put(55.725,52.254){\line(0,1){.1654}}
\put(55.643,52.419){\line(0,1){.16}}
\put(55.551,52.579){\line(0,1){.154}}
\put(55.449,52.733){\line(0,1){.1474}}
\multiput(55.337,52.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(55.217,53.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.088,53.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(54.952,53.278){\line(-1,0){.144}}
\put(54.808,53.394){\line(-1,0){.1508}}
\put(54.657,53.501){\line(-1,0){.1571}}
\put(54.5,53.598){\line(-1,0){.1628}}
\put(54.337,53.685){\line(-1,0){.1679}}
\put(54.169,53.763){\line(-1,0){.1723}}
\put(53.997,53.829){\line(-1,0){.1761}}
\put(53.821,53.885){\line(-1,0){.1792}}
\put(53.642,53.931){\line(-1,0){.1816}}
\put(53.46,53.964){\line(-1,0){.1834}}
\put(53.277,53.987){\line(-1,0){.1844}}
\put(53.092,53.999){\line(-1,0){.1848}}
\put(52.908,53.999){\line(-1,0){.1844}}
\put(52.723,53.987){\line(-1,0){.1834}}
\put(52.54,53.964){\line(-1,0){.1816}}
\put(52.358,53.931){\line(-1,0){.1792}}
\put(52.179,53.885){\line(-1,0){.1761}}
\put(52.003,53.829){\line(-1,0){.1723}}
\put(51.831,53.763){\line(-1,0){.1679}}
\put(51.663,53.685){\line(-1,0){.1628}}
\put(51.5,53.598){\line(-1,0){.1571}}
\put(51.343,53.501){\line(-1,0){.1508}}
\put(51.192,53.394){\line(-1,0){.144}}
\multiput(51.048,53.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(50.912,53.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.783,53.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(50.663,52.881){\line(0,-1){.1474}}
\put(50.551,52.733){\line(0,-1){.154}}
\put(50.449,52.579){\line(0,-1){.16}}
\put(50.357,52.419){\line(0,-1){.1654}}
\put(50.275,52.254){\line(0,-1){.1702}}
\put(50.203,52.084){\line(0,-1){.1743}}
\put(50.141,51.909){\line(0,-1){.1777}}
\put(50.091,51.732){\line(0,-1){.1805}}
\put(50.051,51.551){\line(0,-1){.1826}}
\put(50.023,51.369){\line(0,-1){.9199}}
\put(50.051,50.449){\line(0,-1){.1805}}
\put(50.091,50.268){\line(0,-1){.1777}}
\put(50.141,50.091){\line(0,-1){.1743}}
\put(50.203,49.916){\line(0,-1){.1702}}
\put(50.275,49.746){\line(0,-1){.1654}}
\put(50.357,49.581){\line(0,-1){.16}}
\put(50.449,49.421){\line(0,-1){.154}}
\put(50.551,49.267){\line(0,-1){.1474}}
\multiput(50.663,49.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(50.783,48.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.912,48.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(51.048,48.722){\line(1,0){.144}}
\put(51.192,48.606){\line(1,0){.1508}}
\put(51.343,48.499){\line(1,0){.1571}}
\put(51.5,48.402){\line(1,0){.1628}}
\put(51.663,48.315){\line(1,0){.1679}}
\put(51.831,48.237){\line(1,0){.1723}}
\put(52.003,48.171){\line(1,0){.1761}}
\put(52.179,48.115){\line(1,0){.1792}}
\put(52.358,48.069){\line(1,0){.1816}}
\put(52.54,48.036){\line(1,0){.1834}}
\put(52.723,48.013){\line(1,0){.1844}}
\put(52.908,48.001){\line(1,0){.1848}}
\put(53.092,48.001){\line(1,0){.1844}}
\put(53.277,48.013){\line(1,0){.1834}}
\put(53.46,48.036){\line(1,0){.1816}}
\put(53.642,48.069){\line(1,0){.1792}}
\put(53.821,48.115){\line(1,0){.1761}}
\put(53.997,48.171){\line(1,0){.1723}}
\put(54.169,48.237){\line(1,0){.1679}}
\put(54.337,48.315){\line(1,0){.1628}}
\put(54.5,48.402){\line(1,0){.1571}}
\put(54.657,48.499){\line(1,0){.1508}}
\put(54.808,48.606){\line(1,0){.144}}
\multiput(54.952,48.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(55.088,48.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.217,48.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(55.337,49.119){\line(0,1){.1474}}
\put(55.449,49.267){\line(0,1){.154}}
\put(55.551,49.421){\line(0,1){.16}}
\put(55.643,49.581){\line(0,1){.1654}}
\put(55.725,49.746){\line(0,1){.1702}}
\put(55.797,49.916){\line(0,1){.1743}}
\put(55.859,50.091){\line(0,1){.1777}}
\put(55.909,50.268){\line(0,1){.1805}}
\put(55.949,50.449){\line(0,1){.1826}}
\put(55.977,50.631){\line(0,1){.3687}}
%\end
%\circle*(102,33){6}
\put(99.8224,30.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(100.7957,35.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(101.3585,35.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(102.529,35.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(103.0918,35.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(103.0918,35.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(103.0918,35.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(103.358,35.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(103.6105,35.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(103.6105,35.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(103.8469,35.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(104.0651,31.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(104.0651,34.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(104.0651,34.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(104.0651,34.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(104.2628,34.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(104.4382,34.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(104.4382,34.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(104.5895,34.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(104.7154,32.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(104.7154,33.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(105,33){\line(0,1){.3687}}
\put(104.977,33.369){\line(0,1){.1826}}
\put(104.949,33.551){\line(0,1){.1805}}
\put(104.909,33.732){\line(0,1){.1777}}
\put(104.859,33.909){\line(0,1){.1743}}
\put(104.797,34.084){\line(0,1){.1702}}
\put(104.725,34.254){\line(0,1){.1654}}
\put(104.643,34.419){\line(0,1){.16}}
\put(104.551,34.579){\line(0,1){.154}}
\put(104.449,34.733){\line(0,1){.1474}}
\multiput(104.337,34.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(104.217,35.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(104.088,35.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(103.952,35.278){\line(-1,0){.144}}
\put(103.808,35.394){\line(-1,0){.1508}}
\put(103.657,35.501){\line(-1,0){.1571}}
\put(103.5,35.598){\line(-1,0){.1628}}
\put(103.337,35.685){\line(-1,0){.1679}}
\put(103.169,35.763){\line(-1,0){.1723}}
\put(102.997,35.829){\line(-1,0){.1761}}
\put(102.821,35.885){\line(-1,0){.1792}}
\put(102.642,35.931){\line(-1,0){.1816}}
\put(102.46,35.964){\line(-1,0){.1834}}
\put(102.277,35.987){\line(-1,0){.1844}}
\put(102.092,35.999){\line(-1,0){.1848}}
\put(101.908,35.999){\line(-1,0){.1844}}
\put(101.723,35.987){\line(-1,0){.1834}}
\put(101.54,35.964){\line(-1,0){.1816}}
\put(101.358,35.931){\line(-1,0){.1792}}
\put(101.179,35.885){\line(-1,0){.1761}}
\put(101.003,35.829){\line(-1,0){.1723}}
\put(100.831,35.763){\line(-1,0){.1679}}
\put(100.663,35.685){\line(-1,0){.1628}}
\put(100.5,35.598){\line(-1,0){.1571}}
\put(100.343,35.501){\line(-1,0){.1508}}
\put(100.192,35.394){\line(-1,0){.144}}
\multiput(100.048,35.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(99.912,35.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(99.783,35.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(99.663,34.881){\line(0,-1){.1474}}
\put(99.551,34.733){\line(0,-1){.154}}
\put(99.449,34.579){\line(0,-1){.16}}
\put(99.357,34.419){\line(0,-1){.1654}}
\put(99.275,34.254){\line(0,-1){.1702}}
\put(99.203,34.084){\line(0,-1){.1743}}
\put(99.141,33.909){\line(0,-1){.1777}}
\put(99.091,33.732){\line(0,-1){.1805}}
\put(99.051,33.551){\line(0,-1){.1826}}
\put(99.023,33.369){\line(0,-1){.9199}}
\put(99.051,32.449){\line(0,-1){.1805}}
\put(99.091,32.268){\line(0,-1){.1777}}
\put(99.141,32.091){\line(0,-1){.1743}}
\put(99.203,31.916){\line(0,-1){.1702}}
\put(99.275,31.746){\line(0,-1){.1654}}
\put(99.357,31.581){\line(0,-1){.16}}
\put(99.449,31.421){\line(0,-1){.154}}
\put(99.551,31.267){\line(0,-1){.1474}}
\multiput(99.663,31.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(99.783,30.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(99.912,30.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(100.048,30.722){\line(1,0){.144}}
\put(100.192,30.606){\line(1,0){.1508}}
\put(100.343,30.499){\line(1,0){.1571}}
\put(100.5,30.402){\line(1,0){.1628}}
\put(100.663,30.315){\line(1,0){.1679}}
\put(100.831,30.237){\line(1,0){.1723}}
\put(101.003,30.171){\line(1,0){.1761}}
\put(101.179,30.115){\line(1,0){.1792}}
\put(101.358,30.069){\line(1,0){.1816}}
\put(101.54,30.036){\line(1,0){.1834}}
\put(101.723,30.013){\line(1,0){.1844}}
\put(101.908,30.001){\line(1,0){.1848}}
\put(102.092,30.001){\line(1,0){.1844}}
\put(102.277,30.013){\line(1,0){.1834}}
\put(102.46,30.036){\line(1,0){.1816}}
\put(102.642,30.069){\line(1,0){.1792}}
\put(102.821,30.115){\line(1,0){.1761}}
\put(102.997,30.171){\line(1,0){.1723}}
\put(103.169,30.237){\line(1,0){.1679}}
\put(103.337,30.315){\line(1,0){.1628}}
\put(103.5,30.402){\line(1,0){.1571}}
\put(103.657,30.499){\line(1,0){.1508}}
\put(103.808,30.606){\line(1,0){.144}}
\multiput(103.952,30.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(104.088,30.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(104.217,30.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(104.337,31.119){\line(0,1){.1474}}
\put(104.449,31.267){\line(0,1){.154}}
\put(104.551,31.421){\line(0,1){.16}}
\put(104.643,31.581){\line(0,1){.1654}}
\put(104.725,31.746){\line(0,1){.1702}}
\put(104.797,31.916){\line(0,1){.1743}}
\put(104.859,32.091){\line(0,1){.1777}}
\put(104.909,32.268){\line(0,1){.1805}}
\put(104.949,32.449){\line(0,1){.1826}}
\put(104.977,32.631){\line(0,1){.3687}}
%\end
%\circle*(111,33){6}
\put(108.8224,30.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(109.7957,35.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(110.3585,35.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(111.529,35.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(112.0918,35.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(112.0918,35.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(112.0918,35.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(112.358,35.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(112.6105,35.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(112.6105,35.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(112.8469,35.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(113.0651,31.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(113.0651,34.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(113.0651,34.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(113.0651,34.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(113.2628,34.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(113.4382,34.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(113.4382,34.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(113.5895,34.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(113.7154,32.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(113.7154,33.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(114,33){\line(0,1){.3687}}
\put(113.977,33.369){\line(0,1){.1826}}
\put(113.949,33.551){\line(0,1){.1805}}
\put(113.909,33.732){\line(0,1){.1777}}
\put(113.859,33.909){\line(0,1){.1743}}
\put(113.797,34.084){\line(0,1){.1702}}
\put(113.725,34.254){\line(0,1){.1654}}
\put(113.643,34.419){\line(0,1){.16}}
\put(113.551,34.579){\line(0,1){.154}}
\put(113.449,34.733){\line(0,1){.1474}}
\multiput(113.337,34.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(113.217,35.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(113.088,35.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(112.952,35.278){\line(-1,0){.144}}
\put(112.808,35.394){\line(-1,0){.1508}}
\put(112.657,35.501){\line(-1,0){.1571}}
\put(112.5,35.598){\line(-1,0){.1628}}
\put(112.337,35.685){\line(-1,0){.1679}}
\put(112.169,35.763){\line(-1,0){.1723}}
\put(111.997,35.829){\line(-1,0){.1761}}
\put(111.821,35.885){\line(-1,0){.1792}}
\put(111.642,35.931){\line(-1,0){.1816}}
\put(111.46,35.964){\line(-1,0){.1834}}
\put(111.277,35.987){\line(-1,0){.1844}}
\put(111.092,35.999){\line(-1,0){.1848}}
\put(110.908,35.999){\line(-1,0){.1844}}
\put(110.723,35.987){\line(-1,0){.1834}}
\put(110.54,35.964){\line(-1,0){.1816}}
\put(110.358,35.931){\line(-1,0){.1792}}
\put(110.179,35.885){\line(-1,0){.1761}}
\put(110.003,35.829){\line(-1,0){.1723}}
\put(109.831,35.763){\line(-1,0){.1679}}
\put(109.663,35.685){\line(-1,0){.1628}}
\put(109.5,35.598){\line(-1,0){.1571}}
\put(109.343,35.501){\line(-1,0){.1508}}
\put(109.192,35.394){\line(-1,0){.144}}
\multiput(109.048,35.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(108.912,35.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(108.783,35.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(108.663,34.881){\line(0,-1){.1474}}
\put(108.551,34.733){\line(0,-1){.154}}
\put(108.449,34.579){\line(0,-1){.16}}
\put(108.357,34.419){\line(0,-1){.1654}}
\put(108.275,34.254){\line(0,-1){.1702}}
\put(108.203,34.084){\line(0,-1){.1743}}
\put(108.141,33.909){\line(0,-1){.1777}}
\put(108.091,33.732){\line(0,-1){.1805}}
\put(108.051,33.551){\line(0,-1){.1826}}
\put(108.023,33.369){\line(0,-1){.9199}}
\put(108.051,32.449){\line(0,-1){.1805}}
\put(108.091,32.268){\line(0,-1){.1777}}
\put(108.141,32.091){\line(0,-1){.1743}}
\put(108.203,31.916){\line(0,-1){.1702}}
\put(108.275,31.746){\line(0,-1){.1654}}
\put(108.357,31.581){\line(0,-1){.16}}
\put(108.449,31.421){\line(0,-1){.154}}
\put(108.551,31.267){\line(0,-1){.1474}}
\multiput(108.663,31.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(108.783,30.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(108.912,30.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(109.048,30.722){\line(1,0){.144}}
\put(109.192,30.606){\line(1,0){.1508}}
\put(109.343,30.499){\line(1,0){.1571}}
\put(109.5,30.402){\line(1,0){.1628}}
\put(109.663,30.315){\line(1,0){.1679}}
\put(109.831,30.237){\line(1,0){.1723}}
\put(110.003,30.171){\line(1,0){.1761}}
\put(110.179,30.115){\line(1,0){.1792}}
\put(110.358,30.069){\line(1,0){.1816}}
\put(110.54,30.036){\line(1,0){.1834}}
\put(110.723,30.013){\line(1,0){.1844}}
\put(110.908,30.001){\line(1,0){.1848}}
\put(111.092,30.001){\line(1,0){.1844}}
\put(111.277,30.013){\line(1,0){.1834}}
\put(111.46,30.036){\line(1,0){.1816}}
\put(111.642,30.069){\line(1,0){.1792}}
\put(111.821,30.115){\line(1,0){.1761}}
\put(111.997,30.171){\line(1,0){.1723}}
\put(112.169,30.237){\line(1,0){.1679}}
\put(112.337,30.315){\line(1,0){.1628}}
\put(112.5,30.402){\line(1,0){.1571}}
\put(112.657,30.499){\line(1,0){.1508}}
\put(112.808,30.606){\line(1,0){.144}}
\multiput(112.952,30.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(113.088,30.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(113.217,30.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(113.337,31.119){\line(0,1){.1474}}
\put(113.449,31.267){\line(0,1){.154}}
\put(113.551,31.421){\line(0,1){.16}}
\put(113.643,31.581){\line(0,1){.1654}}
\put(113.725,31.746){\line(0,1){.1702}}
\put(113.797,31.916){\line(0,1){.1743}}
\put(113.859,32.091){\line(0,1){.1777}}
\put(113.909,32.268){\line(0,1){.1805}}
\put(113.949,32.449){\line(0,1){.1826}}
\put(113.977,32.631){\line(0,1){.3687}}
%\end
%\circle*(120,33){6}
\put(117.8224,30.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(118.7957,35.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(119.3585,35.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(120.529,35.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(121.0918,35.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(121.0918,35.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(121.0918,35.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(121.358,35.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(121.6105,35.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(121.6105,35.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(121.8469,35.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(122.0651,31.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(122.0651,34.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(122.0651,34.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(122.0651,34.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(122.2628,34.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(122.4382,34.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(122.4382,34.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(122.5895,34.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(122.7154,32.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(122.7154,33.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(123,33){\line(0,1){.3687}}
\put(122.977,33.369){\line(0,1){.1826}}
\put(122.949,33.551){\line(0,1){.1805}}
\put(122.909,33.732){\line(0,1){.1777}}
\put(122.859,33.909){\line(0,1){.1743}}
\put(122.797,34.084){\line(0,1){.1702}}
\put(122.725,34.254){\line(0,1){.1654}}
\put(122.643,34.419){\line(0,1){.16}}
\put(122.551,34.579){\line(0,1){.154}}
\put(122.449,34.733){\line(0,1){.1474}}
\multiput(122.337,34.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(122.217,35.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(122.088,35.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(121.952,35.278){\line(-1,0){.144}}
\put(121.808,35.394){\line(-1,0){.1508}}
\put(121.657,35.501){\line(-1,0){.1571}}
\put(121.5,35.598){\line(-1,0){.1628}}
\put(121.337,35.685){\line(-1,0){.1679}}
\put(121.169,35.763){\line(-1,0){.1723}}
\put(120.997,35.829){\line(-1,0){.1761}}
\put(120.821,35.885){\line(-1,0){.1792}}
\put(120.642,35.931){\line(-1,0){.1816}}
\put(120.46,35.964){\line(-1,0){.1834}}
\put(120.277,35.987){\line(-1,0){.1844}}
\put(120.092,35.999){\line(-1,0){.1848}}
\put(119.908,35.999){\line(-1,0){.1844}}
\put(119.723,35.987){\line(-1,0){.1834}}
\put(119.54,35.964){\line(-1,0){.1816}}
\put(119.358,35.931){\line(-1,0){.1792}}
\put(119.179,35.885){\line(-1,0){.1761}}
\put(119.003,35.829){\line(-1,0){.1723}}
\put(118.831,35.763){\line(-1,0){.1679}}
\put(118.663,35.685){\line(-1,0){.1628}}
\put(118.5,35.598){\line(-1,0){.1571}}
\put(118.343,35.501){\line(-1,0){.1508}}
\put(118.192,35.394){\line(-1,0){.144}}
\multiput(118.048,35.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(117.912,35.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(117.783,35.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(117.663,34.881){\line(0,-1){.1474}}
\put(117.551,34.733){\line(0,-1){.154}}
\put(117.449,34.579){\line(0,-1){.16}}
\put(117.357,34.419){\line(0,-1){.1654}}
\put(117.275,34.254){\line(0,-1){.1702}}
\put(117.203,34.084){\line(0,-1){.1743}}
\put(117.141,33.909){\line(0,-1){.1777}}
\put(117.091,33.732){\line(0,-1){.1805}}
\put(117.051,33.551){\line(0,-1){.1826}}
\put(117.023,33.369){\line(0,-1){.9199}}
\put(117.051,32.449){\line(0,-1){.1805}}
\put(117.091,32.268){\line(0,-1){.1777}}
\put(117.141,32.091){\line(0,-1){.1743}}
\put(117.203,31.916){\line(0,-1){.1702}}
\put(117.275,31.746){\line(0,-1){.1654}}
\put(117.357,31.581){\line(0,-1){.16}}
\put(117.449,31.421){\line(0,-1){.154}}
\put(117.551,31.267){\line(0,-1){.1474}}
\multiput(117.663,31.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(117.783,30.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(117.912,30.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(118.048,30.722){\line(1,0){.144}}
\put(118.192,30.606){\line(1,0){.1508}}
\put(118.343,30.499){\line(1,0){.1571}}
\put(118.5,30.402){\line(1,0){.1628}}
\put(118.663,30.315){\line(1,0){.1679}}
\put(118.831,30.237){\line(1,0){.1723}}
\put(119.003,30.171){\line(1,0){.1761}}
\put(119.179,30.115){\line(1,0){.1792}}
\put(119.358,30.069){\line(1,0){.1816}}
\put(119.54,30.036){\line(1,0){.1834}}
\put(119.723,30.013){\line(1,0){.1844}}
\put(119.908,30.001){\line(1,0){.1848}}
\put(120.092,30.001){\line(1,0){.1844}}
\put(120.277,30.013){\line(1,0){.1834}}
\put(120.46,30.036){\line(1,0){.1816}}
\put(120.642,30.069){\line(1,0){.1792}}
\put(120.821,30.115){\line(1,0){.1761}}
\put(120.997,30.171){\line(1,0){.1723}}
\put(121.169,30.237){\line(1,0){.1679}}
\put(121.337,30.315){\line(1,0){.1628}}
\put(121.5,30.402){\line(1,0){.1571}}
\put(121.657,30.499){\line(1,0){.1508}}
\put(121.808,30.606){\line(1,0){.144}}
\multiput(121.952,30.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(122.088,30.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(122.217,30.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(122.337,31.119){\line(0,1){.1474}}
\put(122.449,31.267){\line(0,1){.154}}
\put(122.551,31.421){\line(0,1){.16}}
\put(122.643,31.581){\line(0,1){.1654}}
\put(122.725,31.746){\line(0,1){.1702}}
\put(122.797,31.916){\line(0,1){.1743}}
\put(122.859,32.091){\line(0,1){.1777}}
\put(122.909,32.268){\line(0,1){.1805}}
\put(122.949,32.449){\line(0,1){.1826}}
\put(122.977,32.631){\line(0,1){.3687}}
%\end
%\circle*(129,33){6}
\put(126.8224,30.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(127.7957,35.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(128.3585,35.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(129.529,35.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(130.0918,35.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(130.0918,35.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(130.0918,35.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(130.358,35.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(130.6105,35.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(130.6105,35.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(130.8469,35.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(131.0651,31.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(131.0651,34.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(131.0651,34.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(131.0651,34.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(131.2628,34.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(131.4382,34.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(131.4382,34.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(131.5895,34.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(131.7154,32.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(131.7154,33.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(132,33){\line(0,1){.3687}}
\put(131.977,33.369){\line(0,1){.1826}}
\put(131.949,33.551){\line(0,1){.1805}}
\put(131.909,33.732){\line(0,1){.1777}}
\put(131.859,33.909){\line(0,1){.1743}}
\put(131.797,34.084){\line(0,1){.1702}}
\put(131.725,34.254){\line(0,1){.1654}}
\put(131.643,34.419){\line(0,1){.16}}
\put(131.551,34.579){\line(0,1){.154}}
\put(131.449,34.733){\line(0,1){.1474}}
\multiput(131.337,34.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(131.217,35.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(131.088,35.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(130.952,35.278){\line(-1,0){.144}}
\put(130.808,35.394){\line(-1,0){.1508}}
\put(130.657,35.501){\line(-1,0){.1571}}
\put(130.5,35.598){\line(-1,0){.1628}}
\put(130.337,35.685){\line(-1,0){.1679}}
\put(130.169,35.763){\line(-1,0){.1723}}
\put(129.997,35.829){\line(-1,0){.1761}}
\put(129.821,35.885){\line(-1,0){.1792}}
\put(129.642,35.931){\line(-1,0){.1816}}
\put(129.46,35.964){\line(-1,0){.1834}}
\put(129.277,35.987){\line(-1,0){.1844}}
\put(129.092,35.999){\line(-1,0){.1848}}
\put(128.908,35.999){\line(-1,0){.1844}}
\put(128.723,35.987){\line(-1,0){.1834}}
\put(128.54,35.964){\line(-1,0){.1816}}
\put(128.358,35.931){\line(-1,0){.1792}}
\put(128.179,35.885){\line(-1,0){.1761}}
\put(128.003,35.829){\line(-1,0){.1723}}
\put(127.831,35.763){\line(-1,0){.1679}}
\put(127.663,35.685){\line(-1,0){.1628}}
\put(127.5,35.598){\line(-1,0){.1571}}
\put(127.343,35.501){\line(-1,0){.1508}}
\put(127.192,35.394){\line(-1,0){.144}}
\multiput(127.048,35.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(126.912,35.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(126.783,35.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(126.663,34.881){\line(0,-1){.1474}}
\put(126.551,34.733){\line(0,-1){.154}}
\put(126.449,34.579){\line(0,-1){.16}}
\put(126.357,34.419){\line(0,-1){.1654}}
\put(126.275,34.254){\line(0,-1){.1702}}
\put(126.203,34.084){\line(0,-1){.1743}}
\put(126.141,33.909){\line(0,-1){.1777}}
\put(126.091,33.732){\line(0,-1){.1805}}
\put(126.051,33.551){\line(0,-1){.1826}}
\put(126.023,33.369){\line(0,-1){.9199}}
\put(126.051,32.449){\line(0,-1){.1805}}
\put(126.091,32.268){\line(0,-1){.1777}}
\put(126.141,32.091){\line(0,-1){.1743}}
\put(126.203,31.916){\line(0,-1){.1702}}
\put(126.275,31.746){\line(0,-1){.1654}}
\put(126.357,31.581){\line(0,-1){.16}}
\put(126.449,31.421){\line(0,-1){.154}}
\put(126.551,31.267){\line(0,-1){.1474}}
\multiput(126.663,31.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(126.783,30.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(126.912,30.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(127.048,30.722){\line(1,0){.144}}
\put(127.192,30.606){\line(1,0){.1508}}
\put(127.343,30.499){\line(1,0){.1571}}
\put(127.5,30.402){\line(1,0){.1628}}
\put(127.663,30.315){\line(1,0){.1679}}
\put(127.831,30.237){\line(1,0){.1723}}
\put(128.003,30.171){\line(1,0){.1761}}
\put(128.179,30.115){\line(1,0){.1792}}
\put(128.358,30.069){\line(1,0){.1816}}
\put(128.54,30.036){\line(1,0){.1834}}
\put(128.723,30.013){\line(1,0){.1844}}
\put(128.908,30.001){\line(1,0){.1848}}
\put(129.092,30.001){\line(1,0){.1844}}
\put(129.277,30.013){\line(1,0){.1834}}
\put(129.46,30.036){\line(1,0){.1816}}
\put(129.642,30.069){\line(1,0){.1792}}
\put(129.821,30.115){\line(1,0){.1761}}
\put(129.997,30.171){\line(1,0){.1723}}
\put(130.169,30.237){\line(1,0){.1679}}
\put(130.337,30.315){\line(1,0){.1628}}
\put(130.5,30.402){\line(1,0){.1571}}
\put(130.657,30.499){\line(1,0){.1508}}
\put(130.808,30.606){\line(1,0){.144}}
\multiput(130.952,30.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(131.088,30.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(131.217,30.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(131.337,31.119){\line(0,1){.1474}}
\put(131.449,31.267){\line(0,1){.154}}
\put(131.551,31.421){\line(0,1){.16}}
\put(131.643,31.581){\line(0,1){.1654}}
\put(131.725,31.746){\line(0,1){.1702}}
\put(131.797,31.916){\line(0,1){.1743}}
\put(131.859,32.091){\line(0,1){.1777}}
\put(131.909,32.268){\line(0,1){.1805}}
\put(131.949,32.449){\line(0,1){.1826}}
\put(131.977,32.631){\line(0,1){.3687}}
%\end
\put(6.5,61.5){\makebox(0,0)[cc]{a)}}
\put(82.5,61.5){\makebox(0,0)[cc]{b)}}
\end{picture}


==> pipeline.tex <==
\begin{picture}(123.875,12)(-3,0)
\put(8,5.062){\circle{6}}
\put(26,5.062){\circle{6}}
\put(80,5.062){\circle{6}}
\put(35,5.062){\circle{6}}
\put(62,5.062){\circle{6}}
\put(98,5.062){\circle{6}}
\put(44,5.062){\circle{6}}
\put(71,5.062){\circle{6}}
\put(107,5.062){\circle{6}}
\put(27.5,11.063){\line(-1,0){3}}
\put(18.5,11.063){\line(-1,0){3}}
\put(9.5,11.063){\line(-1,0){3}}
\put(54.5,11.063){\line(-1,0){3}}
\put(81.5,11.063){\line(-1,0){3}}
\put(45.5,11.063){\line(-1,0){3}}
\put(72.5,11.063){\line(-1,0){3}}
\put(108.5,11.063){\line(-1,0){3}}
\put(36.5,11.063){\line(-1,0){3}}
\put(63.5,11.063){\line(-1,0){3}}
\put(90.5,11.063){\line(-1,0){3}}
\put(99.5,11.063){\line(-1,0){3}}
\put(24.5,11.063){\vector(0,-1){3}}
\put(15.5,11.063){\vector(0,-1){3}}
\put(6.5,11.063){\vector(0,-1){3}}
\put(51.5,11.063){\vector(0,-1){3}}
\put(78.5,11.063){\vector(0,-1){3}}
\put(42.5,11.063){\vector(0,-1){3}}
\put(69.5,11.063){\vector(0,-1){3}}
\put(105.5,11.063){\vector(0,-1){3}}
\put(33.5,11.063){\vector(0,-1){3}}
\put(60.5,11.063){\vector(0,-1){3}}
\put(87.5,11.063){\vector(0,-1){3}}
\put(96.5,11.063){\vector(0,-1){3}}
\put(27.5,9.563){\line(0,1){1.5}}
\put(18.5,9.563){\line(0,1){1.5}}
\put(9.5,9.563){\line(0,1){1.5}}
\put(54.5,9.563){\line(0,1){1.5}}
\put(81.5,9.563){\line(0,1){1.5}}
\put(45.5,9.563){\line(0,1){1.5}}
\put(72.5,9.563){\line(0,1){1.5}}
\put(108.5,9.563){\line(0,1){1.5}}
\put(36.5,9.563){\line(0,1){1.5}}
\put(63.5,9.563){\line(0,1){1.5}}
\put(90.5,9.563){\line(0,1){1.5}}
\put(99.5,9.563){\line(0,1){1.5}}
\put(14,6.563){\vector(-1,0){3}}
\put(5,6.563){\vector(-1,0){3}}
\put(41,6.563){\vector(-1,0){3}}
\put(68,6.563){\vector(-1,0){3}}
\put(104,6.563){\vector(-1,0){3}}
\put(32,6.563){\vector(-1,0){3}}
\put(23,6.563){\vector(-1,0){3}}
\put(59,6.563){\vector(-1,0){3}}
\put(86,6.563){\vector(-1,0){3}}
\put(95,6.563){\vector(-1,0){3}}
\put(50,6.563){\vector(-1,0){3}}
\put(77,6.563){\vector(-1,0){3}}
\put(113,6.563){\vector(-1,0){3}}
\put(11,3.563){\vector(1,0){3}}
\put(2,3.563){\vector(1,0){3}}
\put(38,3.563){\vector(1,0){3}}
\put(65,3.563){\vector(1,0){3}}
\put(101,3.563){\vector(1,0){3}}
\put(29,3.563){\vector(1,0){3}}
\put(20,3.563){\vector(1,0){3}}
\put(56,3.563){\vector(1,0){3}}
\put(83,3.563){\vector(1,0){3}}
\put(92,3.563){\vector(1,0){3}}
\put(47,3.563){\vector(1,0){3}}
\put(74,3.563){\vector(1,0){3}}
\put(110,3.563){\vector(1,0){3}}
\put(.5,5.25){\circle*{.75}}
\put(120.5,5.25){\circle*{.75}}
\put(-2.5,5.25){\circle*{.75}}
\put(117.5,5.25){\circle*{.75}}
\put(-5.5,5.25){\circle*{.75}}
\put(114.5,5.25){\circle*{.75}}
\put(53,12){\makebox(0,0)[cc]{\scriptsize $1-p$}}
\put(48.5,8){\makebox(0,0)[cc]{\scriptsize $pL$}}
\put(57,1.75){\makebox(0,0)[cc]{\scriptsize $pR$}}
\put(44,12){\makebox(0,0)[cc]{\scriptsize $s$}}
\put(62,12){\makebox(0,0)[cc]{\scriptsize $s$}}
\put(71,12){\makebox(0,0)[cc]{\scriptsize $s$}}
\put(35,12){\makebox(0,0)[cc]{\scriptsize $s$}}
\put(39.5,8){\makebox(0,0)[cc]{\scriptsize $l$}}
\put(30.5,8){\makebox(0,0)[cc]{\scriptsize $l$}}
\put(75.5,8){\makebox(0,0)[cc]{\scriptsize $l$}}
\put(57.75,8){\makebox(0,0)[cc]{\scriptsize $l$}}
\put(66.75,8){\makebox(0,0)[cc]{\scriptsize $l$}}
\put(39,2){\makebox(0,0)[cc]{\scriptsize $r$}}
\put(30,2){\makebox(0,0)[cc]{\scriptsize $r$}}
\put(75,2){\makebox(0,0)[cc]{\scriptsize $r$}}
\put(48,2){\makebox(0,0)[cc]{\scriptsize $r$}}
\put(66,2){\makebox(0,0)[cc]{\scriptsize $r$}}
%\circle*(17,5){6}
\put(14.8224,2.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(15.7957,7.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(16.3585,7.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(17.529,7.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(18.0918,7.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(18.0918,7.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(18.0918,7.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(18.358,7.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(18.6105,7.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(18.6105,7.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(18.8469,7.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(19.0651,3.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(19.0651,6.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(19.0651,6.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(19.0651,6.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(19.2628,6.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(19.4382,6.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(19.4382,6.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(19.5895,6.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(19.7154,4.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(19.7154,5.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(20,5){\line(0,1){.3687}}
\put(19.977,5.369){\line(0,1){.1826}}
\put(19.949,5.551){\line(0,1){.1805}}
\put(19.909,5.732){\line(0,1){.1777}}
\put(19.859,5.909){\line(0,1){.1743}}
\put(19.797,6.084){\line(0,1){.1702}}
\put(19.725,6.254){\line(0,1){.1654}}
\put(19.643,6.419){\line(0,1){.16}}
\put(19.551,6.579){\line(0,1){.154}}
\put(19.449,6.733){\line(0,1){.1474}}
\multiput(19.337,6.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(19.217,7.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.088,7.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(18.952,7.278){\line(-1,0){.144}}
\put(18.808,7.394){\line(-1,0){.1508}}
\put(18.657,7.501){\line(-1,0){.1571}}
\put(18.5,7.598){\line(-1,0){.1628}}
\put(18.337,7.685){\line(-1,0){.1679}}
\put(18.169,7.763){\line(-1,0){.1723}}
\put(17.997,7.829){\line(-1,0){.1761}}
\put(17.821,7.885){\line(-1,0){.1792}}
\put(17.642,7.931){\line(-1,0){.1816}}
\put(17.46,7.964){\line(-1,0){.1834}}
\put(17.277,7.987){\line(-1,0){.1844}}
\put(17.092,7.999){\line(-1,0){.1848}}
\put(16.908,7.999){\line(-1,0){.1844}}
\put(16.723,7.987){\line(-1,0){.1834}}
\put(16.54,7.964){\line(-1,0){.1816}}
\put(16.358,7.931){\line(-1,0){.1792}}
\put(16.179,7.885){\line(-1,0){.1761}}
\put(16.003,7.829){\line(-1,0){.1723}}
\put(15.831,7.763){\line(-1,0){.1679}}
\put(15.663,7.685){\line(-1,0){.1628}}
\put(15.5,7.598){\line(-1,0){.1571}}
\put(15.343,7.501){\line(-1,0){.1508}}
\put(15.192,7.394){\line(-1,0){.144}}
\multiput(15.048,7.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(14.912,7.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.783,7.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(14.663,6.881){\line(0,-1){.1474}}
\put(14.551,6.733){\line(0,-1){.154}}
\put(14.449,6.579){\line(0,-1){.16}}
\put(14.357,6.419){\line(0,-1){.1654}}
\put(14.275,6.254){\line(0,-1){.1702}}
\put(14.203,6.084){\line(0,-1){.1743}}
\put(14.141,5.909){\line(0,-1){.1777}}
\put(14.091,5.732){\line(0,-1){.1805}}
\put(14.051,5.551){\line(0,-1){.1826}}
\put(14.023,5.369){\line(0,-1){.9199}}
\put(14.051,4.449){\line(0,-1){.1805}}
\put(14.091,4.268){\line(0,-1){.1777}}
\put(14.141,4.091){\line(0,-1){.1743}}
\put(14.203,3.916){\line(0,-1){.1702}}
\put(14.275,3.746){\line(0,-1){.1654}}
\put(14.357,3.581){\line(0,-1){.16}}
\put(14.449,3.421){\line(0,-1){.154}}
\put(14.551,3.267){\line(0,-1){.1474}}
\multiput(14.663,3.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(14.783,2.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.912,2.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(15.048,2.722){\line(1,0){.144}}
\put(15.192,2.606){\line(1,0){.1508}}
\put(15.343,2.499){\line(1,0){.1571}}
\put(15.5,2.402){\line(1,0){.1628}}
\put(15.663,2.315){\line(1,0){.1679}}
\put(15.831,2.237){\line(1,0){.1723}}
\put(16.003,2.171){\line(1,0){.1761}}
\put(16.179,2.115){\line(1,0){.1792}}
\put(16.358,2.069){\line(1,0){.1816}}
\put(16.54,2.036){\line(1,0){.1834}}
\put(16.723,2.013){\line(1,0){.1844}}
\put(16.908,2.001){\line(1,0){.1848}}
\put(17.092,2.001){\line(1,0){.1844}}
\put(17.277,2.013){\line(1,0){.1834}}
\put(17.46,2.036){\line(1,0){.1816}}
\put(17.642,2.069){\line(1,0){.1792}}
\put(17.821,2.115){\line(1,0){.1761}}
\put(17.997,2.171){\line(1,0){.1723}}
\put(18.169,2.237){\line(1,0){.1679}}
\put(18.337,2.315){\line(1,0){.1628}}
\put(18.5,2.402){\line(1,0){.1571}}
\put(18.657,2.499){\line(1,0){.1508}}
\put(18.808,2.606){\line(1,0){.144}}
\multiput(18.952,2.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(19.088,2.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.217,2.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(19.337,3.119){\line(0,1){.1474}}
\put(19.449,3.267){\line(0,1){.154}}
\put(19.551,3.421){\line(0,1){.16}}
\put(19.643,3.581){\line(0,1){.1654}}
\put(19.725,3.746){\line(0,1){.1702}}
\put(19.797,3.916){\line(0,1){.1743}}
\put(19.859,4.091){\line(0,1){.1777}}
\put(19.909,4.268){\line(0,1){.1805}}
\put(19.949,4.449){\line(0,1){.1826}}
\put(19.977,4.631){\line(0,1){.3687}}
%\end
%\circle*(53,5){6}
\put(50.8224,2.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(51.7957,7.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(52.3585,7.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(53.529,7.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(54.0918,7.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(54.0918,7.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(54.0918,7.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(54.358,7.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(54.6105,7.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(54.6105,7.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(54.8469,7.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(55.0651,3.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(55.0651,6.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(55.0651,6.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(55.0651,6.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(55.2628,6.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(55.4382,6.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(55.4382,6.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(55.5895,6.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(55.7154,4.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(55.7154,5.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(56,5){\line(0,1){.3687}}
\put(55.977,5.369){\line(0,1){.1826}}
\put(55.949,5.551){\line(0,1){.1805}}
\put(55.909,5.732){\line(0,1){.1777}}
\put(55.859,5.909){\line(0,1){.1743}}
\put(55.797,6.084){\line(0,1){.1702}}
\put(55.725,6.254){\line(0,1){.1654}}
\put(55.643,6.419){\line(0,1){.16}}
\put(55.551,6.579){\line(0,1){.154}}
\put(55.449,6.733){\line(0,1){.1474}}
\multiput(55.337,6.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(55.217,7.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.088,7.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(54.952,7.278){\line(-1,0){.144}}
\put(54.808,7.394){\line(-1,0){.1508}}
\put(54.657,7.501){\line(-1,0){.1571}}
\put(54.5,7.598){\line(-1,0){.1628}}
\put(54.337,7.685){\line(-1,0){.1679}}
\put(54.169,7.763){\line(-1,0){.1723}}
\put(53.997,7.829){\line(-1,0){.1761}}
\put(53.821,7.885){\line(-1,0){.1792}}
\put(53.642,7.931){\line(-1,0){.1816}}
\put(53.46,7.964){\line(-1,0){.1834}}
\put(53.277,7.987){\line(-1,0){.1844}}
\put(53.092,7.999){\line(-1,0){.1848}}
\put(52.908,7.999){\line(-1,0){.1844}}
\put(52.723,7.987){\line(-1,0){.1834}}
\put(52.54,7.964){\line(-1,0){.1816}}
\put(52.358,7.931){\line(-1,0){.1792}}
\put(52.179,7.885){\line(-1,0){.1761}}
\put(52.003,7.829){\line(-1,0){.1723}}
\put(51.831,7.763){\line(-1,0){.1679}}
\put(51.663,7.685){\line(-1,0){.1628}}
\put(51.5,7.598){\line(-1,0){.1571}}
\put(51.343,7.501){\line(-1,0){.1508}}
\put(51.192,7.394){\line(-1,0){.144}}
\multiput(51.048,7.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(50.912,7.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.783,7.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(50.663,6.881){\line(0,-1){.1474}}
\put(50.551,6.733){\line(0,-1){.154}}
\put(50.449,6.579){\line(0,-1){.16}}
\put(50.357,6.419){\line(0,-1){.1654}}
\put(50.275,6.254){\line(0,-1){.1702}}
\put(50.203,6.084){\line(0,-1){.1743}}
\put(50.141,5.909){\line(0,-1){.1777}}
\put(50.091,5.732){\line(0,-1){.1805}}
\put(50.051,5.551){\line(0,-1){.1826}}
\put(50.023,5.369){\line(0,-1){.9199}}
\put(50.051,4.449){\line(0,-1){.1805}}
\put(50.091,4.268){\line(0,-1){.1777}}
\put(50.141,4.091){\line(0,-1){.1743}}
\put(50.203,3.916){\line(0,-1){.1702}}
\put(50.275,3.746){\line(0,-1){.1654}}
\put(50.357,3.581){\line(0,-1){.16}}
\put(50.449,3.421){\line(0,-1){.154}}
\put(50.551,3.267){\line(0,-1){.1474}}
\multiput(50.663,3.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(50.783,2.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.912,2.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(51.048,2.722){\line(1,0){.144}}
\put(51.192,2.606){\line(1,0){.1508}}
\put(51.343,2.499){\line(1,0){.1571}}
\put(51.5,2.402){\line(1,0){.1628}}
\put(51.663,2.315){\line(1,0){.1679}}
\put(51.831,2.237){\line(1,0){.1723}}
\put(52.003,2.171){\line(1,0){.1761}}
\put(52.179,2.115){\line(1,0){.1792}}
\put(52.358,2.069){\line(1,0){.1816}}
\put(52.54,2.036){\line(1,0){.1834}}
\put(52.723,2.013){\line(1,0){.1844}}
\put(52.908,2.001){\line(1,0){.1848}}
\put(53.092,2.001){\line(1,0){.1844}}
\put(53.277,2.013){\line(1,0){.1834}}
\put(53.46,2.036){\line(1,0){.1816}}
\put(53.642,2.069){\line(1,0){.1792}}
\put(53.821,2.115){\line(1,0){.1761}}
\put(53.997,2.171){\line(1,0){.1723}}
\put(54.169,2.237){\line(1,0){.1679}}
\put(54.337,2.315){\line(1,0){.1628}}
\put(54.5,2.402){\line(1,0){.1571}}
\put(54.657,2.499){\line(1,0){.1508}}
\put(54.808,2.606){\line(1,0){.144}}
\multiput(54.952,2.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(55.088,2.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.217,2.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(55.337,3.119){\line(0,1){.1474}}
\put(55.449,3.267){\line(0,1){.154}}
\put(55.551,3.421){\line(0,1){.16}}
\put(55.643,3.581){\line(0,1){.1654}}
\put(55.725,3.746){\line(0,1){.1702}}
\put(55.797,3.916){\line(0,1){.1743}}
\put(55.859,4.091){\line(0,1){.1777}}
\put(55.909,4.268){\line(0,1){.1805}}
\put(55.949,4.449){\line(0,1){.1826}}
\put(55.977,4.631){\line(0,1){.3687}}
%\end
%\circle*(89,5){6}
\put(86.8224,2.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(87.7957,7.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(88.3585,7.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(89.529,7.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(90.0918,7.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(90.0918,7.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(90.0918,7.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(90.358,7.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(90.6105,7.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(90.6105,7.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(90.8469,7.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(91.0651,3.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(91.0651,6.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(91.0651,6.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(91.0651,6.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(91.2628,6.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(91.4382,6.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(91.4382,6.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(91.5895,6.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(91.7154,4.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(91.7154,5.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(92,5){\line(0,1){.3687}}
\put(91.977,5.369){\line(0,1){.1826}}
\put(91.949,5.551){\line(0,1){.1805}}
\put(91.909,5.732){\line(0,1){.1777}}
\put(91.859,5.909){\line(0,1){.1743}}
\put(91.797,6.084){\line(0,1){.1702}}
\put(91.725,6.254){\line(0,1){.1654}}
\put(91.643,6.419){\line(0,1){.16}}
\put(91.551,6.579){\line(0,1){.154}}
\put(91.449,6.733){\line(0,1){.1474}}
\multiput(91.337,6.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(91.217,7.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(91.088,7.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(90.952,7.278){\line(-1,0){.144}}
\put(90.808,7.394){\line(-1,0){.1508}}
\put(90.657,7.501){\line(-1,0){.1571}}
\put(90.5,7.598){\line(-1,0){.1628}}
\put(90.337,7.685){\line(-1,0){.1679}}
\put(90.169,7.763){\line(-1,0){.1723}}
\put(89.997,7.829){\line(-1,0){.1761}}
\put(89.821,7.885){\line(-1,0){.1792}}
\put(89.642,7.931){\line(-1,0){.1816}}
\put(89.46,7.964){\line(-1,0){.1834}}
\put(89.277,7.987){\line(-1,0){.1844}}
\put(89.092,7.999){\line(-1,0){.1848}}
\put(88.908,7.999){\line(-1,0){.1844}}
\put(88.723,7.987){\line(-1,0){.1834}}
\put(88.54,7.964){\line(-1,0){.1816}}
\put(88.358,7.931){\line(-1,0){.1792}}
\put(88.179,7.885){\line(-1,0){.1761}}
\put(88.003,7.829){\line(-1,0){.1723}}
\put(87.831,7.763){\line(-1,0){.1679}}
\put(87.663,7.685){\line(-1,0){.1628}}
\put(87.5,7.598){\line(-1,0){.1571}}
\put(87.343,7.501){\line(-1,0){.1508}}
\put(87.192,7.394){\line(-1,0){.144}}
\multiput(87.048,7.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(86.912,7.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(86.783,7.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(86.663,6.881){\line(0,-1){.1474}}
\put(86.551,6.733){\line(0,-1){.154}}
\put(86.449,6.579){\line(0,-1){.16}}
\put(86.357,6.419){\line(0,-1){.1654}}
\put(86.275,6.254){\line(0,-1){.1702}}
\put(86.203,6.084){\line(0,-1){.1743}}
\put(86.141,5.909){\line(0,-1){.1777}}
\put(86.091,5.732){\line(0,-1){.1805}}
\put(86.051,5.551){\line(0,-1){.1826}}
\put(86.023,5.369){\line(0,-1){.9199}}
\put(86.051,4.449){\line(0,-1){.1805}}
\put(86.091,4.268){\line(0,-1){.1777}}
\put(86.141,4.091){\line(0,-1){.1743}}
\put(86.203,3.916){\line(0,-1){.1702}}
\put(86.275,3.746){\line(0,-1){.1654}}
\put(86.357,3.581){\line(0,-1){.16}}
\put(86.449,3.421){\line(0,-1){.154}}
\put(86.551,3.267){\line(0,-1){.1474}}
\multiput(86.663,3.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(86.783,2.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(86.912,2.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(87.048,2.722){\line(1,0){.144}}
\put(87.192,2.606){\line(1,0){.1508}}
\put(87.343,2.499){\line(1,0){.1571}}
\put(87.5,2.402){\line(1,0){.1628}}
\put(87.663,2.315){\line(1,0){.1679}}
\put(87.831,2.237){\line(1,0){.1723}}
\put(88.003,2.171){\line(1,0){.1761}}
\put(88.179,2.115){\line(1,0){.1792}}
\put(88.358,2.069){\line(1,0){.1816}}
\put(88.54,2.036){\line(1,0){.1834}}
\put(88.723,2.013){\line(1,0){.1844}}
\put(88.908,2.001){\line(1,0){.1848}}
\put(89.092,2.001){\line(1,0){.1844}}
\put(89.277,2.013){\line(1,0){.1834}}
\put(89.46,2.036){\line(1,0){.1816}}
\put(89.642,2.069){\line(1,0){.1792}}
\put(89.821,2.115){\line(1,0){.1761}}
\put(89.997,2.171){\line(1,0){.1723}}
\put(90.169,2.237){\line(1,0){.1679}}
\put(90.337,2.315){\line(1,0){.1628}}
\put(90.5,2.402){\line(1,0){.1571}}
\put(90.657,2.499){\line(1,0){.1508}}
\put(90.808,2.606){\line(1,0){.144}}
\multiput(90.952,2.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(91.088,2.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(91.217,2.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(91.337,3.119){\line(0,1){.1474}}
\put(91.449,3.267){\line(0,1){.154}}
\put(91.551,3.421){\line(0,1){.16}}
\put(91.643,3.581){\line(0,1){.1654}}
\put(91.725,3.746){\line(0,1){.1702}}
\put(91.797,3.916){\line(0,1){.1743}}
\put(91.859,4.091){\line(0,1){.1777}}
\put(91.909,4.268){\line(0,1){.1805}}
\put(91.949,4.449){\line(0,1){.1826}}
\put(91.977,4.631){\line(0,1){.3687}}
%\end
\end{picture}


==> stars.tex <==
\begin{picture}(138.5,83.375)(-10,0)
\put(26,69.563){\circle{6}}
\put(44,33.563){\circle{6}}
\put(62,69.563){\circle{6}}
\put(113,52.063){\circle{6}}
\put(17,24.563){\circle{6}}
\put(17,51.563){\circle{6}}
\put(17,60.563){\circle{6}}
\put(35,42.563){\circle{6}}
\put(71,24.563){\circle{6}}
\put(71,51.563){\circle{6}}
\put(122,34.063){\circle{6}}
\put(71,60.563){\circle{6}}
\put(122,43.063){\circle{6}}
\put(53,42.563){\circle{6}}
\put(26,15.563){\circle{6}}
\put(62,15.563){\circle{6}}
\put(15.5,21.563){\vector(0,-1){3}}
\put(15.5,39.563){\vector(0,-1){3}}
\put(15.5,12.563){\vector(0,-1){3}}
\put(15.5,75.563){\vector(0,-1){3}}
\put(24.5,12.563){\vector(0,-1){3}}
\put(24.5,75.563){\vector(0,-1){3}}
\put(33.5,12.563){\vector(0,-1){3}}
\put(33.5,75.563){\vector(0,-1){3}}
\put(60.5,12.563){\vector(0,-1){3}}
\put(42.5,12.563){\vector(0,-1){3}}
\put(60.5,75.563){\vector(0,-1){3}}
\put(42.5,75.563){\vector(0,-1){3}}
\put(69.5,12.563){\vector(0,-1){3}}
\put(51.5,12.563){\vector(0,-1){3}}
\put(69.5,75.563){\vector(0,-1){3}}
\put(51.5,75.563){\vector(0,-1){3}}
\put(15.5,30.563){\vector(0,-1){3}}
\put(15.5,48.563){\vector(0,-1){3}}
\put(15.5,57.563){\vector(0,-1){3}}
\put(15.5,66.563){\vector(0,-1){3}}
\put(69.5,30.563){\vector(0,-1){3}}
\put(69.5,48.563){\vector(0,-1){3}}
\put(69.5,57.563){\vector(0,-1){3}}
\put(120.5,40.063){\vector(0,-1){3}}
\put(69.5,66.563){\vector(0,-1){3}}
\put(120.5,49.063){\vector(0,-1){3}}
\put(42.5,30.563){\vector(0,-1){3}}
\put(42.5,48.563){\vector(0,-1){3}}
\put(42.5,57.563){\vector(0,-1){3}}
\put(42.5,66.563){\vector(0,-1){3}}
\put(69.5,21.563){\vector(0,-1){3}}
\put(69.5,39.563){\vector(0,-1){3}}
\put(42.5,21.563){\vector(0,-1){3}}
\put(42.5,39.563){\vector(0,-1){3}}
\put(14,35.063){\vector(-1,0){3}}
\put(77,35.063){\vector(-1,0){3}}
\put(23,71.063){\vector(-1,0){3}}
\put(14,71.063){\vector(-1,0){3}}
\put(77,71.063){\vector(-1,0){3}}
\put(59,71.063){\vector(-1,0){3}}
\put(110,53.563){\vector(-1,0){3}}
\put(41,71.063){\vector(-1,0){3}}
\put(23,44.063){\vector(-1,0){3}}
\put(14,26.063){\vector(-1,0){3}}
\put(14,44.063){\vector(-1,0){3}}
\put(14,53.063){\vector(-1,0){3}}
\put(14,62.063){\vector(-1,0){3}}
\put(77,26.063){\vector(-1,0){3}}
\put(77,44.063){\vector(-1,0){3}}
\put(77,53.063){\vector(-1,0){3}}
\put(77,62.063){\vector(-1,0){3}}
\put(59,44.063){\vector(-1,0){3}}
\put(41,44.063){\vector(-1,0){3}}
\put(23,17.063){\vector(-1,0){3}}
\put(14,17.063){\vector(-1,0){3}}
\put(77,17.063){\vector(-1,0){3}}
\put(59,17.063){\vector(-1,0){3}}
\put(41,17.063){\vector(-1,0){3}}
\put(32,17.063){\vector(-1,0){3}}
\put(68,17.063){\vector(-1,0){3}}
\put(50,17.063){\vector(-1,0){3}}
\put(32,71.063){\vector(-1,0){3}}
\put(68,71.063){\vector(-1,0){3}}
\put(119,53.563){\vector(-1,0){3}}
\put(50,71.063){\vector(-1,0){3}}
\put(32,44.063){\vector(-1,0){3}}
\put(68,44.063){\vector(-1,0){3}}
\put(50,44.063){\vector(-1,0){3}}
\put(18.5,18.563){\vector(0,1){3}}
\put(18.5,36.563){\vector(0,1){3}}
\put(18.5,9.563){\vector(0,1){3}}
\put(18.5,72.563){\vector(0,1){3}}
\put(27.5,9.563){\vector(0,1){3}}
\put(27.5,72.563){\vector(0,1){3}}
\put(36.5,9.563){\vector(0,1){3}}
\put(36.5,72.563){\vector(0,1){3}}
\put(63.5,9.563){\vector(0,1){3}}
\put(45.5,9.563){\vector(0,1){3}}
\put(63.5,72.563){\vector(0,1){3}}
\put(45.5,72.563){\vector(0,1){3}}
\put(72.5,9.563){\vector(0,1){3}}
\put(54.5,9.563){\vector(0,1){3}}
\put(72.5,72.563){\vector(0,1){3}}
\put(54.5,72.563){\vector(0,1){3}}
\put(18.5,27.563){\vector(0,1){3}}
\put(18.5,45.563){\vector(0,1){3}}
\put(18.5,54.563){\vector(0,1){3}}
\put(18.5,63.563){\vector(0,1){3}}
\put(72.5,27.563){\vector(0,1){3}}
\put(72.5,45.563){\vector(0,1){3}}
\put(72.5,54.563){\vector(0,1){3}}
\put(123.5,37.063){\vector(0,1){3}}
\put(72.5,63.563){\vector(0,1){3}}
\put(123.5,46.063){\vector(0,1){3}}
\put(45.5,27.563){\vector(0,1){3}}
\put(45.5,45.563){\vector(0,1){3}}
\put(45.5,54.563){\vector(0,1){3}}
\put(45.5,63.563){\vector(0,1){3}}
\put(72.5,18.563){\vector(0,1){3}}
\put(72.5,36.563){\vector(0,1){3}}
\put(45.5,18.563){\vector(0,1){3}}
\put(45.5,36.563){\vector(0,1){3}}
\put(11,32.063){\vector(1,0){3}}
\put(74,32.063){\vector(1,0){3}}
\put(20,68.063){\vector(1,0){3}}
\put(11,68.063){\vector(1,0){3}}
\put(74,68.063){\vector(1,0){3}}
\put(56,68.063){\vector(1,0){3}}
\put(107,50.563){\vector(1,0){3}}
\put(38,68.063){\vector(1,0){3}}
\put(20,41.063){\vector(1,0){3}}
\put(11,23.063){\vector(1,0){3}}
\put(11,41.063){\vector(1,0){3}}
\put(11,50.063){\vector(1,0){3}}
\put(11,59.063){\vector(1,0){3}}
\put(74,23.063){\vector(1,0){3}}
\put(74,41.063){\vector(1,0){3}}
\put(74,50.063){\vector(1,0){3}}
\put(74,59.063){\vector(1,0){3}}
\put(56,41.063){\vector(1,0){3}}
\put(38,41.063){\vector(1,0){3}}
\put(20,14.063){\vector(1,0){3}}
\put(11,14.063){\vector(1,0){3}}
\put(74,14.063){\vector(1,0){3}}
\put(56,14.063){\vector(1,0){3}}
\put(38,14.063){\vector(1,0){3}}
\put(29,14.063){\vector(1,0){3}}
\put(65,14.063){\vector(1,0){3}}
\put(47,14.063){\vector(1,0){3}}
\put(29,68.063){\vector(1,0){3}}
\put(65,68.063){\vector(1,0){3}}
\put(116,50.563){\vector(1,0){3}}
\put(47,68.063){\vector(1,0){3}}
\put(29,41.063){\vector(1,0){3}}
\put(65,41.063){\vector(1,0){3}}
\put(47,41.063){\vector(1,0){3}}
\put(9.5,15.5){\circle*{.75}}
\put(84.5,15.5){\circle*{.75}}
\put(9.5,24.5){\circle*{.75}}
\put(9.5,42.5){\circle*{.75}}
\put(9.5,51.5){\circle*{.75}}
\put(9.5,60.5){\circle*{.75}}
\put(84.5,24.5){\circle*{.75}}
\put(9.5,33.5){\circle*{.75}}
\put(84.5,33.5){\circle*{.75}}
\put(84.5,42.5){\circle*{.75}}
\put(84.5,51.5){\circle*{.75}}
\put(84.5,60.5){\circle*{.75}}
\put(9.5,69.5){\circle*{.75}}
\put(84.5,69.5){\circle*{.75}}
\put(17,77){\circle*{.75}}
\put(26,77){\circle*{.75}}
\put(35,77){\circle*{.75}}
\put(62,77){\circle*{.75}}
\put(44,77){\circle*{.75}}
\put(71,77){\circle*{.75}}
\put(53,77){\circle*{.75}}
\put(17,2){\circle*{.75}}
\put(26,2){\circle*{.75}}
\put(35,2){\circle*{.75}}
\put(62,2){\circle*{.75}}
\put(44,2){\circle*{.75}}
\put(71,2){\circle*{.75}}
\put(53,2){\circle*{.75}}
\put(6.5,15.5){\circle*{.75}}
\put(81.5,15.5){\circle*{.75}}
\put(6.5,24.5){\circle*{.75}}
\put(6.5,42.5){\circle*{.75}}
\put(6.5,51.5){\circle*{.75}}
\put(6.5,60.5){\circle*{.75}}
\put(81.5,24.5){\circle*{.75}}
\put(6.5,33.5){\circle*{.75}}
\put(81.5,33.5){\circle*{.75}}
\put(81.5,42.5){\circle*{.75}}
\put(81.5,51.5){\circle*{.75}}
\put(81.5,60.5){\circle*{.75}}
\put(6.5,69.5){\circle*{.75}}
\put(81.5,69.5){\circle*{.75}}
\put(17,80){\circle*{.75}}
\put(26,80){\circle*{.75}}
\put(35,80){\circle*{.75}}
\put(62,80){\circle*{.75}}
\put(44,80){\circle*{.75}}
\put(71,80){\circle*{.75}}
\put(53,80){\circle*{.75}}
\put(17,5){\circle*{.75}}
\put(26,5){\circle*{.75}}
\put(35,5){\circle*{.75}}
\put(62,5){\circle*{.75}}
\put(44,5){\circle*{.75}}
\put(71,5){\circle*{.75}}
\put(53,5){\circle*{.75}}
\put(3.5,15.5){\circle*{.75}}
\put(78.5,15.5){\circle*{.75}}
\put(3.5,24.5){\circle*{.75}}
\put(3.5,42.5){\circle*{.75}}
\put(3.5,51.5){\circle*{.75}}
\put(3.5,60.5){\circle*{.75}}
\put(78.5,24.5){\circle*{.75}}
\put(78.5,42.5){\circle*{.75}}
\put(78.5,51.5){\circle*{.75}}
\put(78.5,60.5){\circle*{.75}}
\put(3.5,33.5){\circle*{.75}}
\put(78.5,33.5){\circle*{.75}}
\put(3.5,69.5){\circle*{.75}}
\put(78.5,69.5){\circle*{.75}}
\put(17,83){\circle*{.75}}
\put(26,83){\circle*{.75}}
\put(35,83){\circle*{.75}}
\put(62,83){\circle*{.75}}
\put(44,83){\circle*{.75}}
\put(71,83){\circle*{.75}}
\put(53,83){\circle*{.75}}
\put(17,8){\circle*{.75}}
\put(26,8){\circle*{.75}}
\put(35,8){\circle*{.75}}
\put(62,8){\circle*{.75}}
\put(44,8){\circle*{.75}}
\put(71,8){\circle*{.75}}
\put(53,8){\circle*{.75}}
%\circle*(17,69.5){6}
\put(14.8224,67.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(15.7957,71.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(16.3585,72.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(17.529,72.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(18.0918,71.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(18.0918,71.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(18.0918,72.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(18.358,71.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(18.6105,71.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(18.6105,71.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(18.8469,71.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(19.0651,68.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(19.0651,70.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(19.0651,71.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(19.0651,71.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(19.2628,71.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(19.4382,70.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(19.4382,70.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(19.5895,70.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(19.7154,68.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(19.7154,70.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(20,69.5){\line(0,1){.3687}}
\put(19.977,69.869){\line(0,1){.1826}}
\put(19.949,70.051){\line(0,1){.1805}}
\put(19.909,70.232){\line(0,1){.1777}}
\put(19.859,70.409){\line(0,1){.1743}}
\put(19.797,70.584){\line(0,1){.1702}}
\put(19.725,70.754){\line(0,1){.1654}}
\put(19.643,70.919){\line(0,1){.16}}
\put(19.551,71.079){\line(0,1){.154}}
\put(19.449,71.233){\line(0,1){.1474}}
\multiput(19.337,71.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(19.217,71.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.088,71.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(18.952,71.778){\line(-1,0){.144}}
\put(18.808,71.894){\line(-1,0){.1508}}
\put(18.657,72.001){\line(-1,0){.1571}}
\put(18.5,72.098){\line(-1,0){.1628}}
\put(18.337,72.185){\line(-1,0){.1679}}
\put(18.169,72.263){\line(-1,0){.1723}}
\put(17.997,72.329){\line(-1,0){.1761}}
\put(17.821,72.385){\line(-1,0){.1792}}
\put(17.642,72.431){\line(-1,0){.1816}}
\put(17.46,72.464){\line(-1,0){.1834}}
\put(17.277,72.487){\line(-1,0){.1844}}
\put(17.092,72.499){\line(-1,0){.1848}}
\put(16.908,72.499){\line(-1,0){.1844}}
\put(16.723,72.487){\line(-1,0){.1834}}
\put(16.54,72.464){\line(-1,0){.1816}}
\put(16.358,72.431){\line(-1,0){.1792}}
\put(16.179,72.385){\line(-1,0){.1761}}
\put(16.003,72.329){\line(-1,0){.1723}}
\put(15.831,72.263){\line(-1,0){.1679}}
\put(15.663,72.185){\line(-1,0){.1628}}
\put(15.5,72.098){\line(-1,0){.1571}}
\put(15.343,72.001){\line(-1,0){.1508}}
\put(15.192,71.894){\line(-1,0){.144}}
\multiput(15.048,71.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(14.912,71.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.783,71.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(14.663,71.381){\line(0,-1){.1474}}
\put(14.551,71.233){\line(0,-1){.154}}
\put(14.449,71.079){\line(0,-1){.16}}
\put(14.357,70.919){\line(0,-1){.1654}}
\put(14.275,70.754){\line(0,-1){.1702}}
\put(14.203,70.584){\line(0,-1){.1743}}
\put(14.141,70.409){\line(0,-1){.1777}}
\put(14.091,70.232){\line(0,-1){.1805}}
\put(14.051,70.051){\line(0,-1){.1826}}
\put(14.023,69.869){\line(0,-1){.9199}}
\put(14.051,68.949){\line(0,-1){.1805}}
\put(14.091,68.768){\line(0,-1){.1777}}
\put(14.141,68.591){\line(0,-1){.1743}}
\put(14.203,68.416){\line(0,-1){.1702}}
\put(14.275,68.246){\line(0,-1){.1654}}
\put(14.357,68.081){\line(0,-1){.16}}
\put(14.449,67.921){\line(0,-1){.154}}
\put(14.551,67.767){\line(0,-1){.1474}}
\multiput(14.663,67.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(14.783,67.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.912,67.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(15.048,67.222){\line(1,0){.144}}
\put(15.192,67.106){\line(1,0){.1508}}
\put(15.343,66.999){\line(1,0){.1571}}
\put(15.5,66.902){\line(1,0){.1628}}
\put(15.663,66.815){\line(1,0){.1679}}
\put(15.831,66.737){\line(1,0){.1723}}
\put(16.003,66.671){\line(1,0){.1761}}
\put(16.179,66.615){\line(1,0){.1792}}
\put(16.358,66.569){\line(1,0){.1816}}
\put(16.54,66.536){\line(1,0){.1834}}
\put(16.723,66.513){\line(1,0){.1844}}
\put(16.908,66.501){\line(1,0){.1848}}
\put(17.092,66.501){\line(1,0){.1844}}
\put(17.277,66.513){\line(1,0){.1834}}
\put(17.46,66.536){\line(1,0){.1816}}
\put(17.642,66.569){\line(1,0){.1792}}
\put(17.821,66.615){\line(1,0){.1761}}
\put(17.997,66.671){\line(1,0){.1723}}
\put(18.169,66.737){\line(1,0){.1679}}
\put(18.337,66.815){\line(1,0){.1628}}
\put(18.5,66.902){\line(1,0){.1571}}
\put(18.657,66.999){\line(1,0){.1508}}
\put(18.808,67.106){\line(1,0){.144}}
\multiput(18.952,67.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(19.088,67.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.217,67.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(19.337,67.619){\line(0,1){.1474}}
\put(19.449,67.767){\line(0,1){.154}}
\put(19.551,67.921){\line(0,1){.16}}
\put(19.643,68.081){\line(0,1){.1654}}
\put(19.725,68.246){\line(0,1){.1702}}
\put(19.797,68.416){\line(0,1){.1743}}
\put(19.859,68.591){\line(0,1){.1777}}
\put(19.909,68.768){\line(0,1){.1805}}
\put(19.949,68.949){\line(0,1){.1826}}
\put(19.977,69.131){\line(0,1){.3687}}
%\end
%\circle*(17,15.5){6}
\put(14.8224,13.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(15.7957,17.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(16.3585,18.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(17.529,18.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(18.0918,17.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(18.0918,17.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(18.0918,18.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(18.358,17.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(18.6105,17.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(18.6105,17.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(18.8469,17.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(19.0651,14.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(19.0651,16.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(19.0651,17.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(19.0651,17.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(19.2628,17.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(19.4382,16.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(19.4382,16.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(19.5895,16.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(19.7154,14.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(19.7154,16.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(20,15.5){\line(0,1){.3687}}
\put(19.977,15.869){\line(0,1){.1826}}
\put(19.949,16.051){\line(0,1){.1805}}
\put(19.909,16.232){\line(0,1){.1777}}
\put(19.859,16.409){\line(0,1){.1743}}
\put(19.797,16.584){\line(0,1){.1702}}
\put(19.725,16.754){\line(0,1){.1654}}
\put(19.643,16.919){\line(0,1){.16}}
\put(19.551,17.079){\line(0,1){.154}}
\put(19.449,17.233){\line(0,1){.1474}}
\multiput(19.337,17.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(19.217,17.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.088,17.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(18.952,17.778){\line(-1,0){.144}}
\put(18.808,17.894){\line(-1,0){.1508}}
\put(18.657,18.001){\line(-1,0){.1571}}
\put(18.5,18.098){\line(-1,0){.1628}}
\put(18.337,18.185){\line(-1,0){.1679}}
\put(18.169,18.263){\line(-1,0){.1723}}
\put(17.997,18.329){\line(-1,0){.1761}}
\put(17.821,18.385){\line(-1,0){.1792}}
\put(17.642,18.431){\line(-1,0){.1816}}
\put(17.46,18.464){\line(-1,0){.1834}}
\put(17.277,18.487){\line(-1,0){.1844}}
\put(17.092,18.499){\line(-1,0){.1848}}
\put(16.908,18.499){\line(-1,0){.1844}}
\put(16.723,18.487){\line(-1,0){.1834}}
\put(16.54,18.464){\line(-1,0){.1816}}
\put(16.358,18.431){\line(-1,0){.1792}}
\put(16.179,18.385){\line(-1,0){.1761}}
\put(16.003,18.329){\line(-1,0){.1723}}
\put(15.831,18.263){\line(-1,0){.1679}}
\put(15.663,18.185){\line(-1,0){.1628}}
\put(15.5,18.098){\line(-1,0){.1571}}
\put(15.343,18.001){\line(-1,0){.1508}}
\put(15.192,17.894){\line(-1,0){.144}}
\multiput(15.048,17.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(14.912,17.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.783,17.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(14.663,17.381){\line(0,-1){.1474}}
\put(14.551,17.233){\line(0,-1){.154}}
\put(14.449,17.079){\line(0,-1){.16}}
\put(14.357,16.919){\line(0,-1){.1654}}
\put(14.275,16.754){\line(0,-1){.1702}}
\put(14.203,16.584){\line(0,-1){.1743}}
\put(14.141,16.409){\line(0,-1){.1777}}
\put(14.091,16.232){\line(0,-1){.1805}}
\put(14.051,16.051){\line(0,-1){.1826}}
\put(14.023,15.869){\line(0,-1){.9199}}
\put(14.051,14.949){\line(0,-1){.1805}}
\put(14.091,14.768){\line(0,-1){.1777}}
\put(14.141,14.591){\line(0,-1){.1743}}
\put(14.203,14.416){\line(0,-1){.1702}}
\put(14.275,14.246){\line(0,-1){.1654}}
\put(14.357,14.081){\line(0,-1){.16}}
\put(14.449,13.921){\line(0,-1){.154}}
\put(14.551,13.767){\line(0,-1){.1474}}
\multiput(14.663,13.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(14.783,13.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.912,13.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(15.048,13.222){\line(1,0){.144}}
\put(15.192,13.106){\line(1,0){.1508}}
\put(15.343,12.999){\line(1,0){.1571}}
\put(15.5,12.902){\line(1,0){.1628}}
\put(15.663,12.815){\line(1,0){.1679}}
\put(15.831,12.737){\line(1,0){.1723}}
\put(16.003,12.671){\line(1,0){.1761}}
\put(16.179,12.615){\line(1,0){.1792}}
\put(16.358,12.569){\line(1,0){.1816}}
\put(16.54,12.536){\line(1,0){.1834}}
\put(16.723,12.513){\line(1,0){.1844}}
\put(16.908,12.501){\line(1,0){.1848}}
\put(17.092,12.501){\line(1,0){.1844}}
\put(17.277,12.513){\line(1,0){.1834}}
\put(17.46,12.536){\line(1,0){.1816}}
\put(17.642,12.569){\line(1,0){.1792}}
\put(17.821,12.615){\line(1,0){.1761}}
\put(17.997,12.671){\line(1,0){.1723}}
\put(18.169,12.737){\line(1,0){.1679}}
\put(18.337,12.815){\line(1,0){.1628}}
\put(18.5,12.902){\line(1,0){.1571}}
\put(18.657,12.999){\line(1,0){.1508}}
\put(18.808,13.106){\line(1,0){.144}}
\multiput(18.952,13.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(19.088,13.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.217,13.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(19.337,13.619){\line(0,1){.1474}}
\put(19.449,13.767){\line(0,1){.154}}
\put(19.551,13.921){\line(0,1){.16}}
\put(19.643,14.081){\line(0,1){.1654}}
\put(19.725,14.246){\line(0,1){.1702}}
\put(19.797,14.416){\line(0,1){.1743}}
\put(19.859,14.591){\line(0,1){.1777}}
\put(19.909,14.768){\line(0,1){.1805}}
\put(19.949,14.949){\line(0,1){.1826}}
\put(19.977,15.131){\line(0,1){.3687}}
%\end
%\circle*(44,42.5){6}
\put(41.8224,40.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(42.7957,44.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(43.3585,45.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(44.529,45.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(45.0918,44.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(45.0918,44.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(45.0918,45.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(45.358,44.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(45.6105,44.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(45.6105,44.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(45.8469,44.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(46.0651,41.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(46.0651,43.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(46.0651,44.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(46.0651,44.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(46.2628,44.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(46.4382,43.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(46.4382,43.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(46.5895,43.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(46.7154,41.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(46.7154,43.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(47,42.5){\line(0,1){.3687}}
\put(46.977,42.869){\line(0,1){.1826}}
\put(46.949,43.051){\line(0,1){.1805}}
\put(46.909,43.232){\line(0,1){.1777}}
\put(46.859,43.409){\line(0,1){.1743}}
\put(46.797,43.584){\line(0,1){.1702}}
\put(46.725,43.754){\line(0,1){.1654}}
\put(46.643,43.919){\line(0,1){.16}}
\put(46.551,44.079){\line(0,1){.154}}
\put(46.449,44.233){\line(0,1){.1474}}
\multiput(46.337,44.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(46.217,44.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.088,44.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(45.952,44.778){\line(-1,0){.144}}
\put(45.808,44.894){\line(-1,0){.1508}}
\put(45.657,45.001){\line(-1,0){.1571}}
\put(45.5,45.098){\line(-1,0){.1628}}
\put(45.337,45.185){\line(-1,0){.1679}}
\put(45.169,45.263){\line(-1,0){.1723}}
\put(44.997,45.329){\line(-1,0){.1761}}
\put(44.821,45.385){\line(-1,0){.1792}}
\put(44.642,45.431){\line(-1,0){.1816}}
\put(44.46,45.464){\line(-1,0){.1834}}
\put(44.277,45.487){\line(-1,0){.1844}}
\put(44.092,45.499){\line(-1,0){.1848}}
\put(43.908,45.499){\line(-1,0){.1844}}
\put(43.723,45.487){\line(-1,0){.1834}}
\put(43.54,45.464){\line(-1,0){.1816}}
\put(43.358,45.431){\line(-1,0){.1792}}
\put(43.179,45.385){\line(-1,0){.1761}}
\put(43.003,45.329){\line(-1,0){.1723}}
\put(42.831,45.263){\line(-1,0){.1679}}
\put(42.663,45.185){\line(-1,0){.1628}}
\put(42.5,45.098){\line(-1,0){.1571}}
\put(42.343,45.001){\line(-1,0){.1508}}
\put(42.192,44.894){\line(-1,0){.144}}
\multiput(42.048,44.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(41.912,44.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.783,44.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(41.663,44.381){\line(0,-1){.1474}}
\put(41.551,44.233){\line(0,-1){.154}}
\put(41.449,44.079){\line(0,-1){.16}}
\put(41.357,43.919){\line(0,-1){.1654}}
\put(41.275,43.754){\line(0,-1){.1702}}
\put(41.203,43.584){\line(0,-1){.1743}}
\put(41.141,43.409){\line(0,-1){.1777}}
\put(41.091,43.232){\line(0,-1){.1805}}
\put(41.051,43.051){\line(0,-1){.1826}}
\put(41.023,42.869){\line(0,-1){.9199}}
\put(41.051,41.949){\line(0,-1){.1805}}
\put(41.091,41.768){\line(0,-1){.1777}}
\put(41.141,41.591){\line(0,-1){.1743}}
\put(41.203,41.416){\line(0,-1){.1702}}
\put(41.275,41.246){\line(0,-1){.1654}}
\put(41.357,41.081){\line(0,-1){.16}}
\put(41.449,40.921){\line(0,-1){.154}}
\put(41.551,40.767){\line(0,-1){.1474}}
\multiput(41.663,40.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(41.783,40.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.912,40.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(42.048,40.222){\line(1,0){.144}}
\put(42.192,40.106){\line(1,0){.1508}}
\put(42.343,39.999){\line(1,0){.1571}}
\put(42.5,39.902){\line(1,0){.1628}}
\put(42.663,39.815){\line(1,0){.1679}}
\put(42.831,39.737){\line(1,0){.1723}}
\put(43.003,39.671){\line(1,0){.1761}}
\put(43.179,39.615){\line(1,0){.1792}}
\put(43.358,39.569){\line(1,0){.1816}}
\put(43.54,39.536){\line(1,0){.1834}}
\put(43.723,39.513){\line(1,0){.1844}}
\put(43.908,39.501){\line(1,0){.1848}}
\put(44.092,39.501){\line(1,0){.1844}}
\put(44.277,39.513){\line(1,0){.1834}}
\put(44.46,39.536){\line(1,0){.1816}}
\put(44.642,39.569){\line(1,0){.1792}}
\put(44.821,39.615){\line(1,0){.1761}}
\put(44.997,39.671){\line(1,0){.1723}}
\put(45.169,39.737){\line(1,0){.1679}}
\put(45.337,39.815){\line(1,0){.1628}}
\put(45.5,39.902){\line(1,0){.1571}}
\put(45.657,39.999){\line(1,0){.1508}}
\put(45.808,40.106){\line(1,0){.144}}
\multiput(45.952,40.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(46.088,40.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.217,40.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(46.337,40.619){\line(0,1){.1474}}
\put(46.449,40.767){\line(0,1){.154}}
\put(46.551,40.921){\line(0,1){.16}}
\put(46.643,41.081){\line(0,1){.1654}}
\put(46.725,41.246){\line(0,1){.1702}}
\put(46.797,41.416){\line(0,1){.1743}}
\put(46.859,41.591){\line(0,1){.1777}}
\put(46.909,41.768){\line(0,1){.1805}}
\put(46.949,41.949){\line(0,1){.1826}}
\put(46.977,42.131){\line(0,1){.3687}}
%\end
%\circle*(71,69.5){6}
\put(68.8224,67.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(69.7957,71.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(70.3585,72.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(71.529,72.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(72.0918,71.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(72.0918,71.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(72.0918,72.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(72.358,71.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(72.6105,71.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(72.6105,71.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(72.8469,71.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(73.0651,68.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(73.0651,70.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(73.0651,71.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(73.0651,71.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(73.2628,71.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(73.4382,70.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(73.4382,70.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(73.5895,70.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(73.7154,68.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(73.7154,70.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(74,69.5){\line(0,1){.3687}}
\put(73.977,69.869){\line(0,1){.1826}}
\put(73.949,70.051){\line(0,1){.1805}}
\put(73.909,70.232){\line(0,1){.1777}}
\put(73.859,70.409){\line(0,1){.1743}}
\put(73.797,70.584){\line(0,1){.1702}}
\put(73.725,70.754){\line(0,1){.1654}}
\put(73.643,70.919){\line(0,1){.16}}
\put(73.551,71.079){\line(0,1){.154}}
\put(73.449,71.233){\line(0,1){.1474}}
\multiput(73.337,71.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(73.217,71.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(73.088,71.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(72.952,71.778){\line(-1,0){.144}}
\put(72.808,71.894){\line(-1,0){.1508}}
\put(72.657,72.001){\line(-1,0){.1571}}
\put(72.5,72.098){\line(-1,0){.1628}}
\put(72.337,72.185){\line(-1,0){.1679}}
\put(72.169,72.263){\line(-1,0){.1723}}
\put(71.997,72.329){\line(-1,0){.1761}}
\put(71.821,72.385){\line(-1,0){.1792}}
\put(71.642,72.431){\line(-1,0){.1816}}
\put(71.46,72.464){\line(-1,0){.1834}}
\put(71.277,72.487){\line(-1,0){.1844}}
\put(71.092,72.499){\line(-1,0){.1848}}
\put(70.908,72.499){\line(-1,0){.1844}}
\put(70.723,72.487){\line(-1,0){.1834}}
\put(70.54,72.464){\line(-1,0){.1816}}
\put(70.358,72.431){\line(-1,0){.1792}}
\put(70.179,72.385){\line(-1,0){.1761}}
\put(70.003,72.329){\line(-1,0){.1723}}
\put(69.831,72.263){\line(-1,0){.1679}}
\put(69.663,72.185){\line(-1,0){.1628}}
\put(69.5,72.098){\line(-1,0){.1571}}
\put(69.343,72.001){\line(-1,0){.1508}}
\put(69.192,71.894){\line(-1,0){.144}}
\multiput(69.048,71.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(68.912,71.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(68.783,71.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(68.663,71.381){\line(0,-1){.1474}}
\put(68.551,71.233){\line(0,-1){.154}}
\put(68.449,71.079){\line(0,-1){.16}}
\put(68.357,70.919){\line(0,-1){.1654}}
\put(68.275,70.754){\line(0,-1){.1702}}
\put(68.203,70.584){\line(0,-1){.1743}}
\put(68.141,70.409){\line(0,-1){.1777}}
\put(68.091,70.232){\line(0,-1){.1805}}
\put(68.051,70.051){\line(0,-1){.1826}}
\put(68.023,69.869){\line(0,-1){.9199}}
\put(68.051,68.949){\line(0,-1){.1805}}
\put(68.091,68.768){\line(0,-1){.1777}}
\put(68.141,68.591){\line(0,-1){.1743}}
\put(68.203,68.416){\line(0,-1){.1702}}
\put(68.275,68.246){\line(0,-1){.1654}}
\put(68.357,68.081){\line(0,-1){.16}}
\put(68.449,67.921){\line(0,-1){.154}}
\put(68.551,67.767){\line(0,-1){.1474}}
\multiput(68.663,67.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(68.783,67.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(68.912,67.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(69.048,67.222){\line(1,0){.144}}
\put(69.192,67.106){\line(1,0){.1508}}
\put(69.343,66.999){\line(1,0){.1571}}
\put(69.5,66.902){\line(1,0){.1628}}
\put(69.663,66.815){\line(1,0){.1679}}
\put(69.831,66.737){\line(1,0){.1723}}
\put(70.003,66.671){\line(1,0){.1761}}
\put(70.179,66.615){\line(1,0){.1792}}
\put(70.358,66.569){\line(1,0){.1816}}
\put(70.54,66.536){\line(1,0){.1834}}
\put(70.723,66.513){\line(1,0){.1844}}
\put(70.908,66.501){\line(1,0){.1848}}
\put(71.092,66.501){\line(1,0){.1844}}
\put(71.277,66.513){\line(1,0){.1834}}
\put(71.46,66.536){\line(1,0){.1816}}
\put(71.642,66.569){\line(1,0){.1792}}
\put(71.821,66.615){\line(1,0){.1761}}
\put(71.997,66.671){\line(1,0){.1723}}
\put(72.169,66.737){\line(1,0){.1679}}
\put(72.337,66.815){\line(1,0){.1628}}
\put(72.5,66.902){\line(1,0){.1571}}
\put(72.657,66.999){\line(1,0){.1508}}
\put(72.808,67.106){\line(1,0){.144}}
\multiput(72.952,67.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(73.088,67.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(73.217,67.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(73.337,67.619){\line(0,1){.1474}}
\put(73.449,67.767){\line(0,1){.154}}
\put(73.551,67.921){\line(0,1){.16}}
\put(73.643,68.081){\line(0,1){.1654}}
\put(73.725,68.246){\line(0,1){.1702}}
\put(73.797,68.416){\line(0,1){.1743}}
\put(73.859,68.591){\line(0,1){.1777}}
\put(73.909,68.768){\line(0,1){.1805}}
\put(73.949,68.949){\line(0,1){.1826}}
\put(73.977,69.131){\line(0,1){.3687}}
%\end
%\circle*(122,52){6}
\put(119.8224,49.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(120.7957,54.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(121.3585,54.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(122.529,54.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(123.0918,54.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(123.0918,54.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(123.0918,54.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(123.358,54.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(123.6105,54.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(123.6105,54.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(123.8469,54.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(124.0651,50.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(124.0651,53.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(124.0651,53.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(124.0651,53.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(124.2628,53.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(124.4382,53.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(124.4382,53.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(124.5895,53.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(124.7154,51.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(124.7154,52.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(125,52){\line(0,1){.3687}}
\put(124.977,52.369){\line(0,1){.1826}}
\put(124.949,52.551){\line(0,1){.1805}}
\put(124.909,52.732){\line(0,1){.1777}}
\put(124.859,52.909){\line(0,1){.1743}}
\put(124.797,53.084){\line(0,1){.1702}}
\put(124.725,53.254){\line(0,1){.1654}}
\put(124.643,53.419){\line(0,1){.16}}
\put(124.551,53.579){\line(0,1){.154}}
\put(124.449,53.733){\line(0,1){.1474}}
\multiput(124.337,53.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(124.217,54.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(124.088,54.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(123.952,54.278){\line(-1,0){.144}}
\put(123.808,54.394){\line(-1,0){.1508}}
\put(123.657,54.501){\line(-1,0){.1571}}
\put(123.5,54.598){\line(-1,0){.1628}}
\put(123.337,54.685){\line(-1,0){.1679}}
\put(123.169,54.763){\line(-1,0){.1723}}
\put(122.997,54.829){\line(-1,0){.1761}}
\put(122.821,54.885){\line(-1,0){.1792}}
\put(122.642,54.931){\line(-1,0){.1816}}
\put(122.46,54.964){\line(-1,0){.1834}}
\put(122.277,54.987){\line(-1,0){.1844}}
\put(122.092,54.999){\line(-1,0){.1848}}
\put(121.908,54.999){\line(-1,0){.1844}}
\put(121.723,54.987){\line(-1,0){.1834}}
\put(121.54,54.964){\line(-1,0){.1816}}
\put(121.358,54.931){\line(-1,0){.1792}}
\put(121.179,54.885){\line(-1,0){.1761}}
\put(121.003,54.829){\line(-1,0){.1723}}
\put(120.831,54.763){\line(-1,0){.1679}}
\put(120.663,54.685){\line(-1,0){.1628}}
\put(120.5,54.598){\line(-1,0){.1571}}
\put(120.343,54.501){\line(-1,0){.1508}}
\put(120.192,54.394){\line(-1,0){.144}}
\multiput(120.048,54.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(119.912,54.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(119.783,54.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(119.663,53.881){\line(0,-1){.1474}}
\put(119.551,53.733){\line(0,-1){.154}}
\put(119.449,53.579){\line(0,-1){.16}}
\put(119.357,53.419){\line(0,-1){.1654}}
\put(119.275,53.254){\line(0,-1){.1702}}
\put(119.203,53.084){\line(0,-1){.1743}}
\put(119.141,52.909){\line(0,-1){.1777}}
\put(119.091,52.732){\line(0,-1){.1805}}
\put(119.051,52.551){\line(0,-1){.1826}}
\put(119.023,52.369){\line(0,-1){.9199}}
\put(119.051,51.449){\line(0,-1){.1805}}
\put(119.091,51.268){\line(0,-1){.1777}}
\put(119.141,51.091){\line(0,-1){.1743}}
\put(119.203,50.916){\line(0,-1){.1702}}
\put(119.275,50.746){\line(0,-1){.1654}}
\put(119.357,50.581){\line(0,-1){.16}}
\put(119.449,50.421){\line(0,-1){.154}}
\put(119.551,50.267){\line(0,-1){.1474}}
\multiput(119.663,50.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(119.783,49.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(119.912,49.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(120.048,49.722){\line(1,0){.144}}
\put(120.192,49.606){\line(1,0){.1508}}
\put(120.343,49.499){\line(1,0){.1571}}
\put(120.5,49.402){\line(1,0){.1628}}
\put(120.663,49.315){\line(1,0){.1679}}
\put(120.831,49.237){\line(1,0){.1723}}
\put(121.003,49.171){\line(1,0){.1761}}
\put(121.179,49.115){\line(1,0){.1792}}
\put(121.358,49.069){\line(1,0){.1816}}
\put(121.54,49.036){\line(1,0){.1834}}
\put(121.723,49.013){\line(1,0){.1844}}
\put(121.908,49.001){\line(1,0){.1848}}
\put(122.092,49.001){\line(1,0){.1844}}
\put(122.277,49.013){\line(1,0){.1834}}
\put(122.46,49.036){\line(1,0){.1816}}
\put(122.642,49.069){\line(1,0){.1792}}
\put(122.821,49.115){\line(1,0){.1761}}
\put(122.997,49.171){\line(1,0){.1723}}
\put(123.169,49.237){\line(1,0){.1679}}
\put(123.337,49.315){\line(1,0){.1628}}
\put(123.5,49.402){\line(1,0){.1571}}
\put(123.657,49.499){\line(1,0){.1508}}
\put(123.808,49.606){\line(1,0){.144}}
\multiput(123.952,49.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(124.088,49.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(124.217,49.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(124.337,50.119){\line(0,1){.1474}}
\put(124.449,50.267){\line(0,1){.154}}
\put(124.551,50.421){\line(0,1){.16}}
\put(124.643,50.581){\line(0,1){.1654}}
\put(124.725,50.746){\line(0,1){.1702}}
\put(124.797,50.916){\line(0,1){.1743}}
\put(124.859,51.091){\line(0,1){.1777}}
\put(124.909,51.268){\line(0,1){.1805}}
\put(124.949,51.449){\line(0,1){.1826}}
\put(124.977,51.631){\line(0,1){.3687}}
%\end
%\circle*(71,15.5){6}
\put(68.8224,13.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(69.7957,17.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(70.3585,18.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(71.529,18.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(72.0918,17.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(72.0918,17.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(72.0918,18.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(72.358,17.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(72.6105,17.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(72.6105,17.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(72.8469,17.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(73.0651,14.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(73.0651,16.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(73.0651,17.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(73.0651,17.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(73.2628,17.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(73.4382,16.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(73.4382,16.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(73.5895,16.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(73.7154,14.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(73.7154,16.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(74,15.5){\line(0,1){.3687}}
\put(73.977,15.869){\line(0,1){.1826}}
\put(73.949,16.051){\line(0,1){.1805}}
\put(73.909,16.232){\line(0,1){.1777}}
\put(73.859,16.409){\line(0,1){.1743}}
\put(73.797,16.584){\line(0,1){.1702}}
\put(73.725,16.754){\line(0,1){.1654}}
\put(73.643,16.919){\line(0,1){.16}}
\put(73.551,17.079){\line(0,1){.154}}
\put(73.449,17.233){\line(0,1){.1474}}
\multiput(73.337,17.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(73.217,17.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(73.088,17.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(72.952,17.778){\line(-1,0){.144}}
\put(72.808,17.894){\line(-1,0){.1508}}
\put(72.657,18.001){\line(-1,0){.1571}}
\put(72.5,18.098){\line(-1,0){.1628}}
\put(72.337,18.185){\line(-1,0){.1679}}
\put(72.169,18.263){\line(-1,0){.1723}}
\put(71.997,18.329){\line(-1,0){.1761}}
\put(71.821,18.385){\line(-1,0){.1792}}
\put(71.642,18.431){\line(-1,0){.1816}}
\put(71.46,18.464){\line(-1,0){.1834}}
\put(71.277,18.487){\line(-1,0){.1844}}
\put(71.092,18.499){\line(-1,0){.1848}}
\put(70.908,18.499){\line(-1,0){.1844}}
\put(70.723,18.487){\line(-1,0){.1834}}
\put(70.54,18.464){\line(-1,0){.1816}}
\put(70.358,18.431){\line(-1,0){.1792}}
\put(70.179,18.385){\line(-1,0){.1761}}
\put(70.003,18.329){\line(-1,0){.1723}}
\put(69.831,18.263){\line(-1,0){.1679}}
\put(69.663,18.185){\line(-1,0){.1628}}
\put(69.5,18.098){\line(-1,0){.1571}}
\put(69.343,18.001){\line(-1,0){.1508}}
\put(69.192,17.894){\line(-1,0){.144}}
\multiput(69.048,17.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(68.912,17.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(68.783,17.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(68.663,17.381){\line(0,-1){.1474}}
\put(68.551,17.233){\line(0,-1){.154}}
\put(68.449,17.079){\line(0,-1){.16}}
\put(68.357,16.919){\line(0,-1){.1654}}
\put(68.275,16.754){\line(0,-1){.1702}}
\put(68.203,16.584){\line(0,-1){.1743}}
\put(68.141,16.409){\line(0,-1){.1777}}
\put(68.091,16.232){\line(0,-1){.1805}}
\put(68.051,16.051){\line(0,-1){.1826}}
\put(68.023,15.869){\line(0,-1){.9199}}
\put(68.051,14.949){\line(0,-1){.1805}}
\put(68.091,14.768){\line(0,-1){.1777}}
\put(68.141,14.591){\line(0,-1){.1743}}
\put(68.203,14.416){\line(0,-1){.1702}}
\put(68.275,14.246){\line(0,-1){.1654}}
\put(68.357,14.081){\line(0,-1){.16}}
\put(68.449,13.921){\line(0,-1){.154}}
\put(68.551,13.767){\line(0,-1){.1474}}
\multiput(68.663,13.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(68.783,13.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(68.912,13.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(69.048,13.222){\line(1,0){.144}}
\put(69.192,13.106){\line(1,0){.1508}}
\put(69.343,12.999){\line(1,0){.1571}}
\put(69.5,12.902){\line(1,0){.1628}}
\put(69.663,12.815){\line(1,0){.1679}}
\put(69.831,12.737){\line(1,0){.1723}}
\put(70.003,12.671){\line(1,0){.1761}}
\put(70.179,12.615){\line(1,0){.1792}}
\put(70.358,12.569){\line(1,0){.1816}}
\put(70.54,12.536){\line(1,0){.1834}}
\put(70.723,12.513){\line(1,0){.1844}}
\put(70.908,12.501){\line(1,0){.1848}}
\put(71.092,12.501){\line(1,0){.1844}}
\put(71.277,12.513){\line(1,0){.1834}}
\put(71.46,12.536){\line(1,0){.1816}}
\put(71.642,12.569){\line(1,0){.1792}}
\put(71.821,12.615){\line(1,0){.1761}}
\put(71.997,12.671){\line(1,0){.1723}}
\put(72.169,12.737){\line(1,0){.1679}}
\put(72.337,12.815){\line(1,0){.1628}}
\put(72.5,12.902){\line(1,0){.1571}}
\put(72.657,12.999){\line(1,0){.1508}}
\put(72.808,13.106){\line(1,0){.144}}
\multiput(72.952,13.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(73.088,13.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(73.217,13.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(73.337,13.619){\line(0,1){.1474}}
\put(73.449,13.767){\line(0,1){.154}}
\put(73.551,13.921){\line(0,1){.16}}
\put(73.643,14.081){\line(0,1){.1654}}
\put(73.725,14.246){\line(0,1){.1702}}
\put(73.797,14.416){\line(0,1){.1743}}
\put(73.859,14.591){\line(0,1){.1777}}
\put(73.909,14.768){\line(0,1){.1805}}
\put(73.949,14.949){\line(0,1){.1826}}
\put(73.977,15.131){\line(0,1){.3687}}
%\end
%\circle*(71,42.5){6}
\put(68.8224,40.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(69.7957,44.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(70.3585,45.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(71.529,45.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(72.0918,44.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(72.0918,44.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(72.0918,45.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(72.358,44.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(72.6105,44.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(72.6105,44.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(72.8469,44.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(73.0651,41.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(73.0651,43.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(73.0651,44.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(73.0651,44.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(73.2628,44.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(73.4382,43.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(73.4382,43.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(73.5895,43.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(73.7154,41.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(73.7154,43.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(74,42.5){\line(0,1){.3687}}
\put(73.977,42.869){\line(0,1){.1826}}
\put(73.949,43.051){\line(0,1){.1805}}
\put(73.909,43.232){\line(0,1){.1777}}
\put(73.859,43.409){\line(0,1){.1743}}
\put(73.797,43.584){\line(0,1){.1702}}
\put(73.725,43.754){\line(0,1){.1654}}
\put(73.643,43.919){\line(0,1){.16}}
\put(73.551,44.079){\line(0,1){.154}}
\put(73.449,44.233){\line(0,1){.1474}}
\multiput(73.337,44.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(73.217,44.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(73.088,44.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(72.952,44.778){\line(-1,0){.144}}
\put(72.808,44.894){\line(-1,0){.1508}}
\put(72.657,45.001){\line(-1,0){.1571}}
\put(72.5,45.098){\line(-1,0){.1628}}
\put(72.337,45.185){\line(-1,0){.1679}}
\put(72.169,45.263){\line(-1,0){.1723}}
\put(71.997,45.329){\line(-1,0){.1761}}
\put(71.821,45.385){\line(-1,0){.1792}}
\put(71.642,45.431){\line(-1,0){.1816}}
\put(71.46,45.464){\line(-1,0){.1834}}
\put(71.277,45.487){\line(-1,0){.1844}}
\put(71.092,45.499){\line(-1,0){.1848}}
\put(70.908,45.499){\line(-1,0){.1844}}
\put(70.723,45.487){\line(-1,0){.1834}}
\put(70.54,45.464){\line(-1,0){.1816}}
\put(70.358,45.431){\line(-1,0){.1792}}
\put(70.179,45.385){\line(-1,0){.1761}}
\put(70.003,45.329){\line(-1,0){.1723}}
\put(69.831,45.263){\line(-1,0){.1679}}
\put(69.663,45.185){\line(-1,0){.1628}}
\put(69.5,45.098){\line(-1,0){.1571}}
\put(69.343,45.001){\line(-1,0){.1508}}
\put(69.192,44.894){\line(-1,0){.144}}
\multiput(69.048,44.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(68.912,44.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(68.783,44.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(68.663,44.381){\line(0,-1){.1474}}
\put(68.551,44.233){\line(0,-1){.154}}
\put(68.449,44.079){\line(0,-1){.16}}
\put(68.357,43.919){\line(0,-1){.1654}}
\put(68.275,43.754){\line(0,-1){.1702}}
\put(68.203,43.584){\line(0,-1){.1743}}
\put(68.141,43.409){\line(0,-1){.1777}}
\put(68.091,43.232){\line(0,-1){.1805}}
\put(68.051,43.051){\line(0,-1){.1826}}
\put(68.023,42.869){\line(0,-1){.9199}}
\put(68.051,41.949){\line(0,-1){.1805}}
\put(68.091,41.768){\line(0,-1){.1777}}
\put(68.141,41.591){\line(0,-1){.1743}}
\put(68.203,41.416){\line(0,-1){.1702}}
\put(68.275,41.246){\line(0,-1){.1654}}
\put(68.357,41.081){\line(0,-1){.16}}
\put(68.449,40.921){\line(0,-1){.154}}
\put(68.551,40.767){\line(0,-1){.1474}}
\multiput(68.663,40.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(68.783,40.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(68.912,40.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(69.048,40.222){\line(1,0){.144}}
\put(69.192,40.106){\line(1,0){.1508}}
\put(69.343,39.999){\line(1,0){.1571}}
\put(69.5,39.902){\line(1,0){.1628}}
\put(69.663,39.815){\line(1,0){.1679}}
\put(69.831,39.737){\line(1,0){.1723}}
\put(70.003,39.671){\line(1,0){.1761}}
\put(70.179,39.615){\line(1,0){.1792}}
\put(70.358,39.569){\line(1,0){.1816}}
\put(70.54,39.536){\line(1,0){.1834}}
\put(70.723,39.513){\line(1,0){.1844}}
\put(70.908,39.501){\line(1,0){.1848}}
\put(71.092,39.501){\line(1,0){.1844}}
\put(71.277,39.513){\line(1,0){.1834}}
\put(71.46,39.536){\line(1,0){.1816}}
\put(71.642,39.569){\line(1,0){.1792}}
\put(71.821,39.615){\line(1,0){.1761}}
\put(71.997,39.671){\line(1,0){.1723}}
\put(72.169,39.737){\line(1,0){.1679}}
\put(72.337,39.815){\line(1,0){.1628}}
\put(72.5,39.902){\line(1,0){.1571}}
\put(72.657,39.999){\line(1,0){.1508}}
\put(72.808,40.106){\line(1,0){.144}}
\multiput(72.952,40.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(73.088,40.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(73.217,40.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(73.337,40.619){\line(0,1){.1474}}
\put(73.449,40.767){\line(0,1){.154}}
\put(73.551,40.921){\line(0,1){.16}}
\put(73.643,41.081){\line(0,1){.1654}}
\put(73.725,41.246){\line(0,1){.1702}}
\put(73.797,41.416){\line(0,1){.1743}}
\put(73.859,41.591){\line(0,1){.1777}}
\put(73.909,41.768){\line(0,1){.1805}}
\put(73.949,41.949){\line(0,1){.1826}}
\put(73.977,42.131){\line(0,1){.3687}}
%\end
\put(71,33.5){\circle{6}}
\put(53,69.5){\circle{6}}
\put(104,52){\circle{6}}
\put(35,69.5){\circle{6}}
\put(26,42.5){\circle{6}}
\put(35,15.5){\circle{6}}
\put(53,15.5){\circle{6}}
%\circle*(44,69.5){6}
\put(41.8224,67.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(42.7957,71.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(43.3585,72.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(44.529,72.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(45.0918,71.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(45.0918,71.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(45.0918,72.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(45.358,71.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(45.6105,71.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(45.6105,71.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(45.8469,71.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(46.0651,68.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(46.0651,70.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(46.0651,71.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(46.0651,71.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(46.2628,71.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(46.4382,70.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(46.4382,70.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(46.5895,70.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(46.7154,68.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(46.7154,70.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(47,69.5){\line(0,1){.3687}}
\put(46.977,69.869){\line(0,1){.1826}}
\put(46.949,70.051){\line(0,1){.1805}}
\put(46.909,70.232){\line(0,1){.1777}}
\put(46.859,70.409){\line(0,1){.1743}}
\put(46.797,70.584){\line(0,1){.1702}}
\put(46.725,70.754){\line(0,1){.1654}}
\put(46.643,70.919){\line(0,1){.16}}
\put(46.551,71.079){\line(0,1){.154}}
\put(46.449,71.233){\line(0,1){.1474}}
\multiput(46.337,71.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(46.217,71.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.088,71.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(45.952,71.778){\line(-1,0){.144}}
\put(45.808,71.894){\line(-1,0){.1508}}
\put(45.657,72.001){\line(-1,0){.1571}}
\put(45.5,72.098){\line(-1,0){.1628}}
\put(45.337,72.185){\line(-1,0){.1679}}
\put(45.169,72.263){\line(-1,0){.1723}}
\put(44.997,72.329){\line(-1,0){.1761}}
\put(44.821,72.385){\line(-1,0){.1792}}
\put(44.642,72.431){\line(-1,0){.1816}}
\put(44.46,72.464){\line(-1,0){.1834}}
\put(44.277,72.487){\line(-1,0){.1844}}
\put(44.092,72.499){\line(-1,0){.1848}}
\put(43.908,72.499){\line(-1,0){.1844}}
\put(43.723,72.487){\line(-1,0){.1834}}
\put(43.54,72.464){\line(-1,0){.1816}}
\put(43.358,72.431){\line(-1,0){.1792}}
\put(43.179,72.385){\line(-1,0){.1761}}
\put(43.003,72.329){\line(-1,0){.1723}}
\put(42.831,72.263){\line(-1,0){.1679}}
\put(42.663,72.185){\line(-1,0){.1628}}
\put(42.5,72.098){\line(-1,0){.1571}}
\put(42.343,72.001){\line(-1,0){.1508}}
\put(42.192,71.894){\line(-1,0){.144}}
\multiput(42.048,71.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(41.912,71.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.783,71.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(41.663,71.381){\line(0,-1){.1474}}
\put(41.551,71.233){\line(0,-1){.154}}
\put(41.449,71.079){\line(0,-1){.16}}
\put(41.357,70.919){\line(0,-1){.1654}}
\put(41.275,70.754){\line(0,-1){.1702}}
\put(41.203,70.584){\line(0,-1){.1743}}
\put(41.141,70.409){\line(0,-1){.1777}}
\put(41.091,70.232){\line(0,-1){.1805}}
\put(41.051,70.051){\line(0,-1){.1826}}
\put(41.023,69.869){\line(0,-1){.9199}}
\put(41.051,68.949){\line(0,-1){.1805}}
\put(41.091,68.768){\line(0,-1){.1777}}
\put(41.141,68.591){\line(0,-1){.1743}}
\put(41.203,68.416){\line(0,-1){.1702}}
\put(41.275,68.246){\line(0,-1){.1654}}
\put(41.357,68.081){\line(0,-1){.16}}
\put(41.449,67.921){\line(0,-1){.154}}
\put(41.551,67.767){\line(0,-1){.1474}}
\multiput(41.663,67.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(41.783,67.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.912,67.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(42.048,67.222){\line(1,0){.144}}
\put(42.192,67.106){\line(1,0){.1508}}
\put(42.343,66.999){\line(1,0){.1571}}
\put(42.5,66.902){\line(1,0){.1628}}
\put(42.663,66.815){\line(1,0){.1679}}
\put(42.831,66.737){\line(1,0){.1723}}
\put(43.003,66.671){\line(1,0){.1761}}
\put(43.179,66.615){\line(1,0){.1792}}
\put(43.358,66.569){\line(1,0){.1816}}
\put(43.54,66.536){\line(1,0){.1834}}
\put(43.723,66.513){\line(1,0){.1844}}
\put(43.908,66.501){\line(1,0){.1848}}
\put(44.092,66.501){\line(1,0){.1844}}
\put(44.277,66.513){\line(1,0){.1834}}
\put(44.46,66.536){\line(1,0){.1816}}
\put(44.642,66.569){\line(1,0){.1792}}
\put(44.821,66.615){\line(1,0){.1761}}
\put(44.997,66.671){\line(1,0){.1723}}
\put(45.169,66.737){\line(1,0){.1679}}
\put(45.337,66.815){\line(1,0){.1628}}
\put(45.5,66.902){\line(1,0){.1571}}
\put(45.657,66.999){\line(1,0){.1508}}
\put(45.808,67.106){\line(1,0){.144}}
\multiput(45.952,67.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(46.088,67.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.217,67.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(46.337,67.619){\line(0,1){.1474}}
\put(46.449,67.767){\line(0,1){.154}}
\put(46.551,67.921){\line(0,1){.16}}
\put(46.643,68.081){\line(0,1){.1654}}
\put(46.725,68.246){\line(0,1){.1702}}
\put(46.797,68.416){\line(0,1){.1743}}
\put(46.859,68.591){\line(0,1){.1777}}
\put(46.909,68.768){\line(0,1){.1805}}
\put(46.949,68.949){\line(0,1){.1826}}
\put(46.977,69.131){\line(0,1){.3687}}
%\end
%\circle*(44,15.5){6}
\put(41.8224,13.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(42.7957,17.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(43.3585,18.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(44.529,18.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(45.0918,17.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(45.0918,17.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(45.0918,18.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(45.358,17.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(45.6105,17.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(45.6105,17.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(45.8469,17.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(46.0651,14.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(46.0651,16.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(46.0651,17.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(46.0651,17.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(46.2628,17.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(46.4382,16.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(46.4382,16.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(46.5895,16.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(46.7154,14.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(46.7154,16.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(47,15.5){\line(0,1){.3687}}
\put(46.977,15.869){\line(0,1){.1826}}
\put(46.949,16.051){\line(0,1){.1805}}
\put(46.909,16.232){\line(0,1){.1777}}
\put(46.859,16.409){\line(0,1){.1743}}
\put(46.797,16.584){\line(0,1){.1702}}
\put(46.725,16.754){\line(0,1){.1654}}
\put(46.643,16.919){\line(0,1){.16}}
\put(46.551,17.079){\line(0,1){.154}}
\put(46.449,17.233){\line(0,1){.1474}}
\multiput(46.337,17.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(46.217,17.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.088,17.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(45.952,17.778){\line(-1,0){.144}}
\put(45.808,17.894){\line(-1,0){.1508}}
\put(45.657,18.001){\line(-1,0){.1571}}
\put(45.5,18.098){\line(-1,0){.1628}}
\put(45.337,18.185){\line(-1,0){.1679}}
\put(45.169,18.263){\line(-1,0){.1723}}
\put(44.997,18.329){\line(-1,0){.1761}}
\put(44.821,18.385){\line(-1,0){.1792}}
\put(44.642,18.431){\line(-1,0){.1816}}
\put(44.46,18.464){\line(-1,0){.1834}}
\put(44.277,18.487){\line(-1,0){.1844}}
\put(44.092,18.499){\line(-1,0){.1848}}
\put(43.908,18.499){\line(-1,0){.1844}}
\put(43.723,18.487){\line(-1,0){.1834}}
\put(43.54,18.464){\line(-1,0){.1816}}
\put(43.358,18.431){\line(-1,0){.1792}}
\put(43.179,18.385){\line(-1,0){.1761}}
\put(43.003,18.329){\line(-1,0){.1723}}
\put(42.831,18.263){\line(-1,0){.1679}}
\put(42.663,18.185){\line(-1,0){.1628}}
\put(42.5,18.098){\line(-1,0){.1571}}
\put(42.343,18.001){\line(-1,0){.1508}}
\put(42.192,17.894){\line(-1,0){.144}}
\multiput(42.048,17.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(41.912,17.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.783,17.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(41.663,17.381){\line(0,-1){.1474}}
\put(41.551,17.233){\line(0,-1){.154}}
\put(41.449,17.079){\line(0,-1){.16}}
\put(41.357,16.919){\line(0,-1){.1654}}
\put(41.275,16.754){\line(0,-1){.1702}}
\put(41.203,16.584){\line(0,-1){.1743}}
\put(41.141,16.409){\line(0,-1){.1777}}
\put(41.091,16.232){\line(0,-1){.1805}}
\put(41.051,16.051){\line(0,-1){.1826}}
\put(41.023,15.869){\line(0,-1){.9199}}
\put(41.051,14.949){\line(0,-1){.1805}}
\put(41.091,14.768){\line(0,-1){.1777}}
\put(41.141,14.591){\line(0,-1){.1743}}
\put(41.203,14.416){\line(0,-1){.1702}}
\put(41.275,14.246){\line(0,-1){.1654}}
\put(41.357,14.081){\line(0,-1){.16}}
\put(41.449,13.921){\line(0,-1){.154}}
\put(41.551,13.767){\line(0,-1){.1474}}
\multiput(41.663,13.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(41.783,13.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.912,13.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(42.048,13.222){\line(1,0){.144}}
\put(42.192,13.106){\line(1,0){.1508}}
\put(42.343,12.999){\line(1,0){.1571}}
\put(42.5,12.902){\line(1,0){.1628}}
\put(42.663,12.815){\line(1,0){.1679}}
\put(42.831,12.737){\line(1,0){.1723}}
\put(43.003,12.671){\line(1,0){.1761}}
\put(43.179,12.615){\line(1,0){.1792}}
\put(43.358,12.569){\line(1,0){.1816}}
\put(43.54,12.536){\line(1,0){.1834}}
\put(43.723,12.513){\line(1,0){.1844}}
\put(43.908,12.501){\line(1,0){.1848}}
\put(44.092,12.501){\line(1,0){.1844}}
\put(44.277,12.513){\line(1,0){.1834}}
\put(44.46,12.536){\line(1,0){.1816}}
\put(44.642,12.569){\line(1,0){.1792}}
\put(44.821,12.615){\line(1,0){.1761}}
\put(44.997,12.671){\line(1,0){.1723}}
\put(45.169,12.737){\line(1,0){.1679}}
\put(45.337,12.815){\line(1,0){.1628}}
\put(45.5,12.902){\line(1,0){.1571}}
\put(45.657,12.999){\line(1,0){.1508}}
\put(45.808,13.106){\line(1,0){.144}}
\multiput(45.952,13.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(46.088,13.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.217,13.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(46.337,13.619){\line(0,1){.1474}}
\put(46.449,13.767){\line(0,1){.154}}
\put(46.551,13.921){\line(0,1){.16}}
\put(46.643,14.081){\line(0,1){.1654}}
\put(46.725,14.246){\line(0,1){.1702}}
\put(46.797,14.416){\line(0,1){.1743}}
\put(46.859,14.591){\line(0,1){.1777}}
\put(46.909,14.768){\line(0,1){.1805}}
\put(46.949,14.949){\line(0,1){.1826}}
\put(46.977,15.131){\line(0,1){.3687}}
%\end
\put(17,33.5){\circle{6}}
\put(44,24.5){\circle{6}}
\put(44,60.5){\circle{6}}
\put(44,51.5){\circle{6}}
\put(62,42.5){\circle{6}}
%\circle*(17,42.5){6}
\put(14.8224,40.3224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(15.7957,44.5651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(16.3585,45.2154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(17.529,45.2154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(18.0918,44.5651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(18.0918,44.9382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(18.0918,45.0895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(18.358,44.9382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(18.6105,44.5651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(18.6105,44.7628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(18.8469,44.5651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(19.0651,41.2957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(19.0651,43.5918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(19.0651,44.1105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(19.0651,44.3469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(19.2628,44.1105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(19.4382,43.5918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(19.4382,43.858)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(19.5895,43.5918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(19.7154,41.8585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(19.7154,43.029)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(20,42.5){\line(0,1){.3687}}
\put(19.977,42.869){\line(0,1){.1826}}
\put(19.949,43.051){\line(0,1){.1805}}
\put(19.909,43.232){\line(0,1){.1777}}
\put(19.859,43.409){\line(0,1){.1743}}
\put(19.797,43.584){\line(0,1){.1702}}
\put(19.725,43.754){\line(0,1){.1654}}
\put(19.643,43.919){\line(0,1){.16}}
\put(19.551,44.079){\line(0,1){.154}}
\put(19.449,44.233){\line(0,1){.1474}}
\multiput(19.337,44.381)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(19.217,44.521)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.088,44.654)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(18.952,44.778){\line(-1,0){.144}}
\put(18.808,44.894){\line(-1,0){.1508}}
\put(18.657,45.001){\line(-1,0){.1571}}
\put(18.5,45.098){\line(-1,0){.1628}}
\put(18.337,45.185){\line(-1,0){.1679}}
\put(18.169,45.263){\line(-1,0){.1723}}
\put(17.997,45.329){\line(-1,0){.1761}}
\put(17.821,45.385){\line(-1,0){.1792}}
\put(17.642,45.431){\line(-1,0){.1816}}
\put(17.46,45.464){\line(-1,0){.1834}}
\put(17.277,45.487){\line(-1,0){.1844}}
\put(17.092,45.499){\line(-1,0){.1848}}
\put(16.908,45.499){\line(-1,0){.1844}}
\put(16.723,45.487){\line(-1,0){.1834}}
\put(16.54,45.464){\line(-1,0){.1816}}
\put(16.358,45.431){\line(-1,0){.1792}}
\put(16.179,45.385){\line(-1,0){.1761}}
\put(16.003,45.329){\line(-1,0){.1723}}
\put(15.831,45.263){\line(-1,0){.1679}}
\put(15.663,45.185){\line(-1,0){.1628}}
\put(15.5,45.098){\line(-1,0){.1571}}
\put(15.343,45.001){\line(-1,0){.1508}}
\put(15.192,44.894){\line(-1,0){.144}}
\multiput(15.048,44.778)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(14.912,44.654)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.783,44.521)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(14.663,44.381){\line(0,-1){.1474}}
\put(14.551,44.233){\line(0,-1){.154}}
\put(14.449,44.079){\line(0,-1){.16}}
\put(14.357,43.919){\line(0,-1){.1654}}
\put(14.275,43.754){\line(0,-1){.1702}}
\put(14.203,43.584){\line(0,-1){.1743}}
\put(14.141,43.409){\line(0,-1){.1777}}
\put(14.091,43.232){\line(0,-1){.1805}}
\put(14.051,43.051){\line(0,-1){.1826}}
\put(14.023,42.869){\line(0,-1){.9199}}
\put(14.051,41.949){\line(0,-1){.1805}}
\put(14.091,41.768){\line(0,-1){.1777}}
\put(14.141,41.591){\line(0,-1){.1743}}
\put(14.203,41.416){\line(0,-1){.1702}}
\put(14.275,41.246){\line(0,-1){.1654}}
\put(14.357,41.081){\line(0,-1){.16}}
\put(14.449,40.921){\line(0,-1){.154}}
\put(14.551,40.767){\line(0,-1){.1474}}
\multiput(14.663,40.619)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(14.783,40.479)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.912,40.346)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(15.048,40.222){\line(1,0){.144}}
\put(15.192,40.106){\line(1,0){.1508}}
\put(15.343,39.999){\line(1,0){.1571}}
\put(15.5,39.902){\line(1,0){.1628}}
\put(15.663,39.815){\line(1,0){.1679}}
\put(15.831,39.737){\line(1,0){.1723}}
\put(16.003,39.671){\line(1,0){.1761}}
\put(16.179,39.615){\line(1,0){.1792}}
\put(16.358,39.569){\line(1,0){.1816}}
\put(16.54,39.536){\line(1,0){.1834}}
\put(16.723,39.513){\line(1,0){.1844}}
\put(16.908,39.501){\line(1,0){.1848}}
\put(17.092,39.501){\line(1,0){.1844}}
\put(17.277,39.513){\line(1,0){.1834}}
\put(17.46,39.536){\line(1,0){.1816}}
\put(17.642,39.569){\line(1,0){.1792}}
\put(17.821,39.615){\line(1,0){.1761}}
\put(17.997,39.671){\line(1,0){.1723}}
\put(18.169,39.737){\line(1,0){.1679}}
\put(18.337,39.815){\line(1,0){.1628}}
\put(18.5,39.902){\line(1,0){.1571}}
\put(18.657,39.999){\line(1,0){.1508}}
\put(18.808,40.106){\line(1,0){.144}}
\multiput(18.952,40.222)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(19.088,40.346)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.217,40.479)(.03005,.03508){4}{\line(0,1){.03508}}
\put(19.337,40.619){\line(0,1){.1474}}
\put(19.449,40.767){\line(0,1){.154}}
\put(19.551,40.921){\line(0,1){.16}}
\put(19.643,41.081){\line(0,1){.1654}}
\put(19.725,41.246){\line(0,1){.1702}}
\put(19.797,41.416){\line(0,1){.1743}}
\put(19.859,41.591){\line(0,1){.1777}}
\put(19.909,41.768){\line(0,1){.1805}}
\put(19.949,41.949){\line(0,1){.1826}}
\put(19.977,42.131){\line(0,1){.3687}}
%\end
\put(120,57){\vector(0,-1){2}}
\put(120,57){\line(-1,0){14.5}}
\put(105.5,57){\line(0,-1){.875}}
\put(124,56.5){\line(0,1){2}}
\put(124,58.5){\line(-1,0){21.5}}
\put(102.5,58.5){\vector(0,-1){3.5}}
\put(126.5,54){\line(1,0){2}}
\put(128.5,54){\line(0,-1){21.5}}
\put(128.5,32.5){\vector(-1,0){3.5}}
\put(127,50.5){\vector(-1,0){2}}
\put(127,50.5){\line(0,-1){15}}
\put(127,35.5){\line(-1,0){1}}
\put(6.5,80){\makebox(0,0)[cc]{a)}}
\put(98,62){\makebox(0,0)[cc]{b)}}
\end{picture}


==> transitive.tex <==
\begin{picture}(147.875,64.875)(-5,0)
\put(17,42.063){\circle{6}}
\put(93,42.063){\circle{6}}
\put(26,33.063){\circle{6}}
\put(26,51.063){\circle{6}}
\put(102,51.063){\circle{6}}
\put(102,33.063){\circle{6}}
\put(44,33.063){\circle{6}}
\put(44,51.063){\circle{6}}
\put(120,51.063){\circle{6}}
\put(120,33.063){\circle{6}}
\put(35,42.063){\circle{6}}
\put(111,42.063){\circle{6}}
\put(53,42.063){\circle{6}}
\put(129,42.063){\circle{6}}
\put(17,24.063){\circle{6}}
\put(93,24.063){\circle{6}}
\put(35,24.063){\circle{6}}
\put(111,24.063){\circle{6}}
\put(53,24.063){\circle{6}}
\put(129,24.063){\circle{6}}
\put(26,15.063){\circle{6}}
\put(102,15.063){\circle{6}}
\put(44,15.063){\circle{6}}
\put(120,15.063){\circle{6}}
\put(15.5,21.063){\vector(0,-1){3}}
\put(91.5,21.063){\vector(0,-1){3}}
\put(15.5,12.063){\vector(0,-1){3}}
\put(91.5,12.063){\vector(0,-1){3}}
\put(15.5,57.063){\vector(0,-1){3}}
\put(91.5,57.063){\vector(0,-1){3}}
\put(24.5,12.063){\vector(0,-1){3}}
\put(24.5,57.063){\vector(0,-1){3}}
\put(33.5,12.063){\vector(0,-1){3}}
\put(109.5,12.063){\vector(0,-1){3}}
\put(33.5,57.063){\vector(0,-1){3}}
\put(109.5,57.063){\vector(0,-1){3}}
\put(42.5,12.063){\vector(0,-1){3}}
\put(42.5,57.063){\vector(0,-1){3}}
\put(51.5,12.063){\vector(0,-1){3}}
\put(127.5,12.063){\vector(0,-1){3}}
\put(51.5,57.063){\vector(0,-1){3}}
\put(127.5,57.063){\vector(0,-1){3}}
\put(15.5,30.063){\vector(0,-1){3}}
\put(91.5,30.063){\vector(0,-1){3}}
\put(15.5,39.063){\vector(0,-1){3}}
\put(91.5,39.063){\vector(0,-1){3}}
\put(15.5,48.063){\vector(0,-1){3}}
\put(91.5,48.063){\vector(0,-1){3}}
\put(33.5,30.063){\vector(0,-1){3}}
\put(109.5,30.063){\vector(0,-1){3}}
\put(33.5,39.063){\vector(0,-1){3}}
\put(109.5,39.063){\vector(0,-1){3}}
\put(33.5,48.063){\vector(0,-1){3}}
\put(109.5,48.063){\vector(0,-1){3}}
\put(51.5,30.063){\vector(0,-1){3}}
\put(127.5,30.063){\vector(0,-1){3}}
\put(51.5,39.063){\vector(0,-1){3}}
\put(127.5,39.063){\vector(0,-1){3}}
\put(51.5,48.063){\vector(0,-1){3}}
\put(127.5,48.063){\vector(0,-1){3}}
\put(24.5,30.063){\vector(0,-1){3}}
\put(24.5,39.063){\vector(0,-1){3}}
\put(24.5,48.063){\vector(0,-1){3}}
\put(42.5,30.063){\vector(0,-1){3}}
\put(42.5,39.063){\vector(0,-1){3}}
\put(42.5,48.063){\vector(0,-1){3}}
\put(33.5,21.063){\vector(0,-1){3}}
\put(109.5,21.063){\vector(0,-1){3}}
\put(51.5,21.063){\vector(0,-1){3}}
\put(127.5,21.063){\vector(0,-1){3}}
\put(24.5,21.063){\vector(0,-1){3}}
\put(42.5,21.063){\vector(0,-1){3}}
\put(23,34.563){\vector(-1,0){3}}
\put(99,34.563){\vector(-1,0){3}}
\put(23,43.563){\vector(-1,0){3}}
\put(14,34.563){\vector(-1,0){3}}
\put(90,34.563){\vector(-1,0){3}}
\put(14,43.563){\vector(-1,0){3}}
\put(59,34.563){\vector(-1,0){3}}
\put(135,34.563){\vector(-1,0){3}}
\put(59,43.563){\vector(-1,0){3}}
\put(23,52.563){\vector(-1,0){3}}
\put(99,52.563){\vector(-1,0){3}}
\put(14,52.563){\vector(-1,0){3}}
\put(90,52.563){\vector(-1,0){3}}
\put(59,52.563){\vector(-1,0){3}}
\put(135,52.563){\vector(-1,0){3}}
\put(41,34.563){\vector(-1,0){3}}
\put(117,34.563){\vector(-1,0){3}}
\put(41,43.563){\vector(-1,0){3}}
\put(41,52.563){\vector(-1,0){3}}
\put(117,52.563){\vector(-1,0){3}}
\put(23,25.563){\vector(-1,0){3}}
\put(14,25.563){\vector(-1,0){3}}
\put(59,25.563){\vector(-1,0){3}}
\put(41,25.563){\vector(-1,0){3}}
\put(23,16.563){\vector(-1,0){3}}
\put(99,16.563){\vector(-1,0){3}}
\put(14,16.563){\vector(-1,0){3}}
\put(90,16.563){\vector(-1,0){3}}
\put(59,16.563){\vector(-1,0){3}}
\put(135,16.563){\vector(-1,0){3}}
\put(41,16.563){\vector(-1,0){3}}
\put(117,16.563){\vector(-1,0){3}}
\put(32,16.563){\vector(-1,0){3}}
\put(108,16.563){\vector(-1,0){3}}
\put(50,16.563){\vector(-1,0){3}}
\put(126,16.563){\vector(-1,0){3}}
\put(32,34.563){\vector(-1,0){3}}
\put(108,34.563){\vector(-1,0){3}}
\put(32,43.563){\vector(-1,0){3}}
\put(32,52.563){\vector(-1,0){3}}
\put(108,52.563){\vector(-1,0){3}}
\put(50,34.563){\vector(-1,0){3}}
\put(126,34.563){\vector(-1,0){3}}
\put(50,43.563){\vector(-1,0){3}}
\put(50,52.563){\vector(-1,0){3}}
\put(126,52.563){\vector(-1,0){3}}
\put(32,25.563){\vector(-1,0){3}}
\put(50,25.563){\vector(-1,0){3}}
\put(18.5,18.063){\vector(0,1){3}}
\put(94.5,18.063){\vector(0,1){3}}
\put(18.5,9.063){\vector(0,1){3}}
\put(94.5,9.063){\vector(0,1){3}}
\put(18.5,54.063){\vector(0,1){3}}
\put(94.5,54.063){\vector(0,1){3}}
\put(27.5,9.063){\vector(0,1){3}}
\put(27.5,54.063){\vector(0,1){3}}
\put(36.5,9.063){\vector(0,1){3}}
\put(112.5,9.063){\vector(0,1){3}}
\put(36.5,54.063){\vector(0,1){3}}
\put(112.5,54.063){\vector(0,1){3}}
\put(45.5,9.063){\vector(0,1){3}}
\put(45.5,54.063){\vector(0,1){3}}
\put(54.5,9.063){\vector(0,1){3}}
\put(130.5,9.063){\vector(0,1){3}}
\put(54.5,54.063){\vector(0,1){3}}
\put(130.5,54.063){\vector(0,1){3}}
\put(18.5,27.063){\vector(0,1){3}}
\put(94.5,27.063){\vector(0,1){3}}
\put(18.5,36.063){\vector(0,1){3}}
\put(94.5,36.063){\vector(0,1){3}}
\put(18.5,45.063){\vector(0,1){3}}
\put(94.5,45.063){\vector(0,1){3}}
\put(36.5,27.063){\vector(0,1){3}}
\put(112.5,27.063){\vector(0,1){3}}
\put(36.5,36.063){\vector(0,1){3}}
\put(112.5,36.063){\vector(0,1){3}}
\put(36.5,45.063){\vector(0,1){3}}
\put(112.5,45.063){\vector(0,1){3}}
\put(54.5,27.063){\vector(0,1){3}}
\put(130.5,27.063){\vector(0,1){3}}
\put(54.5,36.063){\vector(0,1){3}}
\put(130.5,36.063){\vector(0,1){3}}
\put(54.5,45.063){\vector(0,1){3}}
\put(130.5,45.063){\vector(0,1){3}}
\put(27.5,27.063){\vector(0,1){3}}
\put(27.5,36.063){\vector(0,1){3}}
\put(27.5,45.063){\vector(0,1){3}}
\put(45.5,27.063){\vector(0,1){3}}
\put(45.5,36.063){\vector(0,1){3}}
\put(45.5,45.063){\vector(0,1){3}}
\put(36.5,18.063){\vector(0,1){3}}
\put(112.5,18.063){\vector(0,1){3}}
\put(54.5,18.063){\vector(0,1){3}}
\put(130.5,18.063){\vector(0,1){3}}
\put(27.5,18.063){\vector(0,1){3}}
\put(45.5,18.063){\vector(0,1){3}}
\put(20,31.563){\vector(1,0){3}}
\put(96,31.563){\vector(1,0){3}}
\put(20,40.563){\vector(1,0){3}}
\put(11,31.563){\vector(1,0){3}}
\put(87,31.563){\vector(1,0){3}}
\put(11,40.563){\vector(1,0){3}}
\put(56,31.563){\vector(1,0){3}}
\put(132,31.563){\vector(1,0){3}}
\put(56,40.563){\vector(1,0){3}}
\put(20,49.563){\vector(1,0){3}}
\put(96,49.563){\vector(1,0){3}}
\put(11,49.563){\vector(1,0){3}}
\put(87,49.563){\vector(1,0){3}}
\put(56,49.563){\vector(1,0){3}}
\put(132,49.563){\vector(1,0){3}}
\put(38,31.563){\vector(1,0){3}}
\put(114,31.563){\vector(1,0){3}}
\put(38,40.563){\vector(1,0){3}}
\put(38,49.563){\vector(1,0){3}}
\put(114,49.563){\vector(1,0){3}}
\put(20,22.563){\vector(1,0){3}}
\put(11,22.563){\vector(1,0){3}}
\put(56,22.563){\vector(1,0){3}}
\put(38,22.563){\vector(1,0){3}}
\put(20,13.563){\vector(1,0){3}}
\put(96,13.563){\vector(1,0){3}}
\put(11,13.563){\vector(1,0){3}}
\put(87,13.563){\vector(1,0){3}}
\put(56,13.563){\vector(1,0){3}}
\put(132,13.563){\vector(1,0){3}}
\put(38,13.563){\vector(1,0){3}}
\put(114,13.563){\vector(1,0){3}}
\put(29,13.563){\vector(1,0){3}}
\put(105,13.563){\vector(1,0){3}}
\put(47,13.563){\vector(1,0){3}}
\put(123,13.563){\vector(1,0){3}}
\put(29,31.563){\vector(1,0){3}}
\put(105,31.563){\vector(1,0){3}}
\put(29,40.563){\vector(1,0){3}}
\put(29,49.563){\vector(1,0){3}}
\put(105,49.563){\vector(1,0){3}}
\put(47,31.563){\vector(1,0){3}}
\put(123,31.563){\vector(1,0){3}}
\put(47,40.563){\vector(1,0){3}}
\put(47,49.563){\vector(1,0){3}}
\put(123,49.563){\vector(1,0){3}}
\put(29,22.563){\vector(1,0){3}}
\put(47,22.563){\vector(1,0){3}}
\put(9.5,15){\circle*{.75}}
\put(85.5,15){\circle*{.75}}
\put(66.5,15){\circle*{.75}}
\put(142.5,15){\circle*{.75}}
\put(9.5,24){\circle*{.75}}
\put(66.5,24){\circle*{.75}}
\put(9.5,33){\circle*{.75}}
\put(85.5,33){\circle*{.75}}
\put(9.5,42){\circle*{.75}}
\put(66.5,33){\circle*{.75}}
\put(142.5,33){\circle*{.75}}
\put(66.5,42){\circle*{.75}}
\put(9.5,51){\circle*{.75}}
\put(85.5,51){\circle*{.75}}
\put(66.5,51){\circle*{.75}}
\put(142.5,51){\circle*{.75}}
\put(17,58.5){\circle*{.75}}
\put(93,58.5){\circle*{.75}}
\put(26,58.5){\circle*{.75}}
\put(35,58.5){\circle*{.75}}
\put(111,58.5){\circle*{.75}}
\put(44,58.5){\circle*{.75}}
\put(53,58.5){\circle*{.75}}
\put(129,58.5){\circle*{.75}}
\put(17,1.5){\circle*{.75}}
\put(93,1.5){\circle*{.75}}
\put(26,1.5){\circle*{.75}}
\put(35,1.5){\circle*{.75}}
\put(111,1.5){\circle*{.75}}
\put(44,1.5){\circle*{.75}}
\put(53,1.5){\circle*{.75}}
\put(129,1.5){\circle*{.75}}
\put(6.5,15){\circle*{.75}}
\put(82.5,15){\circle*{.75}}
\put(63.5,15){\circle*{.75}}
\put(139.5,15){\circle*{.75}}
\put(6.5,24){\circle*{.75}}
\put(63.5,24){\circle*{.75}}
\put(6.5,33){\circle*{.75}}
\put(82.5,33){\circle*{.75}}
\put(6.5,42){\circle*{.75}}
\put(63.5,33){\circle*{.75}}
\put(139.5,33){\circle*{.75}}
\put(63.5,42){\circle*{.75}}
\put(6.5,51){\circle*{.75}}
\put(82.5,51){\circle*{.75}}
\put(63.5,51){\circle*{.75}}
\put(139.5,51){\circle*{.75}}
\put(17,61.5){\circle*{.75}}
\put(93,61.5){\circle*{.75}}
\put(26,61.5){\circle*{.75}}
\put(35,61.5){\circle*{.75}}
\put(111,61.5){\circle*{.75}}
\put(44,61.5){\circle*{.75}}
\put(53,61.5){\circle*{.75}}
\put(129,61.5){\circle*{.75}}
\put(17,4.5){\circle*{.75}}
\put(93,4.5){\circle*{.75}}
\put(26,4.5){\circle*{.75}}
\put(35,4.5){\circle*{.75}}
\put(111,4.5){\circle*{.75}}
\put(44,4.5){\circle*{.75}}
\put(53,4.5){\circle*{.75}}
\put(129,4.5){\circle*{.75}}
\put(3.5,15){\circle*{.75}}
\put(79.5,15){\circle*{.75}}
\put(60.5,15){\circle*{.75}}
\put(136.5,15){\circle*{.75}}
\put(3.5,24){\circle*{.75}}
\put(60.5,24){\circle*{.75}}
\put(3.5,33){\circle*{.75}}
\put(79.5,33){\circle*{.75}}
\put(3.5,42){\circle*{.75}}
\put(60.5,33){\circle*{.75}}
\put(136.5,33){\circle*{.75}}
\put(60.5,42){\circle*{.75}}
\put(3.5,51){\circle*{.75}}
\put(79.5,51){\circle*{.75}}
\put(60.5,51){\circle*{.75}}
\put(136.5,51){\circle*{.75}}
\put(17,64.5){\circle*{.75}}
\put(93,64.5){\circle*{.75}}
\put(26,64.5){\circle*{.75}}
\put(35,64.5){\circle*{.75}}
\put(111,64.5){\circle*{.75}}
\put(44,64.5){\circle*{.75}}
\put(53,64.5){\circle*{.75}}
\put(129,64.5){\circle*{.75}}
\put(17,7.5){\circle*{.75}}
\put(93,7.5){\circle*{.75}}
\put(26,7.5){\circle*{.75}}
\put(35,7.5){\circle*{.75}}
\put(111,7.5){\circle*{.75}}
\put(44,7.5){\circle*{.75}}
\put(53,7.5){\circle*{.75}}
\put(129,7.5){\circle*{.75}}
%\circle*(17,51){6}
\put(14.8224,48.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(15.7957,53.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(16.3585,53.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(17.529,53.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(18.0918,53.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(18.0918,53.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(18.0918,53.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(18.358,53.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(18.6105,53.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(18.6105,53.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(18.8469,53.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(19.0651,49.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(19.0651,52.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(19.0651,52.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(19.0651,52.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(19.2628,52.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(19.4382,52.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(19.4382,52.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(19.5895,52.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(19.7154,50.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(19.7154,51.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(20,51){\line(0,1){.3687}}
\put(19.977,51.369){\line(0,1){.1826}}
\put(19.949,51.551){\line(0,1){.1805}}
\put(19.909,51.732){\line(0,1){.1777}}
\put(19.859,51.909){\line(0,1){.1743}}
\put(19.797,52.084){\line(0,1){.1702}}
\put(19.725,52.254){\line(0,1){.1654}}
\put(19.643,52.419){\line(0,1){.16}}
\put(19.551,52.579){\line(0,1){.154}}
\put(19.449,52.733){\line(0,1){.1474}}
\multiput(19.337,52.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(19.217,53.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.088,53.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(18.952,53.278){\line(-1,0){.144}}
\put(18.808,53.394){\line(-1,0){.1508}}
\put(18.657,53.501){\line(-1,0){.1571}}
\put(18.5,53.598){\line(-1,0){.1628}}
\put(18.337,53.685){\line(-1,0){.1679}}
\put(18.169,53.763){\line(-1,0){.1723}}
\put(17.997,53.829){\line(-1,0){.1761}}
\put(17.821,53.885){\line(-1,0){.1792}}
\put(17.642,53.931){\line(-1,0){.1816}}
\put(17.46,53.964){\line(-1,0){.1834}}
\put(17.277,53.987){\line(-1,0){.1844}}
\put(17.092,53.999){\line(-1,0){.1848}}
\put(16.908,53.999){\line(-1,0){.1844}}
\put(16.723,53.987){\line(-1,0){.1834}}
\put(16.54,53.964){\line(-1,0){.1816}}
\put(16.358,53.931){\line(-1,0){.1792}}
\put(16.179,53.885){\line(-1,0){.1761}}
\put(16.003,53.829){\line(-1,0){.1723}}
\put(15.831,53.763){\line(-1,0){.1679}}
\put(15.663,53.685){\line(-1,0){.1628}}
\put(15.5,53.598){\line(-1,0){.1571}}
\put(15.343,53.501){\line(-1,0){.1508}}
\put(15.192,53.394){\line(-1,0){.144}}
\multiput(15.048,53.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(14.912,53.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.783,53.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(14.663,52.881){\line(0,-1){.1474}}
\put(14.551,52.733){\line(0,-1){.154}}
\put(14.449,52.579){\line(0,-1){.16}}
\put(14.357,52.419){\line(0,-1){.1654}}
\put(14.275,52.254){\line(0,-1){.1702}}
\put(14.203,52.084){\line(0,-1){.1743}}
\put(14.141,51.909){\line(0,-1){.1777}}
\put(14.091,51.732){\line(0,-1){.1805}}
\put(14.051,51.551){\line(0,-1){.1826}}
\put(14.023,51.369){\line(0,-1){.9199}}
\put(14.051,50.449){\line(0,-1){.1805}}
\put(14.091,50.268){\line(0,-1){.1777}}
\put(14.141,50.091){\line(0,-1){.1743}}
\put(14.203,49.916){\line(0,-1){.1702}}
\put(14.275,49.746){\line(0,-1){.1654}}
\put(14.357,49.581){\line(0,-1){.16}}
\put(14.449,49.421){\line(0,-1){.154}}
\put(14.551,49.267){\line(0,-1){.1474}}
\multiput(14.663,49.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(14.783,48.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.912,48.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(15.048,48.722){\line(1,0){.144}}
\put(15.192,48.606){\line(1,0){.1508}}
\put(15.343,48.499){\line(1,0){.1571}}
\put(15.5,48.402){\line(1,0){.1628}}
\put(15.663,48.315){\line(1,0){.1679}}
\put(15.831,48.237){\line(1,0){.1723}}
\put(16.003,48.171){\line(1,0){.1761}}
\put(16.179,48.115){\line(1,0){.1792}}
\put(16.358,48.069){\line(1,0){.1816}}
\put(16.54,48.036){\line(1,0){.1834}}
\put(16.723,48.013){\line(1,0){.1844}}
\put(16.908,48.001){\line(1,0){.1848}}
\put(17.092,48.001){\line(1,0){.1844}}
\put(17.277,48.013){\line(1,0){.1834}}
\put(17.46,48.036){\line(1,0){.1816}}
\put(17.642,48.069){\line(1,0){.1792}}
\put(17.821,48.115){\line(1,0){.1761}}
\put(17.997,48.171){\line(1,0){.1723}}
\put(18.169,48.237){\line(1,0){.1679}}
\put(18.337,48.315){\line(1,0){.1628}}
\put(18.5,48.402){\line(1,0){.1571}}
\put(18.657,48.499){\line(1,0){.1508}}
\put(18.808,48.606){\line(1,0){.144}}
\multiput(18.952,48.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(19.088,48.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.217,48.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(19.337,49.119){\line(0,1){.1474}}
\put(19.449,49.267){\line(0,1){.154}}
\put(19.551,49.421){\line(0,1){.16}}
\put(19.643,49.581){\line(0,1){.1654}}
\put(19.725,49.746){\line(0,1){.1702}}
\put(19.797,49.916){\line(0,1){.1743}}
\put(19.859,50.091){\line(0,1){.1777}}
\put(19.909,50.268){\line(0,1){.1805}}
\put(19.949,50.449){\line(0,1){.1826}}
\put(19.977,50.631){\line(0,1){.3687}}
%\end
%\circle*(93,51){6}
\put(90.8224,48.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(91.7957,53.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(92.3585,53.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(93.529,53.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(94.0918,53.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(94.0918,53.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(94.0918,53.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(94.358,53.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(94.6105,53.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(94.6105,53.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(94.8469,53.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(95.0651,49.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(95.0651,52.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(95.0651,52.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(95.0651,52.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(95.2628,52.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(95.4382,52.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(95.4382,52.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(95.5895,52.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(95.7154,50.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(95.7154,51.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(96,51){\line(0,1){.3687}}
\put(95.977,51.369){\line(0,1){.1826}}
\put(95.949,51.551){\line(0,1){.1805}}
\put(95.909,51.732){\line(0,1){.1777}}
\put(95.859,51.909){\line(0,1){.1743}}
\put(95.797,52.084){\line(0,1){.1702}}
\put(95.725,52.254){\line(0,1){.1654}}
\put(95.643,52.419){\line(0,1){.16}}
\put(95.551,52.579){\line(0,1){.154}}
\put(95.449,52.733){\line(0,1){.1474}}
\multiput(95.337,52.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(95.217,53.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(95.088,53.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(94.952,53.278){\line(-1,0){.144}}
\put(94.808,53.394){\line(-1,0){.1508}}
\put(94.657,53.501){\line(-1,0){.1571}}
\put(94.5,53.598){\line(-1,0){.1628}}
\put(94.337,53.685){\line(-1,0){.1679}}
\put(94.169,53.763){\line(-1,0){.1723}}
\put(93.997,53.829){\line(-1,0){.1761}}
\put(93.821,53.885){\line(-1,0){.1792}}
\put(93.642,53.931){\line(-1,0){.1816}}
\put(93.46,53.964){\line(-1,0){.1834}}
\put(93.277,53.987){\line(-1,0){.1844}}
\put(93.092,53.999){\line(-1,0){.1848}}
\put(92.908,53.999){\line(-1,0){.1844}}
\put(92.723,53.987){\line(-1,0){.1834}}
\put(92.54,53.964){\line(-1,0){.1816}}
\put(92.358,53.931){\line(-1,0){.1792}}
\put(92.179,53.885){\line(-1,0){.1761}}
\put(92.003,53.829){\line(-1,0){.1723}}
\put(91.831,53.763){\line(-1,0){.1679}}
\put(91.663,53.685){\line(-1,0){.1628}}
\put(91.5,53.598){\line(-1,0){.1571}}
\put(91.343,53.501){\line(-1,0){.1508}}
\put(91.192,53.394){\line(-1,0){.144}}
\multiput(91.048,53.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(90.912,53.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(90.783,53.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(90.663,52.881){\line(0,-1){.1474}}
\put(90.551,52.733){\line(0,-1){.154}}
\put(90.449,52.579){\line(0,-1){.16}}
\put(90.357,52.419){\line(0,-1){.1654}}
\put(90.275,52.254){\line(0,-1){.1702}}
\put(90.203,52.084){\line(0,-1){.1743}}
\put(90.141,51.909){\line(0,-1){.1777}}
\put(90.091,51.732){\line(0,-1){.1805}}
\put(90.051,51.551){\line(0,-1){.1826}}
\put(90.023,51.369){\line(0,-1){.9199}}
\put(90.051,50.449){\line(0,-1){.1805}}
\put(90.091,50.268){\line(0,-1){.1777}}
\put(90.141,50.091){\line(0,-1){.1743}}
\put(90.203,49.916){\line(0,-1){.1702}}
\put(90.275,49.746){\line(0,-1){.1654}}
\put(90.357,49.581){\line(0,-1){.16}}
\put(90.449,49.421){\line(0,-1){.154}}
\put(90.551,49.267){\line(0,-1){.1474}}
\multiput(90.663,49.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(90.783,48.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(90.912,48.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(91.048,48.722){\line(1,0){.144}}
\put(91.192,48.606){\line(1,0){.1508}}
\put(91.343,48.499){\line(1,0){.1571}}
\put(91.5,48.402){\line(1,0){.1628}}
\put(91.663,48.315){\line(1,0){.1679}}
\put(91.831,48.237){\line(1,0){.1723}}
\put(92.003,48.171){\line(1,0){.1761}}
\put(92.179,48.115){\line(1,0){.1792}}
\put(92.358,48.069){\line(1,0){.1816}}
\put(92.54,48.036){\line(1,0){.1834}}
\put(92.723,48.013){\line(1,0){.1844}}
\put(92.908,48.001){\line(1,0){.1848}}
\put(93.092,48.001){\line(1,0){.1844}}
\put(93.277,48.013){\line(1,0){.1834}}
\put(93.46,48.036){\line(1,0){.1816}}
\put(93.642,48.069){\line(1,0){.1792}}
\put(93.821,48.115){\line(1,0){.1761}}
\put(93.997,48.171){\line(1,0){.1723}}
\put(94.169,48.237){\line(1,0){.1679}}
\put(94.337,48.315){\line(1,0){.1628}}
\put(94.5,48.402){\line(1,0){.1571}}
\put(94.657,48.499){\line(1,0){.1508}}
\put(94.808,48.606){\line(1,0){.144}}
\multiput(94.952,48.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(95.088,48.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(95.217,48.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(95.337,49.119){\line(0,1){.1474}}
\put(95.449,49.267){\line(0,1){.154}}
\put(95.551,49.421){\line(0,1){.16}}
\put(95.643,49.581){\line(0,1){.1654}}
\put(95.725,49.746){\line(0,1){.1702}}
\put(95.797,49.916){\line(0,1){.1743}}
\put(95.859,50.091){\line(0,1){.1777}}
\put(95.909,50.268){\line(0,1){.1805}}
\put(95.949,50.449){\line(0,1){.1826}}
\put(95.977,50.631){\line(0,1){.3687}}
%\end
%\circle*(26,42){6}
\put(23.8224,39.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(24.7957,44.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(25.3585,44.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(26.529,44.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(27.0918,44.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(27.0918,44.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(27.0918,44.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(27.358,44.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(27.6105,44.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(27.6105,44.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(27.8469,44.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(28.0651,40.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(28.0651,43.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(28.0651,43.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(28.0651,43.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(28.2628,43.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(28.4382,43.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(28.4382,43.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(28.5895,43.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(28.7154,41.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(28.7154,42.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(29,42){\line(0,1){.3687}}
\put(28.977,42.369){\line(0,1){.1826}}
\put(28.949,42.551){\line(0,1){.1805}}
\put(28.909,42.732){\line(0,1){.1777}}
\put(28.859,42.909){\line(0,1){.1743}}
\put(28.797,43.084){\line(0,1){.1702}}
\put(28.725,43.254){\line(0,1){.1654}}
\put(28.643,43.419){\line(0,1){.16}}
\put(28.551,43.579){\line(0,1){.154}}
\put(28.449,43.733){\line(0,1){.1474}}
\multiput(28.337,43.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(28.217,44.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.088,44.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(27.952,44.278){\line(-1,0){.144}}
\put(27.808,44.394){\line(-1,0){.1508}}
\put(27.657,44.501){\line(-1,0){.1571}}
\put(27.5,44.598){\line(-1,0){.1628}}
\put(27.337,44.685){\line(-1,0){.1679}}
\put(27.169,44.763){\line(-1,0){.1723}}
\put(26.997,44.829){\line(-1,0){.1761}}
\put(26.821,44.885){\line(-1,0){.1792}}
\put(26.642,44.931){\line(-1,0){.1816}}
\put(26.46,44.964){\line(-1,0){.1834}}
\put(26.277,44.987){\line(-1,0){.1844}}
\put(26.092,44.999){\line(-1,0){.1848}}
\put(25.908,44.999){\line(-1,0){.1844}}
\put(25.723,44.987){\line(-1,0){.1834}}
\put(25.54,44.964){\line(-1,0){.1816}}
\put(25.358,44.931){\line(-1,0){.1792}}
\put(25.179,44.885){\line(-1,0){.1761}}
\put(25.003,44.829){\line(-1,0){.1723}}
\put(24.831,44.763){\line(-1,0){.1679}}
\put(24.663,44.685){\line(-1,0){.1628}}
\put(24.5,44.598){\line(-1,0){.1571}}
\put(24.343,44.501){\line(-1,0){.1508}}
\put(24.192,44.394){\line(-1,0){.144}}
\multiput(24.048,44.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(23.912,44.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.783,44.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(23.663,43.881){\line(0,-1){.1474}}
\put(23.551,43.733){\line(0,-1){.154}}
\put(23.449,43.579){\line(0,-1){.16}}
\put(23.357,43.419){\line(0,-1){.1654}}
\put(23.275,43.254){\line(0,-1){.1702}}
\put(23.203,43.084){\line(0,-1){.1743}}
\put(23.141,42.909){\line(0,-1){.1777}}
\put(23.091,42.732){\line(0,-1){.1805}}
\put(23.051,42.551){\line(0,-1){.1826}}
\put(23.023,42.369){\line(0,-1){.9199}}
\put(23.051,41.449){\line(0,-1){.1805}}
\put(23.091,41.268){\line(0,-1){.1777}}
\put(23.141,41.091){\line(0,-1){.1743}}
\put(23.203,40.916){\line(0,-1){.1702}}
\put(23.275,40.746){\line(0,-1){.1654}}
\put(23.357,40.581){\line(0,-1){.16}}
\put(23.449,40.421){\line(0,-1){.154}}
\put(23.551,40.267){\line(0,-1){.1474}}
\multiput(23.663,40.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(23.783,39.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.912,39.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(24.048,39.722){\line(1,0){.144}}
\put(24.192,39.606){\line(1,0){.1508}}
\put(24.343,39.499){\line(1,0){.1571}}
\put(24.5,39.402){\line(1,0){.1628}}
\put(24.663,39.315){\line(1,0){.1679}}
\put(24.831,39.237){\line(1,0){.1723}}
\put(25.003,39.171){\line(1,0){.1761}}
\put(25.179,39.115){\line(1,0){.1792}}
\put(25.358,39.069){\line(1,0){.1816}}
\put(25.54,39.036){\line(1,0){.1834}}
\put(25.723,39.013){\line(1,0){.1844}}
\put(25.908,39.001){\line(1,0){.1848}}
\put(26.092,39.001){\line(1,0){.1844}}
\put(26.277,39.013){\line(1,0){.1834}}
\put(26.46,39.036){\line(1,0){.1816}}
\put(26.642,39.069){\line(1,0){.1792}}
\put(26.821,39.115){\line(1,0){.1761}}
\put(26.997,39.171){\line(1,0){.1723}}
\put(27.169,39.237){\line(1,0){.1679}}
\put(27.337,39.315){\line(1,0){.1628}}
\put(27.5,39.402){\line(1,0){.1571}}
\put(27.657,39.499){\line(1,0){.1508}}
\put(27.808,39.606){\line(1,0){.144}}
\multiput(27.952,39.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(28.088,39.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.217,39.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(28.337,40.119){\line(0,1){.1474}}
\put(28.449,40.267){\line(0,1){.154}}
\put(28.551,40.421){\line(0,1){.16}}
\put(28.643,40.581){\line(0,1){.1654}}
\put(28.725,40.746){\line(0,1){.1702}}
\put(28.797,40.916){\line(0,1){.1743}}
\put(28.859,41.091){\line(0,1){.1777}}
\put(28.909,41.268){\line(0,1){.1805}}
\put(28.949,41.449){\line(0,1){.1826}}
\put(28.977,41.631){\line(0,1){.3687}}
%\end
%\circle*(17,33){6}
\put(14.8224,30.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(15.7957,35.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(16.3585,35.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(17.529,35.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(18.0918,35.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(18.0918,35.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(18.0918,35.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(18.358,35.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(18.6105,35.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(18.6105,35.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(18.8469,35.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(19.0651,31.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(19.0651,34.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(19.0651,34.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(19.0651,34.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(19.2628,34.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(19.4382,34.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(19.4382,34.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(19.5895,34.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(19.7154,32.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(19.7154,33.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(20,33){\line(0,1){.3687}}
\put(19.977,33.369){\line(0,1){.1826}}
\put(19.949,33.551){\line(0,1){.1805}}
\put(19.909,33.732){\line(0,1){.1777}}
\put(19.859,33.909){\line(0,1){.1743}}
\put(19.797,34.084){\line(0,1){.1702}}
\put(19.725,34.254){\line(0,1){.1654}}
\put(19.643,34.419){\line(0,1){.16}}
\put(19.551,34.579){\line(0,1){.154}}
\put(19.449,34.733){\line(0,1){.1474}}
\multiput(19.337,34.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(19.217,35.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.088,35.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(18.952,35.278){\line(-1,0){.144}}
\put(18.808,35.394){\line(-1,0){.1508}}
\put(18.657,35.501){\line(-1,0){.1571}}
\put(18.5,35.598){\line(-1,0){.1628}}
\put(18.337,35.685){\line(-1,0){.1679}}
\put(18.169,35.763){\line(-1,0){.1723}}
\put(17.997,35.829){\line(-1,0){.1761}}
\put(17.821,35.885){\line(-1,0){.1792}}
\put(17.642,35.931){\line(-1,0){.1816}}
\put(17.46,35.964){\line(-1,0){.1834}}
\put(17.277,35.987){\line(-1,0){.1844}}
\put(17.092,35.999){\line(-1,0){.1848}}
\put(16.908,35.999){\line(-1,0){.1844}}
\put(16.723,35.987){\line(-1,0){.1834}}
\put(16.54,35.964){\line(-1,0){.1816}}
\put(16.358,35.931){\line(-1,0){.1792}}
\put(16.179,35.885){\line(-1,0){.1761}}
\put(16.003,35.829){\line(-1,0){.1723}}
\put(15.831,35.763){\line(-1,0){.1679}}
\put(15.663,35.685){\line(-1,0){.1628}}
\put(15.5,35.598){\line(-1,0){.1571}}
\put(15.343,35.501){\line(-1,0){.1508}}
\put(15.192,35.394){\line(-1,0){.144}}
\multiput(15.048,35.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(14.912,35.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.783,35.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(14.663,34.881){\line(0,-1){.1474}}
\put(14.551,34.733){\line(0,-1){.154}}
\put(14.449,34.579){\line(0,-1){.16}}
\put(14.357,34.419){\line(0,-1){.1654}}
\put(14.275,34.254){\line(0,-1){.1702}}
\put(14.203,34.084){\line(0,-1){.1743}}
\put(14.141,33.909){\line(0,-1){.1777}}
\put(14.091,33.732){\line(0,-1){.1805}}
\put(14.051,33.551){\line(0,-1){.1826}}
\put(14.023,33.369){\line(0,-1){.9199}}
\put(14.051,32.449){\line(0,-1){.1805}}
\put(14.091,32.268){\line(0,-1){.1777}}
\put(14.141,32.091){\line(0,-1){.1743}}
\put(14.203,31.916){\line(0,-1){.1702}}
\put(14.275,31.746){\line(0,-1){.1654}}
\put(14.357,31.581){\line(0,-1){.16}}
\put(14.449,31.421){\line(0,-1){.154}}
\put(14.551,31.267){\line(0,-1){.1474}}
\multiput(14.663,31.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(14.783,30.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.912,30.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(15.048,30.722){\line(1,0){.144}}
\put(15.192,30.606){\line(1,0){.1508}}
\put(15.343,30.499){\line(1,0){.1571}}
\put(15.5,30.402){\line(1,0){.1628}}
\put(15.663,30.315){\line(1,0){.1679}}
\put(15.831,30.237){\line(1,0){.1723}}
\put(16.003,30.171){\line(1,0){.1761}}
\put(16.179,30.115){\line(1,0){.1792}}
\put(16.358,30.069){\line(1,0){.1816}}
\put(16.54,30.036){\line(1,0){.1834}}
\put(16.723,30.013){\line(1,0){.1844}}
\put(16.908,30.001){\line(1,0){.1848}}
\put(17.092,30.001){\line(1,0){.1844}}
\put(17.277,30.013){\line(1,0){.1834}}
\put(17.46,30.036){\line(1,0){.1816}}
\put(17.642,30.069){\line(1,0){.1792}}
\put(17.821,30.115){\line(1,0){.1761}}
\put(17.997,30.171){\line(1,0){.1723}}
\put(18.169,30.237){\line(1,0){.1679}}
\put(18.337,30.315){\line(1,0){.1628}}
\put(18.5,30.402){\line(1,0){.1571}}
\put(18.657,30.499){\line(1,0){.1508}}
\put(18.808,30.606){\line(1,0){.144}}
\multiput(18.952,30.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(19.088,30.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.217,30.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(19.337,31.119){\line(0,1){.1474}}
\put(19.449,31.267){\line(0,1){.154}}
\put(19.551,31.421){\line(0,1){.16}}
\put(19.643,31.581){\line(0,1){.1654}}
\put(19.725,31.746){\line(0,1){.1702}}
\put(19.797,31.916){\line(0,1){.1743}}
\put(19.859,32.091){\line(0,1){.1777}}
\put(19.909,32.268){\line(0,1){.1805}}
\put(19.949,32.449){\line(0,1){.1826}}
\put(19.977,32.631){\line(0,1){.3687}}
%\end
%\circle*(93,33){6}
\put(90.8224,30.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(91.7957,35.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(92.3585,35.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(93.529,35.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(94.0918,35.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(94.0918,35.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(94.0918,35.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(94.358,35.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(94.6105,35.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(94.6105,35.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(94.8469,35.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(95.0651,31.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(95.0651,34.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(95.0651,34.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(95.0651,34.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(95.2628,34.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(95.4382,34.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(95.4382,34.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(95.5895,34.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(95.7154,32.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(95.7154,33.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(96,33){\line(0,1){.3687}}
\put(95.977,33.369){\line(0,1){.1826}}
\put(95.949,33.551){\line(0,1){.1805}}
\put(95.909,33.732){\line(0,1){.1777}}
\put(95.859,33.909){\line(0,1){.1743}}
\put(95.797,34.084){\line(0,1){.1702}}
\put(95.725,34.254){\line(0,1){.1654}}
\put(95.643,34.419){\line(0,1){.16}}
\put(95.551,34.579){\line(0,1){.154}}
\put(95.449,34.733){\line(0,1){.1474}}
\multiput(95.337,34.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(95.217,35.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(95.088,35.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(94.952,35.278){\line(-1,0){.144}}
\put(94.808,35.394){\line(-1,0){.1508}}
\put(94.657,35.501){\line(-1,0){.1571}}
\put(94.5,35.598){\line(-1,0){.1628}}
\put(94.337,35.685){\line(-1,0){.1679}}
\put(94.169,35.763){\line(-1,0){.1723}}
\put(93.997,35.829){\line(-1,0){.1761}}
\put(93.821,35.885){\line(-1,0){.1792}}
\put(93.642,35.931){\line(-1,0){.1816}}
\put(93.46,35.964){\line(-1,0){.1834}}
\put(93.277,35.987){\line(-1,0){.1844}}
\put(93.092,35.999){\line(-1,0){.1848}}
\put(92.908,35.999){\line(-1,0){.1844}}
\put(92.723,35.987){\line(-1,0){.1834}}
\put(92.54,35.964){\line(-1,0){.1816}}
\put(92.358,35.931){\line(-1,0){.1792}}
\put(92.179,35.885){\line(-1,0){.1761}}
\put(92.003,35.829){\line(-1,0){.1723}}
\put(91.831,35.763){\line(-1,0){.1679}}
\put(91.663,35.685){\line(-1,0){.1628}}
\put(91.5,35.598){\line(-1,0){.1571}}
\put(91.343,35.501){\line(-1,0){.1508}}
\put(91.192,35.394){\line(-1,0){.144}}
\multiput(91.048,35.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(90.912,35.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(90.783,35.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(90.663,34.881){\line(0,-1){.1474}}
\put(90.551,34.733){\line(0,-1){.154}}
\put(90.449,34.579){\line(0,-1){.16}}
\put(90.357,34.419){\line(0,-1){.1654}}
\put(90.275,34.254){\line(0,-1){.1702}}
\put(90.203,34.084){\line(0,-1){.1743}}
\put(90.141,33.909){\line(0,-1){.1777}}
\put(90.091,33.732){\line(0,-1){.1805}}
\put(90.051,33.551){\line(0,-1){.1826}}
\put(90.023,33.369){\line(0,-1){.9199}}
\put(90.051,32.449){\line(0,-1){.1805}}
\put(90.091,32.268){\line(0,-1){.1777}}
\put(90.141,32.091){\line(0,-1){.1743}}
\put(90.203,31.916){\line(0,-1){.1702}}
\put(90.275,31.746){\line(0,-1){.1654}}
\put(90.357,31.581){\line(0,-1){.16}}
\put(90.449,31.421){\line(0,-1){.154}}
\put(90.551,31.267){\line(0,-1){.1474}}
\multiput(90.663,31.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(90.783,30.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(90.912,30.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(91.048,30.722){\line(1,0){.144}}
\put(91.192,30.606){\line(1,0){.1508}}
\put(91.343,30.499){\line(1,0){.1571}}
\put(91.5,30.402){\line(1,0){.1628}}
\put(91.663,30.315){\line(1,0){.1679}}
\put(91.831,30.237){\line(1,0){.1723}}
\put(92.003,30.171){\line(1,0){.1761}}
\put(92.179,30.115){\line(1,0){.1792}}
\put(92.358,30.069){\line(1,0){.1816}}
\put(92.54,30.036){\line(1,0){.1834}}
\put(92.723,30.013){\line(1,0){.1844}}
\put(92.908,30.001){\line(1,0){.1848}}
\put(93.092,30.001){\line(1,0){.1844}}
\put(93.277,30.013){\line(1,0){.1834}}
\put(93.46,30.036){\line(1,0){.1816}}
\put(93.642,30.069){\line(1,0){.1792}}
\put(93.821,30.115){\line(1,0){.1761}}
\put(93.997,30.171){\line(1,0){.1723}}
\put(94.169,30.237){\line(1,0){.1679}}
\put(94.337,30.315){\line(1,0){.1628}}
\put(94.5,30.402){\line(1,0){.1571}}
\put(94.657,30.499){\line(1,0){.1508}}
\put(94.808,30.606){\line(1,0){.144}}
\multiput(94.952,30.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(95.088,30.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(95.217,30.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(95.337,31.119){\line(0,1){.1474}}
\put(95.449,31.267){\line(0,1){.154}}
\put(95.551,31.421){\line(0,1){.16}}
\put(95.643,31.581){\line(0,1){.1654}}
\put(95.725,31.746){\line(0,1){.1702}}
\put(95.797,31.916){\line(0,1){.1743}}
\put(95.859,32.091){\line(0,1){.1777}}
\put(95.909,32.268){\line(0,1){.1805}}
\put(95.949,32.449){\line(0,1){.1826}}
\put(95.977,32.631){\line(0,1){.3687}}
%\end
%\circle*(17,15){6}
\put(14.8224,12.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(15.7957,17.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(16.3585,17.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(17.529,17.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(18.0918,17.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(18.0918,17.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(18.0918,17.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(18.358,17.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(18.6105,17.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(18.6105,17.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(18.8469,17.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(19.0651,13.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(19.0651,16.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(19.0651,16.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(19.0651,16.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(19.2628,16.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(19.4382,16.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(19.4382,16.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(19.5895,16.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(19.7154,14.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(19.7154,15.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(20,15){\line(0,1){.3687}}
\put(19.977,15.369){\line(0,1){.1826}}
\put(19.949,15.551){\line(0,1){.1805}}
\put(19.909,15.732){\line(0,1){.1777}}
\put(19.859,15.909){\line(0,1){.1743}}
\put(19.797,16.084){\line(0,1){.1702}}
\put(19.725,16.254){\line(0,1){.1654}}
\put(19.643,16.419){\line(0,1){.16}}
\put(19.551,16.579){\line(0,1){.154}}
\put(19.449,16.733){\line(0,1){.1474}}
\multiput(19.337,16.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(19.217,17.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.088,17.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(18.952,17.278){\line(-1,0){.144}}
\put(18.808,17.394){\line(-1,0){.1508}}
\put(18.657,17.501){\line(-1,0){.1571}}
\put(18.5,17.598){\line(-1,0){.1628}}
\put(18.337,17.685){\line(-1,0){.1679}}
\put(18.169,17.763){\line(-1,0){.1723}}
\put(17.997,17.829){\line(-1,0){.1761}}
\put(17.821,17.885){\line(-1,0){.1792}}
\put(17.642,17.931){\line(-1,0){.1816}}
\put(17.46,17.964){\line(-1,0){.1834}}
\put(17.277,17.987){\line(-1,0){.1844}}
\put(17.092,17.999){\line(-1,0){.1848}}
\put(16.908,17.999){\line(-1,0){.1844}}
\put(16.723,17.987){\line(-1,0){.1834}}
\put(16.54,17.964){\line(-1,0){.1816}}
\put(16.358,17.931){\line(-1,0){.1792}}
\put(16.179,17.885){\line(-1,0){.1761}}
\put(16.003,17.829){\line(-1,0){.1723}}
\put(15.831,17.763){\line(-1,0){.1679}}
\put(15.663,17.685){\line(-1,0){.1628}}
\put(15.5,17.598){\line(-1,0){.1571}}
\put(15.343,17.501){\line(-1,0){.1508}}
\put(15.192,17.394){\line(-1,0){.144}}
\multiput(15.048,17.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(14.912,17.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.783,17.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(14.663,16.881){\line(0,-1){.1474}}
\put(14.551,16.733){\line(0,-1){.154}}
\put(14.449,16.579){\line(0,-1){.16}}
\put(14.357,16.419){\line(0,-1){.1654}}
\put(14.275,16.254){\line(0,-1){.1702}}
\put(14.203,16.084){\line(0,-1){.1743}}
\put(14.141,15.909){\line(0,-1){.1777}}
\put(14.091,15.732){\line(0,-1){.1805}}
\put(14.051,15.551){\line(0,-1){.1826}}
\put(14.023,15.369){\line(0,-1){.9199}}
\put(14.051,14.449){\line(0,-1){.1805}}
\put(14.091,14.268){\line(0,-1){.1777}}
\put(14.141,14.091){\line(0,-1){.1743}}
\put(14.203,13.916){\line(0,-1){.1702}}
\put(14.275,13.746){\line(0,-1){.1654}}
\put(14.357,13.581){\line(0,-1){.16}}
\put(14.449,13.421){\line(0,-1){.154}}
\put(14.551,13.267){\line(0,-1){.1474}}
\multiput(14.663,13.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(14.783,12.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(14.912,12.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(15.048,12.722){\line(1,0){.144}}
\put(15.192,12.606){\line(1,0){.1508}}
\put(15.343,12.499){\line(1,0){.1571}}
\put(15.5,12.402){\line(1,0){.1628}}
\put(15.663,12.315){\line(1,0){.1679}}
\put(15.831,12.237){\line(1,0){.1723}}
\put(16.003,12.171){\line(1,0){.1761}}
\put(16.179,12.115){\line(1,0){.1792}}
\put(16.358,12.069){\line(1,0){.1816}}
\put(16.54,12.036){\line(1,0){.1834}}
\put(16.723,12.013){\line(1,0){.1844}}
\put(16.908,12.001){\line(1,0){.1848}}
\put(17.092,12.001){\line(1,0){.1844}}
\put(17.277,12.013){\line(1,0){.1834}}
\put(17.46,12.036){\line(1,0){.1816}}
\put(17.642,12.069){\line(1,0){.1792}}
\put(17.821,12.115){\line(1,0){.1761}}
\put(17.997,12.171){\line(1,0){.1723}}
\put(18.169,12.237){\line(1,0){.1679}}
\put(18.337,12.315){\line(1,0){.1628}}
\put(18.5,12.402){\line(1,0){.1571}}
\put(18.657,12.499){\line(1,0){.1508}}
\put(18.808,12.606){\line(1,0){.144}}
\multiput(18.952,12.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(19.088,12.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(19.217,12.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(19.337,13.119){\line(0,1){.1474}}
\put(19.449,13.267){\line(0,1){.154}}
\put(19.551,13.421){\line(0,1){.16}}
\put(19.643,13.581){\line(0,1){.1654}}
\put(19.725,13.746){\line(0,1){.1702}}
\put(19.797,13.916){\line(0,1){.1743}}
\put(19.859,14.091){\line(0,1){.1777}}
\put(19.909,14.268){\line(0,1){.1805}}
\put(19.949,14.449){\line(0,1){.1826}}
\put(19.977,14.631){\line(0,1){.3687}}
%\end
%\circle*(93,15){6}
\put(90.8224,12.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(91.7957,17.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(92.3585,17.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(93.529,17.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(94.0918,17.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(94.0918,17.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(94.0918,17.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(94.358,17.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(94.6105,17.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(94.6105,17.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(94.8469,17.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(95.0651,13.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(95.0651,16.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(95.0651,16.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(95.0651,16.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(95.2628,16.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(95.4382,16.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(95.4382,16.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(95.5895,16.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(95.7154,14.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(95.7154,15.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(96,15){\line(0,1){.3687}}
\put(95.977,15.369){\line(0,1){.1826}}
\put(95.949,15.551){\line(0,1){.1805}}
\put(95.909,15.732){\line(0,1){.1777}}
\put(95.859,15.909){\line(0,1){.1743}}
\put(95.797,16.084){\line(0,1){.1702}}
\put(95.725,16.254){\line(0,1){.1654}}
\put(95.643,16.419){\line(0,1){.16}}
\put(95.551,16.579){\line(0,1){.154}}
\put(95.449,16.733){\line(0,1){.1474}}
\multiput(95.337,16.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(95.217,17.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(95.088,17.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(94.952,17.278){\line(-1,0){.144}}
\put(94.808,17.394){\line(-1,0){.1508}}
\put(94.657,17.501){\line(-1,0){.1571}}
\put(94.5,17.598){\line(-1,0){.1628}}
\put(94.337,17.685){\line(-1,0){.1679}}
\put(94.169,17.763){\line(-1,0){.1723}}
\put(93.997,17.829){\line(-1,0){.1761}}
\put(93.821,17.885){\line(-1,0){.1792}}
\put(93.642,17.931){\line(-1,0){.1816}}
\put(93.46,17.964){\line(-1,0){.1834}}
\put(93.277,17.987){\line(-1,0){.1844}}
\put(93.092,17.999){\line(-1,0){.1848}}
\put(92.908,17.999){\line(-1,0){.1844}}
\put(92.723,17.987){\line(-1,0){.1834}}
\put(92.54,17.964){\line(-1,0){.1816}}
\put(92.358,17.931){\line(-1,0){.1792}}
\put(92.179,17.885){\line(-1,0){.1761}}
\put(92.003,17.829){\line(-1,0){.1723}}
\put(91.831,17.763){\line(-1,0){.1679}}
\put(91.663,17.685){\line(-1,0){.1628}}
\put(91.5,17.598){\line(-1,0){.1571}}
\put(91.343,17.501){\line(-1,0){.1508}}
\put(91.192,17.394){\line(-1,0){.144}}
\multiput(91.048,17.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(90.912,17.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(90.783,17.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(90.663,16.881){\line(0,-1){.1474}}
\put(90.551,16.733){\line(0,-1){.154}}
\put(90.449,16.579){\line(0,-1){.16}}
\put(90.357,16.419){\line(0,-1){.1654}}
\put(90.275,16.254){\line(0,-1){.1702}}
\put(90.203,16.084){\line(0,-1){.1743}}
\put(90.141,15.909){\line(0,-1){.1777}}
\put(90.091,15.732){\line(0,-1){.1805}}
\put(90.051,15.551){\line(0,-1){.1826}}
\put(90.023,15.369){\line(0,-1){.9199}}
\put(90.051,14.449){\line(0,-1){.1805}}
\put(90.091,14.268){\line(0,-1){.1777}}
\put(90.141,14.091){\line(0,-1){.1743}}
\put(90.203,13.916){\line(0,-1){.1702}}
\put(90.275,13.746){\line(0,-1){.1654}}
\put(90.357,13.581){\line(0,-1){.16}}
\put(90.449,13.421){\line(0,-1){.154}}
\put(90.551,13.267){\line(0,-1){.1474}}
\multiput(90.663,13.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(90.783,12.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(90.912,12.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(91.048,12.722){\line(1,0){.144}}
\put(91.192,12.606){\line(1,0){.1508}}
\put(91.343,12.499){\line(1,0){.1571}}
\put(91.5,12.402){\line(1,0){.1628}}
\put(91.663,12.315){\line(1,0){.1679}}
\put(91.831,12.237){\line(1,0){.1723}}
\put(92.003,12.171){\line(1,0){.1761}}
\put(92.179,12.115){\line(1,0){.1792}}
\put(92.358,12.069){\line(1,0){.1816}}
\put(92.54,12.036){\line(1,0){.1834}}
\put(92.723,12.013){\line(1,0){.1844}}
\put(92.908,12.001){\line(1,0){.1848}}
\put(93.092,12.001){\line(1,0){.1844}}
\put(93.277,12.013){\line(1,0){.1834}}
\put(93.46,12.036){\line(1,0){.1816}}
\put(93.642,12.069){\line(1,0){.1792}}
\put(93.821,12.115){\line(1,0){.1761}}
\put(93.997,12.171){\line(1,0){.1723}}
\put(94.169,12.237){\line(1,0){.1679}}
\put(94.337,12.315){\line(1,0){.1628}}
\put(94.5,12.402){\line(1,0){.1571}}
\put(94.657,12.499){\line(1,0){.1508}}
\put(94.808,12.606){\line(1,0){.144}}
\multiput(94.952,12.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(95.088,12.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(95.217,12.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(95.337,13.119){\line(0,1){.1474}}
\put(95.449,13.267){\line(0,1){.154}}
\put(95.551,13.421){\line(0,1){.16}}
\put(95.643,13.581){\line(0,1){.1654}}
\put(95.725,13.746){\line(0,1){.1702}}
\put(95.797,13.916){\line(0,1){.1743}}
\put(95.859,14.091){\line(0,1){.1777}}
\put(95.909,14.268){\line(0,1){.1805}}
\put(95.949,14.449){\line(0,1){.1826}}
\put(95.977,14.631){\line(0,1){.3687}}
%\end
%\circle*(35,51){6}
\put(32.8224,48.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(33.7957,53.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(34.3585,53.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(35.529,53.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(36.0918,53.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(36.0918,53.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(36.0918,53.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(36.358,53.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(36.6105,53.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(36.6105,53.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(36.8469,53.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(37.0651,49.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(37.0651,52.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(37.0651,52.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(37.0651,52.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(37.2628,52.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(37.4382,52.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(37.4382,52.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(37.5895,52.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(37.7154,50.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(37.7154,51.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(38,51){\line(0,1){.3687}}
\put(37.977,51.369){\line(0,1){.1826}}
\put(37.949,51.551){\line(0,1){.1805}}
\put(37.909,51.732){\line(0,1){.1777}}
\put(37.859,51.909){\line(0,1){.1743}}
\put(37.797,52.084){\line(0,1){.1702}}
\put(37.725,52.254){\line(0,1){.1654}}
\put(37.643,52.419){\line(0,1){.16}}
\put(37.551,52.579){\line(0,1){.154}}
\put(37.449,52.733){\line(0,1){.1474}}
\multiput(37.337,52.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(37.217,53.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.088,53.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(36.952,53.278){\line(-1,0){.144}}
\put(36.808,53.394){\line(-1,0){.1508}}
\put(36.657,53.501){\line(-1,0){.1571}}
\put(36.5,53.598){\line(-1,0){.1628}}
\put(36.337,53.685){\line(-1,0){.1679}}
\put(36.169,53.763){\line(-1,0){.1723}}
\put(35.997,53.829){\line(-1,0){.1761}}
\put(35.821,53.885){\line(-1,0){.1792}}
\put(35.642,53.931){\line(-1,0){.1816}}
\put(35.46,53.964){\line(-1,0){.1834}}
\put(35.277,53.987){\line(-1,0){.1844}}
\put(35.092,53.999){\line(-1,0){.1848}}
\put(34.908,53.999){\line(-1,0){.1844}}
\put(34.723,53.987){\line(-1,0){.1834}}
\put(34.54,53.964){\line(-1,0){.1816}}
\put(34.358,53.931){\line(-1,0){.1792}}
\put(34.179,53.885){\line(-1,0){.1761}}
\put(34.003,53.829){\line(-1,0){.1723}}
\put(33.831,53.763){\line(-1,0){.1679}}
\put(33.663,53.685){\line(-1,0){.1628}}
\put(33.5,53.598){\line(-1,0){.1571}}
\put(33.343,53.501){\line(-1,0){.1508}}
\put(33.192,53.394){\line(-1,0){.144}}
\multiput(33.048,53.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(32.912,53.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.783,53.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(32.663,52.881){\line(0,-1){.1474}}
\put(32.551,52.733){\line(0,-1){.154}}
\put(32.449,52.579){\line(0,-1){.16}}
\put(32.357,52.419){\line(0,-1){.1654}}
\put(32.275,52.254){\line(0,-1){.1702}}
\put(32.203,52.084){\line(0,-1){.1743}}
\put(32.141,51.909){\line(0,-1){.1777}}
\put(32.091,51.732){\line(0,-1){.1805}}
\put(32.051,51.551){\line(0,-1){.1826}}
\put(32.023,51.369){\line(0,-1){.9199}}
\put(32.051,50.449){\line(0,-1){.1805}}
\put(32.091,50.268){\line(0,-1){.1777}}
\put(32.141,50.091){\line(0,-1){.1743}}
\put(32.203,49.916){\line(0,-1){.1702}}
\put(32.275,49.746){\line(0,-1){.1654}}
\put(32.357,49.581){\line(0,-1){.16}}
\put(32.449,49.421){\line(0,-1){.154}}
\put(32.551,49.267){\line(0,-1){.1474}}
\multiput(32.663,49.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(32.783,48.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.912,48.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(33.048,48.722){\line(1,0){.144}}
\put(33.192,48.606){\line(1,0){.1508}}
\put(33.343,48.499){\line(1,0){.1571}}
\put(33.5,48.402){\line(1,0){.1628}}
\put(33.663,48.315){\line(1,0){.1679}}
\put(33.831,48.237){\line(1,0){.1723}}
\put(34.003,48.171){\line(1,0){.1761}}
\put(34.179,48.115){\line(1,0){.1792}}
\put(34.358,48.069){\line(1,0){.1816}}
\put(34.54,48.036){\line(1,0){.1834}}
\put(34.723,48.013){\line(1,0){.1844}}
\put(34.908,48.001){\line(1,0){.1848}}
\put(35.092,48.001){\line(1,0){.1844}}
\put(35.277,48.013){\line(1,0){.1834}}
\put(35.46,48.036){\line(1,0){.1816}}
\put(35.642,48.069){\line(1,0){.1792}}
\put(35.821,48.115){\line(1,0){.1761}}
\put(35.997,48.171){\line(1,0){.1723}}
\put(36.169,48.237){\line(1,0){.1679}}
\put(36.337,48.315){\line(1,0){.1628}}
\put(36.5,48.402){\line(1,0){.1571}}
\put(36.657,48.499){\line(1,0){.1508}}
\put(36.808,48.606){\line(1,0){.144}}
\multiput(36.952,48.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(37.088,48.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.217,48.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(37.337,49.119){\line(0,1){.1474}}
\put(37.449,49.267){\line(0,1){.154}}
\put(37.551,49.421){\line(0,1){.16}}
\put(37.643,49.581){\line(0,1){.1654}}
\put(37.725,49.746){\line(0,1){.1702}}
\put(37.797,49.916){\line(0,1){.1743}}
\put(37.859,50.091){\line(0,1){.1777}}
\put(37.909,50.268){\line(0,1){.1805}}
\put(37.949,50.449){\line(0,1){.1826}}
\put(37.977,50.631){\line(0,1){.3687}}
%\end
%\circle*(111,51){6}
\put(108.8224,48.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(109.7957,53.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(110.3585,53.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(111.529,53.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(112.0918,53.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(112.0918,53.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(112.0918,53.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(112.358,53.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(112.6105,53.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(112.6105,53.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(112.8469,53.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(113.0651,49.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(113.0651,52.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(113.0651,52.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(113.0651,52.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(113.2628,52.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(113.4382,52.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(113.4382,52.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(113.5895,52.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(113.7154,50.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(113.7154,51.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(114,51){\line(0,1){.3687}}
\put(113.977,51.369){\line(0,1){.1826}}
\put(113.949,51.551){\line(0,1){.1805}}
\put(113.909,51.732){\line(0,1){.1777}}
\put(113.859,51.909){\line(0,1){.1743}}
\put(113.797,52.084){\line(0,1){.1702}}
\put(113.725,52.254){\line(0,1){.1654}}
\put(113.643,52.419){\line(0,1){.16}}
\put(113.551,52.579){\line(0,1){.154}}
\put(113.449,52.733){\line(0,1){.1474}}
\multiput(113.337,52.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(113.217,53.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(113.088,53.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(112.952,53.278){\line(-1,0){.144}}
\put(112.808,53.394){\line(-1,0){.1508}}
\put(112.657,53.501){\line(-1,0){.1571}}
\put(112.5,53.598){\line(-1,0){.1628}}
\put(112.337,53.685){\line(-1,0){.1679}}
\put(112.169,53.763){\line(-1,0){.1723}}
\put(111.997,53.829){\line(-1,0){.1761}}
\put(111.821,53.885){\line(-1,0){.1792}}
\put(111.642,53.931){\line(-1,0){.1816}}
\put(111.46,53.964){\line(-1,0){.1834}}
\put(111.277,53.987){\line(-1,0){.1844}}
\put(111.092,53.999){\line(-1,0){.1848}}
\put(110.908,53.999){\line(-1,0){.1844}}
\put(110.723,53.987){\line(-1,0){.1834}}
\put(110.54,53.964){\line(-1,0){.1816}}
\put(110.358,53.931){\line(-1,0){.1792}}
\put(110.179,53.885){\line(-1,0){.1761}}
\put(110.003,53.829){\line(-1,0){.1723}}
\put(109.831,53.763){\line(-1,0){.1679}}
\put(109.663,53.685){\line(-1,0){.1628}}
\put(109.5,53.598){\line(-1,0){.1571}}
\put(109.343,53.501){\line(-1,0){.1508}}
\put(109.192,53.394){\line(-1,0){.144}}
\multiput(109.048,53.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(108.912,53.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(108.783,53.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(108.663,52.881){\line(0,-1){.1474}}
\put(108.551,52.733){\line(0,-1){.154}}
\put(108.449,52.579){\line(0,-1){.16}}
\put(108.357,52.419){\line(0,-1){.1654}}
\put(108.275,52.254){\line(0,-1){.1702}}
\put(108.203,52.084){\line(0,-1){.1743}}
\put(108.141,51.909){\line(0,-1){.1777}}
\put(108.091,51.732){\line(0,-1){.1805}}
\put(108.051,51.551){\line(0,-1){.1826}}
\put(108.023,51.369){\line(0,-1){.9199}}
\put(108.051,50.449){\line(0,-1){.1805}}
\put(108.091,50.268){\line(0,-1){.1777}}
\put(108.141,50.091){\line(0,-1){.1743}}
\put(108.203,49.916){\line(0,-1){.1702}}
\put(108.275,49.746){\line(0,-1){.1654}}
\put(108.357,49.581){\line(0,-1){.16}}
\put(108.449,49.421){\line(0,-1){.154}}
\put(108.551,49.267){\line(0,-1){.1474}}
\multiput(108.663,49.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(108.783,48.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(108.912,48.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(109.048,48.722){\line(1,0){.144}}
\put(109.192,48.606){\line(1,0){.1508}}
\put(109.343,48.499){\line(1,0){.1571}}
\put(109.5,48.402){\line(1,0){.1628}}
\put(109.663,48.315){\line(1,0){.1679}}
\put(109.831,48.237){\line(1,0){.1723}}
\put(110.003,48.171){\line(1,0){.1761}}
\put(110.179,48.115){\line(1,0){.1792}}
\put(110.358,48.069){\line(1,0){.1816}}
\put(110.54,48.036){\line(1,0){.1834}}
\put(110.723,48.013){\line(1,0){.1844}}
\put(110.908,48.001){\line(1,0){.1848}}
\put(111.092,48.001){\line(1,0){.1844}}
\put(111.277,48.013){\line(1,0){.1834}}
\put(111.46,48.036){\line(1,0){.1816}}
\put(111.642,48.069){\line(1,0){.1792}}
\put(111.821,48.115){\line(1,0){.1761}}
\put(111.997,48.171){\line(1,0){.1723}}
\put(112.169,48.237){\line(1,0){.1679}}
\put(112.337,48.315){\line(1,0){.1628}}
\put(112.5,48.402){\line(1,0){.1571}}
\put(112.657,48.499){\line(1,0){.1508}}
\put(112.808,48.606){\line(1,0){.144}}
\multiput(112.952,48.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(113.088,48.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(113.217,48.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(113.337,49.119){\line(0,1){.1474}}
\put(113.449,49.267){\line(0,1){.154}}
\put(113.551,49.421){\line(0,1){.16}}
\put(113.643,49.581){\line(0,1){.1654}}
\put(113.725,49.746){\line(0,1){.1702}}
\put(113.797,49.916){\line(0,1){.1743}}
\put(113.859,50.091){\line(0,1){.1777}}
\put(113.909,50.268){\line(0,1){.1805}}
\put(113.949,50.449){\line(0,1){.1826}}
\put(113.977,50.631){\line(0,1){.3687}}
%\end
%\circle*(35,33){6}
\put(32.8224,30.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(33.7957,35.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(34.3585,35.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(35.529,35.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(36.0918,35.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(36.0918,35.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(36.0918,35.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(36.358,35.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(36.6105,35.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(36.6105,35.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(36.8469,35.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(37.0651,31.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(37.0651,34.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(37.0651,34.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(37.0651,34.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(37.2628,34.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(37.4382,34.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(37.4382,34.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(37.5895,34.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(37.7154,32.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(37.7154,33.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(38,33){\line(0,1){.3687}}
\put(37.977,33.369){\line(0,1){.1826}}
\put(37.949,33.551){\line(0,1){.1805}}
\put(37.909,33.732){\line(0,1){.1777}}
\put(37.859,33.909){\line(0,1){.1743}}
\put(37.797,34.084){\line(0,1){.1702}}
\put(37.725,34.254){\line(0,1){.1654}}
\put(37.643,34.419){\line(0,1){.16}}
\put(37.551,34.579){\line(0,1){.154}}
\put(37.449,34.733){\line(0,1){.1474}}
\multiput(37.337,34.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(37.217,35.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.088,35.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(36.952,35.278){\line(-1,0){.144}}
\put(36.808,35.394){\line(-1,0){.1508}}
\put(36.657,35.501){\line(-1,0){.1571}}
\put(36.5,35.598){\line(-1,0){.1628}}
\put(36.337,35.685){\line(-1,0){.1679}}
\put(36.169,35.763){\line(-1,0){.1723}}
\put(35.997,35.829){\line(-1,0){.1761}}
\put(35.821,35.885){\line(-1,0){.1792}}
\put(35.642,35.931){\line(-1,0){.1816}}
\put(35.46,35.964){\line(-1,0){.1834}}
\put(35.277,35.987){\line(-1,0){.1844}}
\put(35.092,35.999){\line(-1,0){.1848}}
\put(34.908,35.999){\line(-1,0){.1844}}
\put(34.723,35.987){\line(-1,0){.1834}}
\put(34.54,35.964){\line(-1,0){.1816}}
\put(34.358,35.931){\line(-1,0){.1792}}
\put(34.179,35.885){\line(-1,0){.1761}}
\put(34.003,35.829){\line(-1,0){.1723}}
\put(33.831,35.763){\line(-1,0){.1679}}
\put(33.663,35.685){\line(-1,0){.1628}}
\put(33.5,35.598){\line(-1,0){.1571}}
\put(33.343,35.501){\line(-1,0){.1508}}
\put(33.192,35.394){\line(-1,0){.144}}
\multiput(33.048,35.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(32.912,35.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.783,35.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(32.663,34.881){\line(0,-1){.1474}}
\put(32.551,34.733){\line(0,-1){.154}}
\put(32.449,34.579){\line(0,-1){.16}}
\put(32.357,34.419){\line(0,-1){.1654}}
\put(32.275,34.254){\line(0,-1){.1702}}
\put(32.203,34.084){\line(0,-1){.1743}}
\put(32.141,33.909){\line(0,-1){.1777}}
\put(32.091,33.732){\line(0,-1){.1805}}
\put(32.051,33.551){\line(0,-1){.1826}}
\put(32.023,33.369){\line(0,-1){.9199}}
\put(32.051,32.449){\line(0,-1){.1805}}
\put(32.091,32.268){\line(0,-1){.1777}}
\put(32.141,32.091){\line(0,-1){.1743}}
\put(32.203,31.916){\line(0,-1){.1702}}
\put(32.275,31.746){\line(0,-1){.1654}}
\put(32.357,31.581){\line(0,-1){.16}}
\put(32.449,31.421){\line(0,-1){.154}}
\put(32.551,31.267){\line(0,-1){.1474}}
\multiput(32.663,31.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(32.783,30.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.912,30.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(33.048,30.722){\line(1,0){.144}}
\put(33.192,30.606){\line(1,0){.1508}}
\put(33.343,30.499){\line(1,0){.1571}}
\put(33.5,30.402){\line(1,0){.1628}}
\put(33.663,30.315){\line(1,0){.1679}}
\put(33.831,30.237){\line(1,0){.1723}}
\put(34.003,30.171){\line(1,0){.1761}}
\put(34.179,30.115){\line(1,0){.1792}}
\put(34.358,30.069){\line(1,0){.1816}}
\put(34.54,30.036){\line(1,0){.1834}}
\put(34.723,30.013){\line(1,0){.1844}}
\put(34.908,30.001){\line(1,0){.1848}}
\put(35.092,30.001){\line(1,0){.1844}}
\put(35.277,30.013){\line(1,0){.1834}}
\put(35.46,30.036){\line(1,0){.1816}}
\put(35.642,30.069){\line(1,0){.1792}}
\put(35.821,30.115){\line(1,0){.1761}}
\put(35.997,30.171){\line(1,0){.1723}}
\put(36.169,30.237){\line(1,0){.1679}}
\put(36.337,30.315){\line(1,0){.1628}}
\put(36.5,30.402){\line(1,0){.1571}}
\put(36.657,30.499){\line(1,0){.1508}}
\put(36.808,30.606){\line(1,0){.144}}
\multiput(36.952,30.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(37.088,30.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.217,30.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(37.337,31.119){\line(0,1){.1474}}
\put(37.449,31.267){\line(0,1){.154}}
\put(37.551,31.421){\line(0,1){.16}}
\put(37.643,31.581){\line(0,1){.1654}}
\put(37.725,31.746){\line(0,1){.1702}}
\put(37.797,31.916){\line(0,1){.1743}}
\put(37.859,32.091){\line(0,1){.1777}}
\put(37.909,32.268){\line(0,1){.1805}}
\put(37.949,32.449){\line(0,1){.1826}}
\put(37.977,32.631){\line(0,1){.3687}}
%\end
%\circle*(111,33){6}
\put(108.8224,30.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(109.7957,35.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(110.3585,35.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(111.529,35.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(112.0918,35.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(112.0918,35.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(112.0918,35.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(112.358,35.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(112.6105,35.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(112.6105,35.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(112.8469,35.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(113.0651,31.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(113.0651,34.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(113.0651,34.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(113.0651,34.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(113.2628,34.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(113.4382,34.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(113.4382,34.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(113.5895,34.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(113.7154,32.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(113.7154,33.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(114,33){\line(0,1){.3687}}
\put(113.977,33.369){\line(0,1){.1826}}
\put(113.949,33.551){\line(0,1){.1805}}
\put(113.909,33.732){\line(0,1){.1777}}
\put(113.859,33.909){\line(0,1){.1743}}
\put(113.797,34.084){\line(0,1){.1702}}
\put(113.725,34.254){\line(0,1){.1654}}
\put(113.643,34.419){\line(0,1){.16}}
\put(113.551,34.579){\line(0,1){.154}}
\put(113.449,34.733){\line(0,1){.1474}}
\multiput(113.337,34.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(113.217,35.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(113.088,35.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(112.952,35.278){\line(-1,0){.144}}
\put(112.808,35.394){\line(-1,0){.1508}}
\put(112.657,35.501){\line(-1,0){.1571}}
\put(112.5,35.598){\line(-1,0){.1628}}
\put(112.337,35.685){\line(-1,0){.1679}}
\put(112.169,35.763){\line(-1,0){.1723}}
\put(111.997,35.829){\line(-1,0){.1761}}
\put(111.821,35.885){\line(-1,0){.1792}}
\put(111.642,35.931){\line(-1,0){.1816}}
\put(111.46,35.964){\line(-1,0){.1834}}
\put(111.277,35.987){\line(-1,0){.1844}}
\put(111.092,35.999){\line(-1,0){.1848}}
\put(110.908,35.999){\line(-1,0){.1844}}
\put(110.723,35.987){\line(-1,0){.1834}}
\put(110.54,35.964){\line(-1,0){.1816}}
\put(110.358,35.931){\line(-1,0){.1792}}
\put(110.179,35.885){\line(-1,0){.1761}}
\put(110.003,35.829){\line(-1,0){.1723}}
\put(109.831,35.763){\line(-1,0){.1679}}
\put(109.663,35.685){\line(-1,0){.1628}}
\put(109.5,35.598){\line(-1,0){.1571}}
\put(109.343,35.501){\line(-1,0){.1508}}
\put(109.192,35.394){\line(-1,0){.144}}
\multiput(109.048,35.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(108.912,35.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(108.783,35.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(108.663,34.881){\line(0,-1){.1474}}
\put(108.551,34.733){\line(0,-1){.154}}
\put(108.449,34.579){\line(0,-1){.16}}
\put(108.357,34.419){\line(0,-1){.1654}}
\put(108.275,34.254){\line(0,-1){.1702}}
\put(108.203,34.084){\line(0,-1){.1743}}
\put(108.141,33.909){\line(0,-1){.1777}}
\put(108.091,33.732){\line(0,-1){.1805}}
\put(108.051,33.551){\line(0,-1){.1826}}
\put(108.023,33.369){\line(0,-1){.9199}}
\put(108.051,32.449){\line(0,-1){.1805}}
\put(108.091,32.268){\line(0,-1){.1777}}
\put(108.141,32.091){\line(0,-1){.1743}}
\put(108.203,31.916){\line(0,-1){.1702}}
\put(108.275,31.746){\line(0,-1){.1654}}
\put(108.357,31.581){\line(0,-1){.16}}
\put(108.449,31.421){\line(0,-1){.154}}
\put(108.551,31.267){\line(0,-1){.1474}}
\multiput(108.663,31.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(108.783,30.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(108.912,30.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(109.048,30.722){\line(1,0){.144}}
\put(109.192,30.606){\line(1,0){.1508}}
\put(109.343,30.499){\line(1,0){.1571}}
\put(109.5,30.402){\line(1,0){.1628}}
\put(109.663,30.315){\line(1,0){.1679}}
\put(109.831,30.237){\line(1,0){.1723}}
\put(110.003,30.171){\line(1,0){.1761}}
\put(110.179,30.115){\line(1,0){.1792}}
\put(110.358,30.069){\line(1,0){.1816}}
\put(110.54,30.036){\line(1,0){.1834}}
\put(110.723,30.013){\line(1,0){.1844}}
\put(110.908,30.001){\line(1,0){.1848}}
\put(111.092,30.001){\line(1,0){.1844}}
\put(111.277,30.013){\line(1,0){.1834}}
\put(111.46,30.036){\line(1,0){.1816}}
\put(111.642,30.069){\line(1,0){.1792}}
\put(111.821,30.115){\line(1,0){.1761}}
\put(111.997,30.171){\line(1,0){.1723}}
\put(112.169,30.237){\line(1,0){.1679}}
\put(112.337,30.315){\line(1,0){.1628}}
\put(112.5,30.402){\line(1,0){.1571}}
\put(112.657,30.499){\line(1,0){.1508}}
\put(112.808,30.606){\line(1,0){.144}}
\multiput(112.952,30.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(113.088,30.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(113.217,30.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(113.337,31.119){\line(0,1){.1474}}
\put(113.449,31.267){\line(0,1){.154}}
\put(113.551,31.421){\line(0,1){.16}}
\put(113.643,31.581){\line(0,1){.1654}}
\put(113.725,31.746){\line(0,1){.1702}}
\put(113.797,31.916){\line(0,1){.1743}}
\put(113.859,32.091){\line(0,1){.1777}}
\put(113.909,32.268){\line(0,1){.1805}}
\put(113.949,32.449){\line(0,1){.1826}}
\put(113.977,32.631){\line(0,1){.3687}}
%\end
%\circle*(44,24){6}
\put(41.8224,21.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(42.7957,26.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(43.3585,26.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(44.529,26.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(45.0918,26.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(45.0918,26.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(45.0918,26.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(45.358,26.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(45.6105,26.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(45.6105,26.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(45.8469,26.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(46.0651,22.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(46.0651,25.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(46.0651,25.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(46.0651,25.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(46.2628,25.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(46.4382,25.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(46.4382,25.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(46.5895,25.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(46.7154,23.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(46.7154,24.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(47,24){\line(0,1){.3687}}
\put(46.977,24.369){\line(0,1){.1826}}
\put(46.949,24.551){\line(0,1){.1805}}
\put(46.909,24.732){\line(0,1){.1777}}
\put(46.859,24.909){\line(0,1){.1743}}
\put(46.797,25.084){\line(0,1){.1702}}
\put(46.725,25.254){\line(0,1){.1654}}
\put(46.643,25.419){\line(0,1){.16}}
\put(46.551,25.579){\line(0,1){.154}}
\put(46.449,25.733){\line(0,1){.1474}}
\multiput(46.337,25.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(46.217,26.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.088,26.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(45.952,26.278){\line(-1,0){.144}}
\put(45.808,26.394){\line(-1,0){.1508}}
\put(45.657,26.501){\line(-1,0){.1571}}
\put(45.5,26.598){\line(-1,0){.1628}}
\put(45.337,26.685){\line(-1,0){.1679}}
\put(45.169,26.763){\line(-1,0){.1723}}
\put(44.997,26.829){\line(-1,0){.1761}}
\put(44.821,26.885){\line(-1,0){.1792}}
\put(44.642,26.931){\line(-1,0){.1816}}
\put(44.46,26.964){\line(-1,0){.1834}}
\put(44.277,26.987){\line(-1,0){.1844}}
\put(44.092,26.999){\line(-1,0){.1848}}
\put(43.908,26.999){\line(-1,0){.1844}}
\put(43.723,26.987){\line(-1,0){.1834}}
\put(43.54,26.964){\line(-1,0){.1816}}
\put(43.358,26.931){\line(-1,0){.1792}}
\put(43.179,26.885){\line(-1,0){.1761}}
\put(43.003,26.829){\line(-1,0){.1723}}
\put(42.831,26.763){\line(-1,0){.1679}}
\put(42.663,26.685){\line(-1,0){.1628}}
\put(42.5,26.598){\line(-1,0){.1571}}
\put(42.343,26.501){\line(-1,0){.1508}}
\put(42.192,26.394){\line(-1,0){.144}}
\multiput(42.048,26.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(41.912,26.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.783,26.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(41.663,25.881){\line(0,-1){.1474}}
\put(41.551,25.733){\line(0,-1){.154}}
\put(41.449,25.579){\line(0,-1){.16}}
\put(41.357,25.419){\line(0,-1){.1654}}
\put(41.275,25.254){\line(0,-1){.1702}}
\put(41.203,25.084){\line(0,-1){.1743}}
\put(41.141,24.909){\line(0,-1){.1777}}
\put(41.091,24.732){\line(0,-1){.1805}}
\put(41.051,24.551){\line(0,-1){.1826}}
\put(41.023,24.369){\line(0,-1){.9199}}
\put(41.051,23.449){\line(0,-1){.1805}}
\put(41.091,23.268){\line(0,-1){.1777}}
\put(41.141,23.091){\line(0,-1){.1743}}
\put(41.203,22.916){\line(0,-1){.1702}}
\put(41.275,22.746){\line(0,-1){.1654}}
\put(41.357,22.581){\line(0,-1){.16}}
\put(41.449,22.421){\line(0,-1){.154}}
\put(41.551,22.267){\line(0,-1){.1474}}
\multiput(41.663,22.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(41.783,21.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.912,21.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(42.048,21.722){\line(1,0){.144}}
\put(42.192,21.606){\line(1,0){.1508}}
\put(42.343,21.499){\line(1,0){.1571}}
\put(42.5,21.402){\line(1,0){.1628}}
\put(42.663,21.315){\line(1,0){.1679}}
\put(42.831,21.237){\line(1,0){.1723}}
\put(43.003,21.171){\line(1,0){.1761}}
\put(43.179,21.115){\line(1,0){.1792}}
\put(43.358,21.069){\line(1,0){.1816}}
\put(43.54,21.036){\line(1,0){.1834}}
\put(43.723,21.013){\line(1,0){.1844}}
\put(43.908,21.001){\line(1,0){.1848}}
\put(44.092,21.001){\line(1,0){.1844}}
\put(44.277,21.013){\line(1,0){.1834}}
\put(44.46,21.036){\line(1,0){.1816}}
\put(44.642,21.069){\line(1,0){.1792}}
\put(44.821,21.115){\line(1,0){.1761}}
\put(44.997,21.171){\line(1,0){.1723}}
\put(45.169,21.237){\line(1,0){.1679}}
\put(45.337,21.315){\line(1,0){.1628}}
\put(45.5,21.402){\line(1,0){.1571}}
\put(45.657,21.499){\line(1,0){.1508}}
\put(45.808,21.606){\line(1,0){.144}}
\multiput(45.952,21.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(46.088,21.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.217,21.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(46.337,22.119){\line(0,1){.1474}}
\put(46.449,22.267){\line(0,1){.154}}
\put(46.551,22.421){\line(0,1){.16}}
\put(46.643,22.581){\line(0,1){.1654}}
\put(46.725,22.746){\line(0,1){.1702}}
\put(46.797,22.916){\line(0,1){.1743}}
\put(46.859,23.091){\line(0,1){.1777}}
\put(46.909,23.268){\line(0,1){.1805}}
\put(46.949,23.449){\line(0,1){.1826}}
\put(46.977,23.631){\line(0,1){.3687}}
%\end
%\circle*(35,15){6}
\put(32.8224,12.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(33.7957,17.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(34.3585,17.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(35.529,17.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(36.0918,17.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(36.0918,17.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(36.0918,17.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(36.358,17.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(36.6105,17.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(36.6105,17.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(36.8469,17.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(37.0651,13.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(37.0651,16.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(37.0651,16.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(37.0651,16.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(37.2628,16.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(37.4382,16.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(37.4382,16.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(37.5895,16.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(37.7154,14.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(37.7154,15.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(38,15){\line(0,1){.3687}}
\put(37.977,15.369){\line(0,1){.1826}}
\put(37.949,15.551){\line(0,1){.1805}}
\put(37.909,15.732){\line(0,1){.1777}}
\put(37.859,15.909){\line(0,1){.1743}}
\put(37.797,16.084){\line(0,1){.1702}}
\put(37.725,16.254){\line(0,1){.1654}}
\put(37.643,16.419){\line(0,1){.16}}
\put(37.551,16.579){\line(0,1){.154}}
\put(37.449,16.733){\line(0,1){.1474}}
\multiput(37.337,16.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(37.217,17.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.088,17.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(36.952,17.278){\line(-1,0){.144}}
\put(36.808,17.394){\line(-1,0){.1508}}
\put(36.657,17.501){\line(-1,0){.1571}}
\put(36.5,17.598){\line(-1,0){.1628}}
\put(36.337,17.685){\line(-1,0){.1679}}
\put(36.169,17.763){\line(-1,0){.1723}}
\put(35.997,17.829){\line(-1,0){.1761}}
\put(35.821,17.885){\line(-1,0){.1792}}
\put(35.642,17.931){\line(-1,0){.1816}}
\put(35.46,17.964){\line(-1,0){.1834}}
\put(35.277,17.987){\line(-1,0){.1844}}
\put(35.092,17.999){\line(-1,0){.1848}}
\put(34.908,17.999){\line(-1,0){.1844}}
\put(34.723,17.987){\line(-1,0){.1834}}
\put(34.54,17.964){\line(-1,0){.1816}}
\put(34.358,17.931){\line(-1,0){.1792}}
\put(34.179,17.885){\line(-1,0){.1761}}
\put(34.003,17.829){\line(-1,0){.1723}}
\put(33.831,17.763){\line(-1,0){.1679}}
\put(33.663,17.685){\line(-1,0){.1628}}
\put(33.5,17.598){\line(-1,0){.1571}}
\put(33.343,17.501){\line(-1,0){.1508}}
\put(33.192,17.394){\line(-1,0){.144}}
\multiput(33.048,17.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(32.912,17.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.783,17.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(32.663,16.881){\line(0,-1){.1474}}
\put(32.551,16.733){\line(0,-1){.154}}
\put(32.449,16.579){\line(0,-1){.16}}
\put(32.357,16.419){\line(0,-1){.1654}}
\put(32.275,16.254){\line(0,-1){.1702}}
\put(32.203,16.084){\line(0,-1){.1743}}
\put(32.141,15.909){\line(0,-1){.1777}}
\put(32.091,15.732){\line(0,-1){.1805}}
\put(32.051,15.551){\line(0,-1){.1826}}
\put(32.023,15.369){\line(0,-1){.9199}}
\put(32.051,14.449){\line(0,-1){.1805}}
\put(32.091,14.268){\line(0,-1){.1777}}
\put(32.141,14.091){\line(0,-1){.1743}}
\put(32.203,13.916){\line(0,-1){.1702}}
\put(32.275,13.746){\line(0,-1){.1654}}
\put(32.357,13.581){\line(0,-1){.16}}
\put(32.449,13.421){\line(0,-1){.154}}
\put(32.551,13.267){\line(0,-1){.1474}}
\multiput(32.663,13.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(32.783,12.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(32.912,12.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(33.048,12.722){\line(1,0){.144}}
\put(33.192,12.606){\line(1,0){.1508}}
\put(33.343,12.499){\line(1,0){.1571}}
\put(33.5,12.402){\line(1,0){.1628}}
\put(33.663,12.315){\line(1,0){.1679}}
\put(33.831,12.237){\line(1,0){.1723}}
\put(34.003,12.171){\line(1,0){.1761}}
\put(34.179,12.115){\line(1,0){.1792}}
\put(34.358,12.069){\line(1,0){.1816}}
\put(34.54,12.036){\line(1,0){.1834}}
\put(34.723,12.013){\line(1,0){.1844}}
\put(34.908,12.001){\line(1,0){.1848}}
\put(35.092,12.001){\line(1,0){.1844}}
\put(35.277,12.013){\line(1,0){.1834}}
\put(35.46,12.036){\line(1,0){.1816}}
\put(35.642,12.069){\line(1,0){.1792}}
\put(35.821,12.115){\line(1,0){.1761}}
\put(35.997,12.171){\line(1,0){.1723}}
\put(36.169,12.237){\line(1,0){.1679}}
\put(36.337,12.315){\line(1,0){.1628}}
\put(36.5,12.402){\line(1,0){.1571}}
\put(36.657,12.499){\line(1,0){.1508}}
\put(36.808,12.606){\line(1,0){.144}}
\multiput(36.952,12.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(37.088,12.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(37.217,12.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(37.337,13.119){\line(0,1){.1474}}
\put(37.449,13.267){\line(0,1){.154}}
\put(37.551,13.421){\line(0,1){.16}}
\put(37.643,13.581){\line(0,1){.1654}}
\put(37.725,13.746){\line(0,1){.1702}}
\put(37.797,13.916){\line(0,1){.1743}}
\put(37.859,14.091){\line(0,1){.1777}}
\put(37.909,14.268){\line(0,1){.1805}}
\put(37.949,14.449){\line(0,1){.1826}}
\put(37.977,14.631){\line(0,1){.3687}}
%\end
%\circle*(111,15){6}
\put(108.8224,12.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(109.7957,17.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(110.3585,17.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(111.529,17.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(112.0918,17.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(112.0918,17.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(112.0918,17.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(112.358,17.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(112.6105,17.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(112.6105,17.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(112.8469,17.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(113.0651,13.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(113.0651,16.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(113.0651,16.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(113.0651,16.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(113.2628,16.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(113.4382,16.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(113.4382,16.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(113.5895,16.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(113.7154,14.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(113.7154,15.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(114,15){\line(0,1){.3687}}
\put(113.977,15.369){\line(0,1){.1826}}
\put(113.949,15.551){\line(0,1){.1805}}
\put(113.909,15.732){\line(0,1){.1777}}
\put(113.859,15.909){\line(0,1){.1743}}
\put(113.797,16.084){\line(0,1){.1702}}
\put(113.725,16.254){\line(0,1){.1654}}
\put(113.643,16.419){\line(0,1){.16}}
\put(113.551,16.579){\line(0,1){.154}}
\put(113.449,16.733){\line(0,1){.1474}}
\multiput(113.337,16.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(113.217,17.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(113.088,17.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(112.952,17.278){\line(-1,0){.144}}
\put(112.808,17.394){\line(-1,0){.1508}}
\put(112.657,17.501){\line(-1,0){.1571}}
\put(112.5,17.598){\line(-1,0){.1628}}
\put(112.337,17.685){\line(-1,0){.1679}}
\put(112.169,17.763){\line(-1,0){.1723}}
\put(111.997,17.829){\line(-1,0){.1761}}
\put(111.821,17.885){\line(-1,0){.1792}}
\put(111.642,17.931){\line(-1,0){.1816}}
\put(111.46,17.964){\line(-1,0){.1834}}
\put(111.277,17.987){\line(-1,0){.1844}}
\put(111.092,17.999){\line(-1,0){.1848}}
\put(110.908,17.999){\line(-1,0){.1844}}
\put(110.723,17.987){\line(-1,0){.1834}}
\put(110.54,17.964){\line(-1,0){.1816}}
\put(110.358,17.931){\line(-1,0){.1792}}
\put(110.179,17.885){\line(-1,0){.1761}}
\put(110.003,17.829){\line(-1,0){.1723}}
\put(109.831,17.763){\line(-1,0){.1679}}
\put(109.663,17.685){\line(-1,0){.1628}}
\put(109.5,17.598){\line(-1,0){.1571}}
\put(109.343,17.501){\line(-1,0){.1508}}
\put(109.192,17.394){\line(-1,0){.144}}
\multiput(109.048,17.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(108.912,17.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(108.783,17.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(108.663,16.881){\line(0,-1){.1474}}
\put(108.551,16.733){\line(0,-1){.154}}
\put(108.449,16.579){\line(0,-1){.16}}
\put(108.357,16.419){\line(0,-1){.1654}}
\put(108.275,16.254){\line(0,-1){.1702}}
\put(108.203,16.084){\line(0,-1){.1743}}
\put(108.141,15.909){\line(0,-1){.1777}}
\put(108.091,15.732){\line(0,-1){.1805}}
\put(108.051,15.551){\line(0,-1){.1826}}
\put(108.023,15.369){\line(0,-1){.9199}}
\put(108.051,14.449){\line(0,-1){.1805}}
\put(108.091,14.268){\line(0,-1){.1777}}
\put(108.141,14.091){\line(0,-1){.1743}}
\put(108.203,13.916){\line(0,-1){.1702}}
\put(108.275,13.746){\line(0,-1){.1654}}
\put(108.357,13.581){\line(0,-1){.16}}
\put(108.449,13.421){\line(0,-1){.154}}
\put(108.551,13.267){\line(0,-1){.1474}}
\multiput(108.663,13.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(108.783,12.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(108.912,12.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(109.048,12.722){\line(1,0){.144}}
\put(109.192,12.606){\line(1,0){.1508}}
\put(109.343,12.499){\line(1,0){.1571}}
\put(109.5,12.402){\line(1,0){.1628}}
\put(109.663,12.315){\line(1,0){.1679}}
\put(109.831,12.237){\line(1,0){.1723}}
\put(110.003,12.171){\line(1,0){.1761}}
\put(110.179,12.115){\line(1,0){.1792}}
\put(110.358,12.069){\line(1,0){.1816}}
\put(110.54,12.036){\line(1,0){.1834}}
\put(110.723,12.013){\line(1,0){.1844}}
\put(110.908,12.001){\line(1,0){.1848}}
\put(111.092,12.001){\line(1,0){.1844}}
\put(111.277,12.013){\line(1,0){.1834}}
\put(111.46,12.036){\line(1,0){.1816}}
\put(111.642,12.069){\line(1,0){.1792}}
\put(111.821,12.115){\line(1,0){.1761}}
\put(111.997,12.171){\line(1,0){.1723}}
\put(112.169,12.237){\line(1,0){.1679}}
\put(112.337,12.315){\line(1,0){.1628}}
\put(112.5,12.402){\line(1,0){.1571}}
\put(112.657,12.499){\line(1,0){.1508}}
\put(112.808,12.606){\line(1,0){.144}}
\multiput(112.952,12.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(113.088,12.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(113.217,12.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(113.337,13.119){\line(0,1){.1474}}
\put(113.449,13.267){\line(0,1){.154}}
\put(113.551,13.421){\line(0,1){.16}}
\put(113.643,13.581){\line(0,1){.1654}}
\put(113.725,13.746){\line(0,1){.1702}}
\put(113.797,13.916){\line(0,1){.1743}}
\put(113.859,14.091){\line(0,1){.1777}}
\put(113.909,14.268){\line(0,1){.1805}}
\put(113.949,14.449){\line(0,1){.1826}}
\put(113.977,14.631){\line(0,1){.3687}}
%\end
%\circle*(26,24){6}
\put(23.8224,21.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(24.7957,26.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(25.3585,26.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(26.529,26.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(27.0918,26.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(27.0918,26.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(27.0918,26.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(27.358,26.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(27.6105,26.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(27.6105,26.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(27.8469,26.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(28.0651,22.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(28.0651,25.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(28.0651,25.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(28.0651,25.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(28.2628,25.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(28.4382,25.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(28.4382,25.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(28.5895,25.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(28.7154,23.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(28.7154,24.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(29,24){\line(0,1){.3687}}
\put(28.977,24.369){\line(0,1){.1826}}
\put(28.949,24.551){\line(0,1){.1805}}
\put(28.909,24.732){\line(0,1){.1777}}
\put(28.859,24.909){\line(0,1){.1743}}
\put(28.797,25.084){\line(0,1){.1702}}
\put(28.725,25.254){\line(0,1){.1654}}
\put(28.643,25.419){\line(0,1){.16}}
\put(28.551,25.579){\line(0,1){.154}}
\put(28.449,25.733){\line(0,1){.1474}}
\multiput(28.337,25.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(28.217,26.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.088,26.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(27.952,26.278){\line(-1,0){.144}}
\put(27.808,26.394){\line(-1,0){.1508}}
\put(27.657,26.501){\line(-1,0){.1571}}
\put(27.5,26.598){\line(-1,0){.1628}}
\put(27.337,26.685){\line(-1,0){.1679}}
\put(27.169,26.763){\line(-1,0){.1723}}
\put(26.997,26.829){\line(-1,0){.1761}}
\put(26.821,26.885){\line(-1,0){.1792}}
\put(26.642,26.931){\line(-1,0){.1816}}
\put(26.46,26.964){\line(-1,0){.1834}}
\put(26.277,26.987){\line(-1,0){.1844}}
\put(26.092,26.999){\line(-1,0){.1848}}
\put(25.908,26.999){\line(-1,0){.1844}}
\put(25.723,26.987){\line(-1,0){.1834}}
\put(25.54,26.964){\line(-1,0){.1816}}
\put(25.358,26.931){\line(-1,0){.1792}}
\put(25.179,26.885){\line(-1,0){.1761}}
\put(25.003,26.829){\line(-1,0){.1723}}
\put(24.831,26.763){\line(-1,0){.1679}}
\put(24.663,26.685){\line(-1,0){.1628}}
\put(24.5,26.598){\line(-1,0){.1571}}
\put(24.343,26.501){\line(-1,0){.1508}}
\put(24.192,26.394){\line(-1,0){.144}}
\multiput(24.048,26.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(23.912,26.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.783,26.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(23.663,25.881){\line(0,-1){.1474}}
\put(23.551,25.733){\line(0,-1){.154}}
\put(23.449,25.579){\line(0,-1){.16}}
\put(23.357,25.419){\line(0,-1){.1654}}
\put(23.275,25.254){\line(0,-1){.1702}}
\put(23.203,25.084){\line(0,-1){.1743}}
\put(23.141,24.909){\line(0,-1){.1777}}
\put(23.091,24.732){\line(0,-1){.1805}}
\put(23.051,24.551){\line(0,-1){.1826}}
\put(23.023,24.369){\line(0,-1){.9199}}
\put(23.051,23.449){\line(0,-1){.1805}}
\put(23.091,23.268){\line(0,-1){.1777}}
\put(23.141,23.091){\line(0,-1){.1743}}
\put(23.203,22.916){\line(0,-1){.1702}}
\put(23.275,22.746){\line(0,-1){.1654}}
\put(23.357,22.581){\line(0,-1){.16}}
\put(23.449,22.421){\line(0,-1){.154}}
\put(23.551,22.267){\line(0,-1){.1474}}
\multiput(23.663,22.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(23.783,21.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(23.912,21.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(24.048,21.722){\line(1,0){.144}}
\put(24.192,21.606){\line(1,0){.1508}}
\put(24.343,21.499){\line(1,0){.1571}}
\put(24.5,21.402){\line(1,0){.1628}}
\put(24.663,21.315){\line(1,0){.1679}}
\put(24.831,21.237){\line(1,0){.1723}}
\put(25.003,21.171){\line(1,0){.1761}}
\put(25.179,21.115){\line(1,0){.1792}}
\put(25.358,21.069){\line(1,0){.1816}}
\put(25.54,21.036){\line(1,0){.1834}}
\put(25.723,21.013){\line(1,0){.1844}}
\put(25.908,21.001){\line(1,0){.1848}}
\put(26.092,21.001){\line(1,0){.1844}}
\put(26.277,21.013){\line(1,0){.1834}}
\put(26.46,21.036){\line(1,0){.1816}}
\put(26.642,21.069){\line(1,0){.1792}}
\put(26.821,21.115){\line(1,0){.1761}}
\put(26.997,21.171){\line(1,0){.1723}}
\put(27.169,21.237){\line(1,0){.1679}}
\put(27.337,21.315){\line(1,0){.1628}}
\put(27.5,21.402){\line(1,0){.1571}}
\put(27.657,21.499){\line(1,0){.1508}}
\put(27.808,21.606){\line(1,0){.144}}
\multiput(27.952,21.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(28.088,21.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(28.217,21.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(28.337,22.119){\line(0,1){.1474}}
\put(28.449,22.267){\line(0,1){.154}}
\put(28.551,22.421){\line(0,1){.16}}
\put(28.643,22.581){\line(0,1){.1654}}
\put(28.725,22.746){\line(0,1){.1702}}
\put(28.797,22.916){\line(0,1){.1743}}
\put(28.859,23.091){\line(0,1){.1777}}
\put(28.909,23.268){\line(0,1){.1805}}
\put(28.949,23.449){\line(0,1){.1826}}
\put(28.977,23.631){\line(0,1){.3687}}
%\end
%\circle*(53,51){6}
\put(50.8224,48.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(51.7957,53.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(52.3585,53.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(53.529,53.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(54.0918,53.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(54.0918,53.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(54.0918,53.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(54.358,53.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(54.6105,53.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(54.6105,53.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(54.8469,53.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(55.0651,49.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(55.0651,52.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(55.0651,52.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(55.0651,52.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(55.2628,52.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(55.4382,52.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(55.4382,52.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(55.5895,52.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(55.7154,50.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(55.7154,51.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(56,51){\line(0,1){.3687}}
\put(55.977,51.369){\line(0,1){.1826}}
\put(55.949,51.551){\line(0,1){.1805}}
\put(55.909,51.732){\line(0,1){.1777}}
\put(55.859,51.909){\line(0,1){.1743}}
\put(55.797,52.084){\line(0,1){.1702}}
\put(55.725,52.254){\line(0,1){.1654}}
\put(55.643,52.419){\line(0,1){.16}}
\put(55.551,52.579){\line(0,1){.154}}
\put(55.449,52.733){\line(0,1){.1474}}
\multiput(55.337,52.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(55.217,53.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.088,53.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(54.952,53.278){\line(-1,0){.144}}
\put(54.808,53.394){\line(-1,0){.1508}}
\put(54.657,53.501){\line(-1,0){.1571}}
\put(54.5,53.598){\line(-1,0){.1628}}
\put(54.337,53.685){\line(-1,0){.1679}}
\put(54.169,53.763){\line(-1,0){.1723}}
\put(53.997,53.829){\line(-1,0){.1761}}
\put(53.821,53.885){\line(-1,0){.1792}}
\put(53.642,53.931){\line(-1,0){.1816}}
\put(53.46,53.964){\line(-1,0){.1834}}
\put(53.277,53.987){\line(-1,0){.1844}}
\put(53.092,53.999){\line(-1,0){.1848}}
\put(52.908,53.999){\line(-1,0){.1844}}
\put(52.723,53.987){\line(-1,0){.1834}}
\put(52.54,53.964){\line(-1,0){.1816}}
\put(52.358,53.931){\line(-1,0){.1792}}
\put(52.179,53.885){\line(-1,0){.1761}}
\put(52.003,53.829){\line(-1,0){.1723}}
\put(51.831,53.763){\line(-1,0){.1679}}
\put(51.663,53.685){\line(-1,0){.1628}}
\put(51.5,53.598){\line(-1,0){.1571}}
\put(51.343,53.501){\line(-1,0){.1508}}
\put(51.192,53.394){\line(-1,0){.144}}
\multiput(51.048,53.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(50.912,53.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.783,53.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(50.663,52.881){\line(0,-1){.1474}}
\put(50.551,52.733){\line(0,-1){.154}}
\put(50.449,52.579){\line(0,-1){.16}}
\put(50.357,52.419){\line(0,-1){.1654}}
\put(50.275,52.254){\line(0,-1){.1702}}
\put(50.203,52.084){\line(0,-1){.1743}}
\put(50.141,51.909){\line(0,-1){.1777}}
\put(50.091,51.732){\line(0,-1){.1805}}
\put(50.051,51.551){\line(0,-1){.1826}}
\put(50.023,51.369){\line(0,-1){.9199}}
\put(50.051,50.449){\line(0,-1){.1805}}
\put(50.091,50.268){\line(0,-1){.1777}}
\put(50.141,50.091){\line(0,-1){.1743}}
\put(50.203,49.916){\line(0,-1){.1702}}
\put(50.275,49.746){\line(0,-1){.1654}}
\put(50.357,49.581){\line(0,-1){.16}}
\put(50.449,49.421){\line(0,-1){.154}}
\put(50.551,49.267){\line(0,-1){.1474}}
\multiput(50.663,49.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(50.783,48.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.912,48.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(51.048,48.722){\line(1,0){.144}}
\put(51.192,48.606){\line(1,0){.1508}}
\put(51.343,48.499){\line(1,0){.1571}}
\put(51.5,48.402){\line(1,0){.1628}}
\put(51.663,48.315){\line(1,0){.1679}}
\put(51.831,48.237){\line(1,0){.1723}}
\put(52.003,48.171){\line(1,0){.1761}}
\put(52.179,48.115){\line(1,0){.1792}}
\put(52.358,48.069){\line(1,0){.1816}}
\put(52.54,48.036){\line(1,0){.1834}}
\put(52.723,48.013){\line(1,0){.1844}}
\put(52.908,48.001){\line(1,0){.1848}}
\put(53.092,48.001){\line(1,0){.1844}}
\put(53.277,48.013){\line(1,0){.1834}}
\put(53.46,48.036){\line(1,0){.1816}}
\put(53.642,48.069){\line(1,0){.1792}}
\put(53.821,48.115){\line(1,0){.1761}}
\put(53.997,48.171){\line(1,0){.1723}}
\put(54.169,48.237){\line(1,0){.1679}}
\put(54.337,48.315){\line(1,0){.1628}}
\put(54.5,48.402){\line(1,0){.1571}}
\put(54.657,48.499){\line(1,0){.1508}}
\put(54.808,48.606){\line(1,0){.144}}
\multiput(54.952,48.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(55.088,48.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.217,48.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(55.337,49.119){\line(0,1){.1474}}
\put(55.449,49.267){\line(0,1){.154}}
\put(55.551,49.421){\line(0,1){.16}}
\put(55.643,49.581){\line(0,1){.1654}}
\put(55.725,49.746){\line(0,1){.1702}}
\put(55.797,49.916){\line(0,1){.1743}}
\put(55.859,50.091){\line(0,1){.1777}}
\put(55.909,50.268){\line(0,1){.1805}}
\put(55.949,50.449){\line(0,1){.1826}}
\put(55.977,50.631){\line(0,1){.3687}}
%\end
%\circle*(129,51){6}
\put(126.8224,48.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(127.7957,53.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(128.3585,53.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(129.529,53.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(130.0918,53.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(130.0918,53.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(130.0918,53.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(130.358,53.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(130.6105,53.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(130.6105,53.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(130.8469,53.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(131.0651,49.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(131.0651,52.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(131.0651,52.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(131.0651,52.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(131.2628,52.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(131.4382,52.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(131.4382,52.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(131.5895,52.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(131.7154,50.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(131.7154,51.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(132,51){\line(0,1){.3687}}
\put(131.977,51.369){\line(0,1){.1826}}
\put(131.949,51.551){\line(0,1){.1805}}
\put(131.909,51.732){\line(0,1){.1777}}
\put(131.859,51.909){\line(0,1){.1743}}
\put(131.797,52.084){\line(0,1){.1702}}
\put(131.725,52.254){\line(0,1){.1654}}
\put(131.643,52.419){\line(0,1){.16}}
\put(131.551,52.579){\line(0,1){.154}}
\put(131.449,52.733){\line(0,1){.1474}}
\multiput(131.337,52.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(131.217,53.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(131.088,53.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(130.952,53.278){\line(-1,0){.144}}
\put(130.808,53.394){\line(-1,0){.1508}}
\put(130.657,53.501){\line(-1,0){.1571}}
\put(130.5,53.598){\line(-1,0){.1628}}
\put(130.337,53.685){\line(-1,0){.1679}}
\put(130.169,53.763){\line(-1,0){.1723}}
\put(129.997,53.829){\line(-1,0){.1761}}
\put(129.821,53.885){\line(-1,0){.1792}}
\put(129.642,53.931){\line(-1,0){.1816}}
\put(129.46,53.964){\line(-1,0){.1834}}
\put(129.277,53.987){\line(-1,0){.1844}}
\put(129.092,53.999){\line(-1,0){.1848}}
\put(128.908,53.999){\line(-1,0){.1844}}
\put(128.723,53.987){\line(-1,0){.1834}}
\put(128.54,53.964){\line(-1,0){.1816}}
\put(128.358,53.931){\line(-1,0){.1792}}
\put(128.179,53.885){\line(-1,0){.1761}}
\put(128.003,53.829){\line(-1,0){.1723}}
\put(127.831,53.763){\line(-1,0){.1679}}
\put(127.663,53.685){\line(-1,0){.1628}}
\put(127.5,53.598){\line(-1,0){.1571}}
\put(127.343,53.501){\line(-1,0){.1508}}
\put(127.192,53.394){\line(-1,0){.144}}
\multiput(127.048,53.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(126.912,53.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(126.783,53.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(126.663,52.881){\line(0,-1){.1474}}
\put(126.551,52.733){\line(0,-1){.154}}
\put(126.449,52.579){\line(0,-1){.16}}
\put(126.357,52.419){\line(0,-1){.1654}}
\put(126.275,52.254){\line(0,-1){.1702}}
\put(126.203,52.084){\line(0,-1){.1743}}
\put(126.141,51.909){\line(0,-1){.1777}}
\put(126.091,51.732){\line(0,-1){.1805}}
\put(126.051,51.551){\line(0,-1){.1826}}
\put(126.023,51.369){\line(0,-1){.9199}}
\put(126.051,50.449){\line(0,-1){.1805}}
\put(126.091,50.268){\line(0,-1){.1777}}
\put(126.141,50.091){\line(0,-1){.1743}}
\put(126.203,49.916){\line(0,-1){.1702}}
\put(126.275,49.746){\line(0,-1){.1654}}
\put(126.357,49.581){\line(0,-1){.16}}
\put(126.449,49.421){\line(0,-1){.154}}
\put(126.551,49.267){\line(0,-1){.1474}}
\multiput(126.663,49.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(126.783,48.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(126.912,48.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(127.048,48.722){\line(1,0){.144}}
\put(127.192,48.606){\line(1,0){.1508}}
\put(127.343,48.499){\line(1,0){.1571}}
\put(127.5,48.402){\line(1,0){.1628}}
\put(127.663,48.315){\line(1,0){.1679}}
\put(127.831,48.237){\line(1,0){.1723}}
\put(128.003,48.171){\line(1,0){.1761}}
\put(128.179,48.115){\line(1,0){.1792}}
\put(128.358,48.069){\line(1,0){.1816}}
\put(128.54,48.036){\line(1,0){.1834}}
\put(128.723,48.013){\line(1,0){.1844}}
\put(128.908,48.001){\line(1,0){.1848}}
\put(129.092,48.001){\line(1,0){.1844}}
\put(129.277,48.013){\line(1,0){.1834}}
\put(129.46,48.036){\line(1,0){.1816}}
\put(129.642,48.069){\line(1,0){.1792}}
\put(129.821,48.115){\line(1,0){.1761}}
\put(129.997,48.171){\line(1,0){.1723}}
\put(130.169,48.237){\line(1,0){.1679}}
\put(130.337,48.315){\line(1,0){.1628}}
\put(130.5,48.402){\line(1,0){.1571}}
\put(130.657,48.499){\line(1,0){.1508}}
\put(130.808,48.606){\line(1,0){.144}}
\multiput(130.952,48.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(131.088,48.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(131.217,48.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(131.337,49.119){\line(0,1){.1474}}
\put(131.449,49.267){\line(0,1){.154}}
\put(131.551,49.421){\line(0,1){.16}}
\put(131.643,49.581){\line(0,1){.1654}}
\put(131.725,49.746){\line(0,1){.1702}}
\put(131.797,49.916){\line(0,1){.1743}}
\put(131.859,50.091){\line(0,1){.1777}}
\put(131.909,50.268){\line(0,1){.1805}}
\put(131.949,50.449){\line(0,1){.1826}}
\put(131.977,50.631){\line(0,1){.3687}}
%\end
%\circle*(53,33){6}
\put(50.8224,30.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(51.7957,35.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(52.3585,35.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(53.529,35.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(54.0918,35.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(54.0918,35.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(54.0918,35.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(54.358,35.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(54.6105,35.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(54.6105,35.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(54.8469,35.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(55.0651,31.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(55.0651,34.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(55.0651,34.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(55.0651,34.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(55.2628,34.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(55.4382,34.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(55.4382,34.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(55.5895,34.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(55.7154,32.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(55.7154,33.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(56,33){\line(0,1){.3687}}
\put(55.977,33.369){\line(0,1){.1826}}
\put(55.949,33.551){\line(0,1){.1805}}
\put(55.909,33.732){\line(0,1){.1777}}
\put(55.859,33.909){\line(0,1){.1743}}
\put(55.797,34.084){\line(0,1){.1702}}
\put(55.725,34.254){\line(0,1){.1654}}
\put(55.643,34.419){\line(0,1){.16}}
\put(55.551,34.579){\line(0,1){.154}}
\put(55.449,34.733){\line(0,1){.1474}}
\multiput(55.337,34.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(55.217,35.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.088,35.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(54.952,35.278){\line(-1,0){.144}}
\put(54.808,35.394){\line(-1,0){.1508}}
\put(54.657,35.501){\line(-1,0){.1571}}
\put(54.5,35.598){\line(-1,0){.1628}}
\put(54.337,35.685){\line(-1,0){.1679}}
\put(54.169,35.763){\line(-1,0){.1723}}
\put(53.997,35.829){\line(-1,0){.1761}}
\put(53.821,35.885){\line(-1,0){.1792}}
\put(53.642,35.931){\line(-1,0){.1816}}
\put(53.46,35.964){\line(-1,0){.1834}}
\put(53.277,35.987){\line(-1,0){.1844}}
\put(53.092,35.999){\line(-1,0){.1848}}
\put(52.908,35.999){\line(-1,0){.1844}}
\put(52.723,35.987){\line(-1,0){.1834}}
\put(52.54,35.964){\line(-1,0){.1816}}
\put(52.358,35.931){\line(-1,0){.1792}}
\put(52.179,35.885){\line(-1,0){.1761}}
\put(52.003,35.829){\line(-1,0){.1723}}
\put(51.831,35.763){\line(-1,0){.1679}}
\put(51.663,35.685){\line(-1,0){.1628}}
\put(51.5,35.598){\line(-1,0){.1571}}
\put(51.343,35.501){\line(-1,0){.1508}}
\put(51.192,35.394){\line(-1,0){.144}}
\multiput(51.048,35.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(50.912,35.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.783,35.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(50.663,34.881){\line(0,-1){.1474}}
\put(50.551,34.733){\line(0,-1){.154}}
\put(50.449,34.579){\line(0,-1){.16}}
\put(50.357,34.419){\line(0,-1){.1654}}
\put(50.275,34.254){\line(0,-1){.1702}}
\put(50.203,34.084){\line(0,-1){.1743}}
\put(50.141,33.909){\line(0,-1){.1777}}
\put(50.091,33.732){\line(0,-1){.1805}}
\put(50.051,33.551){\line(0,-1){.1826}}
\put(50.023,33.369){\line(0,-1){.9199}}
\put(50.051,32.449){\line(0,-1){.1805}}
\put(50.091,32.268){\line(0,-1){.1777}}
\put(50.141,32.091){\line(0,-1){.1743}}
\put(50.203,31.916){\line(0,-1){.1702}}
\put(50.275,31.746){\line(0,-1){.1654}}
\put(50.357,31.581){\line(0,-1){.16}}
\put(50.449,31.421){\line(0,-1){.154}}
\put(50.551,31.267){\line(0,-1){.1474}}
\multiput(50.663,31.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(50.783,30.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.912,30.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(51.048,30.722){\line(1,0){.144}}
\put(51.192,30.606){\line(1,0){.1508}}
\put(51.343,30.499){\line(1,0){.1571}}
\put(51.5,30.402){\line(1,0){.1628}}
\put(51.663,30.315){\line(1,0){.1679}}
\put(51.831,30.237){\line(1,0){.1723}}
\put(52.003,30.171){\line(1,0){.1761}}
\put(52.179,30.115){\line(1,0){.1792}}
\put(52.358,30.069){\line(1,0){.1816}}
\put(52.54,30.036){\line(1,0){.1834}}
\put(52.723,30.013){\line(1,0){.1844}}
\put(52.908,30.001){\line(1,0){.1848}}
\put(53.092,30.001){\line(1,0){.1844}}
\put(53.277,30.013){\line(1,0){.1834}}
\put(53.46,30.036){\line(1,0){.1816}}
\put(53.642,30.069){\line(1,0){.1792}}
\put(53.821,30.115){\line(1,0){.1761}}
\put(53.997,30.171){\line(1,0){.1723}}
\put(54.169,30.237){\line(1,0){.1679}}
\put(54.337,30.315){\line(1,0){.1628}}
\put(54.5,30.402){\line(1,0){.1571}}
\put(54.657,30.499){\line(1,0){.1508}}
\put(54.808,30.606){\line(1,0){.144}}
\multiput(54.952,30.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(55.088,30.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.217,30.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(55.337,31.119){\line(0,1){.1474}}
\put(55.449,31.267){\line(0,1){.154}}
\put(55.551,31.421){\line(0,1){.16}}
\put(55.643,31.581){\line(0,1){.1654}}
\put(55.725,31.746){\line(0,1){.1702}}
\put(55.797,31.916){\line(0,1){.1743}}
\put(55.859,32.091){\line(0,1){.1777}}
\put(55.909,32.268){\line(0,1){.1805}}
\put(55.949,32.449){\line(0,1){.1826}}
\put(55.977,32.631){\line(0,1){.3687}}
%\end
%\circle*(129,33){6}
\put(126.8224,30.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(127.7957,35.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(128.3585,35.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(129.529,35.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(130.0918,35.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(130.0918,35.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(130.0918,35.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(130.358,35.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(130.6105,35.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(130.6105,35.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(130.8469,35.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(131.0651,31.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(131.0651,34.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(131.0651,34.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(131.0651,34.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(131.2628,34.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(131.4382,34.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(131.4382,34.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(131.5895,34.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(131.7154,32.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(131.7154,33.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(132,33){\line(0,1){.3687}}
\put(131.977,33.369){\line(0,1){.1826}}
\put(131.949,33.551){\line(0,1){.1805}}
\put(131.909,33.732){\line(0,1){.1777}}
\put(131.859,33.909){\line(0,1){.1743}}
\put(131.797,34.084){\line(0,1){.1702}}
\put(131.725,34.254){\line(0,1){.1654}}
\put(131.643,34.419){\line(0,1){.16}}
\put(131.551,34.579){\line(0,1){.154}}
\put(131.449,34.733){\line(0,1){.1474}}
\multiput(131.337,34.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(131.217,35.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(131.088,35.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(130.952,35.278){\line(-1,0){.144}}
\put(130.808,35.394){\line(-1,0){.1508}}
\put(130.657,35.501){\line(-1,0){.1571}}
\put(130.5,35.598){\line(-1,0){.1628}}
\put(130.337,35.685){\line(-1,0){.1679}}
\put(130.169,35.763){\line(-1,0){.1723}}
\put(129.997,35.829){\line(-1,0){.1761}}
\put(129.821,35.885){\line(-1,0){.1792}}
\put(129.642,35.931){\line(-1,0){.1816}}
\put(129.46,35.964){\line(-1,0){.1834}}
\put(129.277,35.987){\line(-1,0){.1844}}
\put(129.092,35.999){\line(-1,0){.1848}}
\put(128.908,35.999){\line(-1,0){.1844}}
\put(128.723,35.987){\line(-1,0){.1834}}
\put(128.54,35.964){\line(-1,0){.1816}}
\put(128.358,35.931){\line(-1,0){.1792}}
\put(128.179,35.885){\line(-1,0){.1761}}
\put(128.003,35.829){\line(-1,0){.1723}}
\put(127.831,35.763){\line(-1,0){.1679}}
\put(127.663,35.685){\line(-1,0){.1628}}
\put(127.5,35.598){\line(-1,0){.1571}}
\put(127.343,35.501){\line(-1,0){.1508}}
\put(127.192,35.394){\line(-1,0){.144}}
\multiput(127.048,35.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(126.912,35.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(126.783,35.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(126.663,34.881){\line(0,-1){.1474}}
\put(126.551,34.733){\line(0,-1){.154}}
\put(126.449,34.579){\line(0,-1){.16}}
\put(126.357,34.419){\line(0,-1){.1654}}
\put(126.275,34.254){\line(0,-1){.1702}}
\put(126.203,34.084){\line(0,-1){.1743}}
\put(126.141,33.909){\line(0,-1){.1777}}
\put(126.091,33.732){\line(0,-1){.1805}}
\put(126.051,33.551){\line(0,-1){.1826}}
\put(126.023,33.369){\line(0,-1){.9199}}
\put(126.051,32.449){\line(0,-1){.1805}}
\put(126.091,32.268){\line(0,-1){.1777}}
\put(126.141,32.091){\line(0,-1){.1743}}
\put(126.203,31.916){\line(0,-1){.1702}}
\put(126.275,31.746){\line(0,-1){.1654}}
\put(126.357,31.581){\line(0,-1){.16}}
\put(126.449,31.421){\line(0,-1){.154}}
\put(126.551,31.267){\line(0,-1){.1474}}
\multiput(126.663,31.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(126.783,30.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(126.912,30.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(127.048,30.722){\line(1,0){.144}}
\put(127.192,30.606){\line(1,0){.1508}}
\put(127.343,30.499){\line(1,0){.1571}}
\put(127.5,30.402){\line(1,0){.1628}}
\put(127.663,30.315){\line(1,0){.1679}}
\put(127.831,30.237){\line(1,0){.1723}}
\put(128.003,30.171){\line(1,0){.1761}}
\put(128.179,30.115){\line(1,0){.1792}}
\put(128.358,30.069){\line(1,0){.1816}}
\put(128.54,30.036){\line(1,0){.1834}}
\put(128.723,30.013){\line(1,0){.1844}}
\put(128.908,30.001){\line(1,0){.1848}}
\put(129.092,30.001){\line(1,0){.1844}}
\put(129.277,30.013){\line(1,0){.1834}}
\put(129.46,30.036){\line(1,0){.1816}}
\put(129.642,30.069){\line(1,0){.1792}}
\put(129.821,30.115){\line(1,0){.1761}}
\put(129.997,30.171){\line(1,0){.1723}}
\put(130.169,30.237){\line(1,0){.1679}}
\put(130.337,30.315){\line(1,0){.1628}}
\put(130.5,30.402){\line(1,0){.1571}}
\put(130.657,30.499){\line(1,0){.1508}}
\put(130.808,30.606){\line(1,0){.144}}
\multiput(130.952,30.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(131.088,30.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(131.217,30.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(131.337,31.119){\line(0,1){.1474}}
\put(131.449,31.267){\line(0,1){.154}}
\put(131.551,31.421){\line(0,1){.16}}
\put(131.643,31.581){\line(0,1){.1654}}
\put(131.725,31.746){\line(0,1){.1702}}
\put(131.797,31.916){\line(0,1){.1743}}
\put(131.859,32.091){\line(0,1){.1777}}
\put(131.909,32.268){\line(0,1){.1805}}
\put(131.949,32.449){\line(0,1){.1826}}
\put(131.977,32.631){\line(0,1){.3687}}
%\end
%\circle*(44,42){6}
\put(41.8224,39.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(42.7957,44.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(43.3585,44.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(44.529,44.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(45.0918,44.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(45.0918,44.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(45.0918,44.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(45.358,44.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(45.6105,44.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(45.6105,44.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(45.8469,44.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(46.0651,40.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(46.0651,43.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(46.0651,43.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(46.0651,43.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(46.2628,43.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(46.4382,43.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(46.4382,43.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(46.5895,43.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(46.7154,41.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(46.7154,42.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(47,42){\line(0,1){.3687}}
\put(46.977,42.369){\line(0,1){.1826}}
\put(46.949,42.551){\line(0,1){.1805}}
\put(46.909,42.732){\line(0,1){.1777}}
\put(46.859,42.909){\line(0,1){.1743}}
\put(46.797,43.084){\line(0,1){.1702}}
\put(46.725,43.254){\line(0,1){.1654}}
\put(46.643,43.419){\line(0,1){.16}}
\put(46.551,43.579){\line(0,1){.154}}
\put(46.449,43.733){\line(0,1){.1474}}
\multiput(46.337,43.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(46.217,44.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.088,44.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(45.952,44.278){\line(-1,0){.144}}
\put(45.808,44.394){\line(-1,0){.1508}}
\put(45.657,44.501){\line(-1,0){.1571}}
\put(45.5,44.598){\line(-1,0){.1628}}
\put(45.337,44.685){\line(-1,0){.1679}}
\put(45.169,44.763){\line(-1,0){.1723}}
\put(44.997,44.829){\line(-1,0){.1761}}
\put(44.821,44.885){\line(-1,0){.1792}}
\put(44.642,44.931){\line(-1,0){.1816}}
\put(44.46,44.964){\line(-1,0){.1834}}
\put(44.277,44.987){\line(-1,0){.1844}}
\put(44.092,44.999){\line(-1,0){.1848}}
\put(43.908,44.999){\line(-1,0){.1844}}
\put(43.723,44.987){\line(-1,0){.1834}}
\put(43.54,44.964){\line(-1,0){.1816}}
\put(43.358,44.931){\line(-1,0){.1792}}
\put(43.179,44.885){\line(-1,0){.1761}}
\put(43.003,44.829){\line(-1,0){.1723}}
\put(42.831,44.763){\line(-1,0){.1679}}
\put(42.663,44.685){\line(-1,0){.1628}}
\put(42.5,44.598){\line(-1,0){.1571}}
\put(42.343,44.501){\line(-1,0){.1508}}
\put(42.192,44.394){\line(-1,0){.144}}
\multiput(42.048,44.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(41.912,44.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.783,44.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(41.663,43.881){\line(0,-1){.1474}}
\put(41.551,43.733){\line(0,-1){.154}}
\put(41.449,43.579){\line(0,-1){.16}}
\put(41.357,43.419){\line(0,-1){.1654}}
\put(41.275,43.254){\line(0,-1){.1702}}
\put(41.203,43.084){\line(0,-1){.1743}}
\put(41.141,42.909){\line(0,-1){.1777}}
\put(41.091,42.732){\line(0,-1){.1805}}
\put(41.051,42.551){\line(0,-1){.1826}}
\put(41.023,42.369){\line(0,-1){.9199}}
\put(41.051,41.449){\line(0,-1){.1805}}
\put(41.091,41.268){\line(0,-1){.1777}}
\put(41.141,41.091){\line(0,-1){.1743}}
\put(41.203,40.916){\line(0,-1){.1702}}
\put(41.275,40.746){\line(0,-1){.1654}}
\put(41.357,40.581){\line(0,-1){.16}}
\put(41.449,40.421){\line(0,-1){.154}}
\put(41.551,40.267){\line(0,-1){.1474}}
\multiput(41.663,40.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(41.783,39.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(41.912,39.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(42.048,39.722){\line(1,0){.144}}
\put(42.192,39.606){\line(1,0){.1508}}
\put(42.343,39.499){\line(1,0){.1571}}
\put(42.5,39.402){\line(1,0){.1628}}
\put(42.663,39.315){\line(1,0){.1679}}
\put(42.831,39.237){\line(1,0){.1723}}
\put(43.003,39.171){\line(1,0){.1761}}
\put(43.179,39.115){\line(1,0){.1792}}
\put(43.358,39.069){\line(1,0){.1816}}
\put(43.54,39.036){\line(1,0){.1834}}
\put(43.723,39.013){\line(1,0){.1844}}
\put(43.908,39.001){\line(1,0){.1848}}
\put(44.092,39.001){\line(1,0){.1844}}
\put(44.277,39.013){\line(1,0){.1834}}
\put(44.46,39.036){\line(1,0){.1816}}
\put(44.642,39.069){\line(1,0){.1792}}
\put(44.821,39.115){\line(1,0){.1761}}
\put(44.997,39.171){\line(1,0){.1723}}
\put(45.169,39.237){\line(1,0){.1679}}
\put(45.337,39.315){\line(1,0){.1628}}
\put(45.5,39.402){\line(1,0){.1571}}
\put(45.657,39.499){\line(1,0){.1508}}
\put(45.808,39.606){\line(1,0){.144}}
\multiput(45.952,39.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(46.088,39.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(46.217,39.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(46.337,40.119){\line(0,1){.1474}}
\put(46.449,40.267){\line(0,1){.154}}
\put(46.551,40.421){\line(0,1){.16}}
\put(46.643,40.581){\line(0,1){.1654}}
\put(46.725,40.746){\line(0,1){.1702}}
\put(46.797,40.916){\line(0,1){.1743}}
\put(46.859,41.091){\line(0,1){.1777}}
\put(46.909,41.268){\line(0,1){.1805}}
\put(46.949,41.449){\line(0,1){.1826}}
\put(46.977,41.631){\line(0,1){.3687}}
%\end
%\circle*(53,15){6}
\put(50.8224,12.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(51.7957,17.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(52.3585,17.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(53.529,17.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(54.0918,17.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(54.0918,17.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(54.0918,17.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(54.358,17.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(54.6105,17.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(54.6105,17.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(54.8469,17.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(55.0651,13.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(55.0651,16.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(55.0651,16.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(55.0651,16.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(55.2628,16.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(55.4382,16.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(55.4382,16.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(55.5895,16.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(55.7154,14.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(55.7154,15.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(56,15){\line(0,1){.3687}}
\put(55.977,15.369){\line(0,1){.1826}}
\put(55.949,15.551){\line(0,1){.1805}}
\put(55.909,15.732){\line(0,1){.1777}}
\put(55.859,15.909){\line(0,1){.1743}}
\put(55.797,16.084){\line(0,1){.1702}}
\put(55.725,16.254){\line(0,1){.1654}}
\put(55.643,16.419){\line(0,1){.16}}
\put(55.551,16.579){\line(0,1){.154}}
\put(55.449,16.733){\line(0,1){.1474}}
\multiput(55.337,16.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(55.217,17.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.088,17.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(54.952,17.278){\line(-1,0){.144}}
\put(54.808,17.394){\line(-1,0){.1508}}
\put(54.657,17.501){\line(-1,0){.1571}}
\put(54.5,17.598){\line(-1,0){.1628}}
\put(54.337,17.685){\line(-1,0){.1679}}
\put(54.169,17.763){\line(-1,0){.1723}}
\put(53.997,17.829){\line(-1,0){.1761}}
\put(53.821,17.885){\line(-1,0){.1792}}
\put(53.642,17.931){\line(-1,0){.1816}}
\put(53.46,17.964){\line(-1,0){.1834}}
\put(53.277,17.987){\line(-1,0){.1844}}
\put(53.092,17.999){\line(-1,0){.1848}}
\put(52.908,17.999){\line(-1,0){.1844}}
\put(52.723,17.987){\line(-1,0){.1834}}
\put(52.54,17.964){\line(-1,0){.1816}}
\put(52.358,17.931){\line(-1,0){.1792}}
\put(52.179,17.885){\line(-1,0){.1761}}
\put(52.003,17.829){\line(-1,0){.1723}}
\put(51.831,17.763){\line(-1,0){.1679}}
\put(51.663,17.685){\line(-1,0){.1628}}
\put(51.5,17.598){\line(-1,0){.1571}}
\put(51.343,17.501){\line(-1,0){.1508}}
\put(51.192,17.394){\line(-1,0){.144}}
\multiput(51.048,17.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(50.912,17.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.783,17.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(50.663,16.881){\line(0,-1){.1474}}
\put(50.551,16.733){\line(0,-1){.154}}
\put(50.449,16.579){\line(0,-1){.16}}
\put(50.357,16.419){\line(0,-1){.1654}}
\put(50.275,16.254){\line(0,-1){.1702}}
\put(50.203,16.084){\line(0,-1){.1743}}
\put(50.141,15.909){\line(0,-1){.1777}}
\put(50.091,15.732){\line(0,-1){.1805}}
\put(50.051,15.551){\line(0,-1){.1826}}
\put(50.023,15.369){\line(0,-1){.9199}}
\put(50.051,14.449){\line(0,-1){.1805}}
\put(50.091,14.268){\line(0,-1){.1777}}
\put(50.141,14.091){\line(0,-1){.1743}}
\put(50.203,13.916){\line(0,-1){.1702}}
\put(50.275,13.746){\line(0,-1){.1654}}
\put(50.357,13.581){\line(0,-1){.16}}
\put(50.449,13.421){\line(0,-1){.154}}
\put(50.551,13.267){\line(0,-1){.1474}}
\multiput(50.663,13.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(50.783,12.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(50.912,12.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(51.048,12.722){\line(1,0){.144}}
\put(51.192,12.606){\line(1,0){.1508}}
\put(51.343,12.499){\line(1,0){.1571}}
\put(51.5,12.402){\line(1,0){.1628}}
\put(51.663,12.315){\line(1,0){.1679}}
\put(51.831,12.237){\line(1,0){.1723}}
\put(52.003,12.171){\line(1,0){.1761}}
\put(52.179,12.115){\line(1,0){.1792}}
\put(52.358,12.069){\line(1,0){.1816}}
\put(52.54,12.036){\line(1,0){.1834}}
\put(52.723,12.013){\line(1,0){.1844}}
\put(52.908,12.001){\line(1,0){.1848}}
\put(53.092,12.001){\line(1,0){.1844}}
\put(53.277,12.013){\line(1,0){.1834}}
\put(53.46,12.036){\line(1,0){.1816}}
\put(53.642,12.069){\line(1,0){.1792}}
\put(53.821,12.115){\line(1,0){.1761}}
\put(53.997,12.171){\line(1,0){.1723}}
\put(54.169,12.237){\line(1,0){.1679}}
\put(54.337,12.315){\line(1,0){.1628}}
\put(54.5,12.402){\line(1,0){.1571}}
\put(54.657,12.499){\line(1,0){.1508}}
\put(54.808,12.606){\line(1,0){.144}}
\multiput(54.952,12.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(55.088,12.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(55.217,12.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(55.337,13.119){\line(0,1){.1474}}
\put(55.449,13.267){\line(0,1){.154}}
\put(55.551,13.421){\line(0,1){.16}}
\put(55.643,13.581){\line(0,1){.1654}}
\put(55.725,13.746){\line(0,1){.1702}}
\put(55.797,13.916){\line(0,1){.1743}}
\put(55.859,14.091){\line(0,1){.1777}}
\put(55.909,14.268){\line(0,1){.1805}}
\put(55.949,14.449){\line(0,1){.1826}}
\put(55.977,14.631){\line(0,1){.3687}}
%\end
%\circle*(129,15){6}
\put(126.8224,12.8224){\rule{4.3551\unitlength}{4.3551\unitlength}}
\multiput(127.7957,17.0651)(0,-4.893){2}{\rule{2.4086\unitlength}{.7628\unitlength}}
\multiput(128.3585,17.7154)(0,-5.714){2}{\rule{1.283\unitlength}{.2832\unitlength}}
\multiput(129.529,17.7154)(-1.4561,0){2}{\multiput(0,0)(0,-5.6425){2}{\rule{.3981\unitlength}{.2116\unitlength}}}
\multiput(130.0918,17.0651)(-2.8148,0){2}{\multiput(0,0)(0,-4.6157){2}{\rule{.6311\unitlength}{.4856\unitlength}}}
\multiput(130.0918,17.4382)(-2.5622,0){2}{\multiput(0,0)(0,-5.1402){2}{\rule{.3786\unitlength}{.2638\unitlength}}}
\multiput(130.0918,17.5895)(-2.4307,0){2}{\multiput(0,0)(0,-5.3577){2}{\rule{.2471\unitlength}{.1787\unitlength}}}
\multiput(130.358,17.4382)(-2.9565,0){2}{\multiput(0,0)(0,-5.0676){2}{\rule{.2406\unitlength}{.1912\unitlength}}}
\multiput(130.6105,17.0651)(-3.5699,0){2}{\multiput(0,0)(0,-4.4404){2}{\rule{.3489\unitlength}{.3102\unitlength}}}
\multiput(130.6105,17.2628)(-3.4538,0){2}{\multiput(0,0)(0,-4.7287){2}{\rule{.2329\unitlength}{.2031\unitlength}}}
\multiput(130.8469,17.0651)(-3.9179,0){2}{\multiput(0,0)(0,-4.3442){2}{\rule{.224\unitlength}{.214\unitlength}}}
\multiput(131.0651,13.7957)(-4.893,0){2}{\rule{.7628\unitlength}{2.4086\unitlength}}
\multiput(131.0651,16.0918)(-4.6157,0){2}{\multiput(0,0)(0,-2.8148){2}{\rule{.4856\unitlength}{.6311\unitlength}}}
\multiput(131.0651,16.6105)(-4.4404,0){2}{\multiput(0,0)(0,-3.5699){2}{\rule{.3102\unitlength}{.3489\unitlength}}}
\multiput(131.0651,16.8469)(-4.3442,0){2}{\multiput(0,0)(0,-3.9179){2}{\rule{.214\unitlength}{.224\unitlength}}}
\multiput(131.2628,16.6105)(-4.7287,0){2}{\multiput(0,0)(0,-3.4538){2}{\rule{.2031\unitlength}{.2329\unitlength}}}
\multiput(131.4382,16.0918)(-5.1402,0){2}{\multiput(0,0)(0,-2.5622){2}{\rule{.2638\unitlength}{.3786\unitlength}}}
\multiput(131.4382,16.358)(-5.0676,0){2}{\multiput(0,0)(0,-2.9565){2}{\rule{.1912\unitlength}{.2406\unitlength}}}
\multiput(131.5895,16.0918)(-5.3577,0){2}{\multiput(0,0)(0,-2.4307){2}{\rule{.1787\unitlength}{.2471\unitlength}}}
\multiput(131.7154,14.3585)(-5.714,0){2}{\rule{.2832\unitlength}{1.283\unitlength}}
\multiput(131.7154,15.529)(-5.6425,0){2}{\multiput(0,0)(0,-1.4561){2}{\rule{.2116\unitlength}{.3981\unitlength}}}
\put(132,15){\line(0,1){.3687}}
\put(131.977,15.369){\line(0,1){.1826}}
\put(131.949,15.551){\line(0,1){.1805}}
\put(131.909,15.732){\line(0,1){.1777}}
\put(131.859,15.909){\line(0,1){.1743}}
\put(131.797,16.084){\line(0,1){.1702}}
\put(131.725,16.254){\line(0,1){.1654}}
\put(131.643,16.419){\line(0,1){.16}}
\put(131.551,16.579){\line(0,1){.154}}
\put(131.449,16.733){\line(0,1){.1474}}
\multiput(131.337,16.881)(-.03005,.03508){4}{\line(0,1){.03508}}
\multiput(131.217,17.021)(-.03216,.03316){4}{\line(0,1){.03316}}
\multiput(131.088,17.154)(-.03414,.03112){4}{\line(-1,0){.03414}}
\put(130.952,17.278){\line(-1,0){.144}}
\put(130.808,17.394){\line(-1,0){.1508}}
\put(130.657,17.501){\line(-1,0){.1571}}
\put(130.5,17.598){\line(-1,0){.1628}}
\put(130.337,17.685){\line(-1,0){.1679}}
\put(130.169,17.763){\line(-1,0){.1723}}
\put(129.997,17.829){\line(-1,0){.1761}}
\put(129.821,17.885){\line(-1,0){.1792}}
\put(129.642,17.931){\line(-1,0){.1816}}
\put(129.46,17.964){\line(-1,0){.1834}}
\put(129.277,17.987){\line(-1,0){.1844}}
\put(129.092,17.999){\line(-1,0){.1848}}
\put(128.908,17.999){\line(-1,0){.1844}}
\put(128.723,17.987){\line(-1,0){.1834}}
\put(128.54,17.964){\line(-1,0){.1816}}
\put(128.358,17.931){\line(-1,0){.1792}}
\put(128.179,17.885){\line(-1,0){.1761}}
\put(128.003,17.829){\line(-1,0){.1723}}
\put(127.831,17.763){\line(-1,0){.1679}}
\put(127.663,17.685){\line(-1,0){.1628}}
\put(127.5,17.598){\line(-1,0){.1571}}
\put(127.343,17.501){\line(-1,0){.1508}}
\put(127.192,17.394){\line(-1,0){.144}}
\multiput(127.048,17.278)(-.03414,-.03112){4}{\line(-1,0){.03414}}
\multiput(126.912,17.154)(-.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(126.783,17.021)(-.03005,-.03508){4}{\line(0,-1){.03508}}
\put(126.663,16.881){\line(0,-1){.1474}}
\put(126.551,16.733){\line(0,-1){.154}}
\put(126.449,16.579){\line(0,-1){.16}}
\put(126.357,16.419){\line(0,-1){.1654}}
\put(126.275,16.254){\line(0,-1){.1702}}
\put(126.203,16.084){\line(0,-1){.1743}}
\put(126.141,15.909){\line(0,-1){.1777}}
\put(126.091,15.732){\line(0,-1){.1805}}
\put(126.051,15.551){\line(0,-1){.1826}}
\put(126.023,15.369){\line(0,-1){.9199}}
\put(126.051,14.449){\line(0,-1){.1805}}
\put(126.091,14.268){\line(0,-1){.1777}}
\put(126.141,14.091){\line(0,-1){.1743}}
\put(126.203,13.916){\line(0,-1){.1702}}
\put(126.275,13.746){\line(0,-1){.1654}}
\put(126.357,13.581){\line(0,-1){.16}}
\put(126.449,13.421){\line(0,-1){.154}}
\put(126.551,13.267){\line(0,-1){.1474}}
\multiput(126.663,13.119)(.03005,-.03508){4}{\line(0,-1){.03508}}
\multiput(126.783,12.979)(.03216,-.03316){4}{\line(0,-1){.03316}}
\multiput(126.912,12.846)(.03414,-.03112){4}{\line(1,0){.03414}}
\put(127.048,12.722){\line(1,0){.144}}
\put(127.192,12.606){\line(1,0){.1508}}
\put(127.343,12.499){\line(1,0){.1571}}
\put(127.5,12.402){\line(1,0){.1628}}
\put(127.663,12.315){\line(1,0){.1679}}
\put(127.831,12.237){\line(1,0){.1723}}
\put(128.003,12.171){\line(1,0){.1761}}
\put(128.179,12.115){\line(1,0){.1792}}
\put(128.358,12.069){\line(1,0){.1816}}
\put(128.54,12.036){\line(1,0){.1834}}
\put(128.723,12.013){\line(1,0){.1844}}
\put(128.908,12.001){\line(1,0){.1848}}
\put(129.092,12.001){\line(1,0){.1844}}
\put(129.277,12.013){\line(1,0){.1834}}
\put(129.46,12.036){\line(1,0){.1816}}
\put(129.642,12.069){\line(1,0){.1792}}
\put(129.821,12.115){\line(1,0){.1761}}
\put(129.997,12.171){\line(1,0){.1723}}
\put(130.169,12.237){\line(1,0){.1679}}
\put(130.337,12.315){\line(1,0){.1628}}
\put(130.5,12.402){\line(1,0){.1571}}
\put(130.657,12.499){\line(1,0){.1508}}
\put(130.808,12.606){\line(1,0){.144}}
\multiput(130.952,12.722)(.03414,.03112){4}{\line(1,0){.03414}}
\multiput(131.088,12.846)(.03216,.03316){4}{\line(0,1){.03316}}
\multiput(131.217,12.979)(.03005,.03508){4}{\line(0,1){.03508}}
\put(131.337,13.119){\line(0,1){.1474}}
\put(131.449,13.267){\line(0,1){.154}}
\put(131.551,13.421){\line(0,1){.16}}
\put(131.643,13.581){\line(0,1){.1654}}
\put(131.725,13.746){\line(0,1){.1702}}
\put(131.797,13.916){\line(0,1){.1743}}
\put(131.859,14.091){\line(0,1){.1777}}
\put(131.909,14.268){\line(0,1){.1805}}
\put(131.949,14.449){\line(0,1){.1826}}
\put(131.977,14.631){\line(0,1){.3687}}
%\end
\put(6.5,61.5){\makebox(0,0)[cc]{a)}}
\put(82.5,61.5){\makebox(0,0)[cc]{b)}}
\end{picture}


==> two-patches.tex <==
\begin{picture}(108,20)(-30,0)
%\circle(58,12){16}
\put(66,12){\line(0,1){.4486}}
\put(65.987,12.449){\line(0,1){.4472}}
\put(65.95,12.896){\line(0,1){.4443}}
\put(65.887,13.34){\line(0,1){.4401}}
\put(65.799,13.78){\line(0,1){.4345}}
\multiput(65.687,14.215)(-.027254,.08551){5}{\line(0,1){.08551}}
\multiput(65.551,14.642)(-.032006,.083847){5}{\line(0,1){.083847}}
\multiput(65.391,15.061)(-.030548,.068267){6}{\line(0,1){.068267}}
\multiput(65.208,15.471)(-.029423,.056954){7}{\line(0,1){.056954}}
\multiput(65.002,15.87)(-.032571,.055215){7}{\line(0,1){.055215}}
\multiput(64.774,16.256)(-.031163,.046639){8}{\line(0,1){.046639}}
\multiput(64.524,16.629)(-.033729,.044819){8}{\line(0,1){.044819}}
\multiput(64.255,16.988)(-.032168,.038095){9}{\line(0,1){.038095}}
\multiput(63.965,17.331)(-.030828,.032608){10}{\line(0,1){.032608}}
\multiput(63.657,17.657)(-.032608,.030828){10}{\line(-1,0){.032608}}
\multiput(63.331,17.965)(-.038095,.032168){9}{\line(-1,0){.038095}}
\multiput(62.988,18.255)(-.044819,.033729){8}{\line(-1,0){.044819}}
\multiput(62.629,18.524)(-.046639,.031163){8}{\line(-1,0){.046639}}
\multiput(62.256,18.774)(-.055215,.032571){7}{\line(-1,0){.055215}}
\multiput(61.87,19.002)(-.056954,.029423){7}{\line(-1,0){.056954}}
\multiput(61.471,19.208)(-.068267,.030548){6}{\line(-1,0){.068267}}
\multiput(61.061,19.391)(-.083847,.032006){5}{\line(-1,0){.083847}}
\multiput(60.642,19.551)(-.08551,.027254){5}{\line(-1,0){.08551}}
\put(60.215,19.687){\line(-1,0){.4345}}
\put(59.78,19.799){\line(-1,0){.4401}}
\put(59.34,19.887){\line(-1,0){.4443}}
\put(58.896,19.95){\line(-1,0){.4472}}
\put(58.449,19.987){\line(-1,0){.8971}}
\put(57.551,19.987){\line(-1,0){.4472}}
\put(57.104,19.95){\line(-1,0){.4443}}
\put(56.66,19.887){\line(-1,0){.4401}}
\put(56.22,19.799){\line(-1,0){.4345}}
\multiput(55.785,19.687)(-.08551,-.027254){5}{\line(-1,0){.08551}}
\multiput(55.358,19.551)(-.083847,-.032006){5}{\line(-1,0){.083847}}
\multiput(54.939,19.391)(-.068267,-.030548){6}{\line(-1,0){.068267}}
\multiput(54.529,19.208)(-.056954,-.029423){7}{\line(-1,0){.056954}}
\multiput(54.13,19.002)(-.055215,-.032571){7}{\line(-1,0){.055215}}
\multiput(53.744,18.774)(-.046639,-.031163){8}{\line(-1,0){.046639}}
\multiput(53.371,18.524)(-.044819,-.033729){8}{\line(-1,0){.044819}}
\multiput(53.012,18.255)(-.038095,-.032168){9}{\line(-1,0){.038095}}
\multiput(52.669,17.965)(-.032608,-.030828){10}{\line(-1,0){.032608}}
\multiput(52.343,17.657)(-.030828,-.032608){10}{\line(0,-1){.032608}}
\multiput(52.035,17.331)(-.032168,-.038095){9}{\line(0,-1){.038095}}
\multiput(51.745,16.988)(-.033729,-.044819){8}{\line(0,-1){.044819}}
\multiput(51.476,16.629)(-.031163,-.046639){8}{\line(0,-1){.046639}}
\multiput(51.226,16.256)(-.032571,-.055215){7}{\line(0,-1){.055215}}
\multiput(50.998,15.87)(-.029423,-.056954){7}{\line(0,-1){.056954}}
\multiput(50.792,15.471)(-.030548,-.068267){6}{\line(0,-1){.068267}}
\multiput(50.609,15.061)(-.032006,-.083847){5}{\line(0,-1){.083847}}
\multiput(50.449,14.642)(-.027254,-.08551){5}{\line(0,-1){.08551}}
\put(50.313,14.215){\line(0,-1){.4345}}
\put(50.201,13.78){\line(0,-1){.4401}}
\put(50.113,13.34){\line(0,-1){.4443}}
\put(50.05,12.896){\line(0,-1){.4472}}
\put(50.013,12.449){\line(0,-1){1.3443}}
\put(50.05,11.104){\line(0,-1){.4443}}
\put(50.113,10.66){\line(0,-1){.4401}}
\put(50.201,10.22){\line(0,-1){.4345}}
\multiput(50.313,9.785)(.027254,-.08551){5}{\line(0,-1){.08551}}
\multiput(50.449,9.358)(.032006,-.083847){5}{\line(0,-1){.083847}}
\multiput(50.609,8.939)(.030548,-.068267){6}{\line(0,-1){.068267}}
\multiput(50.792,8.529)(.029423,-.056954){7}{\line(0,-1){.056954}}
\multiput(50.998,8.13)(.032571,-.055215){7}{\line(0,-1){.055215}}
\multiput(51.226,7.744)(.031163,-.046639){8}{\line(0,-1){.046639}}
\multiput(51.476,7.371)(.033729,-.044819){8}{\line(0,-1){.044819}}
\multiput(51.745,7.012)(.032168,-.038095){9}{\line(0,-1){.038095}}
\multiput(52.035,6.669)(.030828,-.032608){10}{\line(0,-1){.032608}}
\multiput(52.343,6.343)(.032608,-.030828){10}{\line(1,0){.032608}}
\multiput(52.669,6.035)(.038095,-.032168){9}{\line(1,0){.038095}}
\multiput(53.012,5.745)(.044819,-.033729){8}{\line(1,0){.044819}}
\multiput(53.371,5.476)(.046639,-.031163){8}{\line(1,0){.046639}}
\multiput(53.744,5.226)(.055215,-.032571){7}{\line(1,0){.055215}}
\multiput(54.13,4.998)(.056954,-.029423){7}{\line(1,0){.056954}}
\multiput(54.529,4.792)(.068267,-.030548){6}{\line(1,0){.068267}}
\multiput(54.939,4.609)(.083847,-.032006){5}{\line(1,0){.083847}}
\multiput(55.358,4.449)(.08551,-.027254){5}{\line(1,0){.08551}}
\put(55.785,4.313){\line(1,0){.4345}}
\put(56.22,4.201){\line(1,0){.4401}}
\put(56.66,4.113){\line(1,0){.4443}}
\put(57.104,4.05){\line(1,0){.4472}}
\put(57.551,4.013){\line(1,0){.8971}}
\put(58.449,4.013){\line(1,0){.4472}}
\put(58.896,4.05){\line(1,0){.4443}}
\put(59.34,4.113){\line(1,0){.4401}}
\put(59.78,4.201){\line(1,0){.4345}}
\multiput(60.215,4.313)(.08551,.027254){5}{\line(1,0){.08551}}
\multiput(60.642,4.449)(.083847,.032006){5}{\line(1,0){.083847}}
\multiput(61.061,4.609)(.068267,.030548){6}{\line(1,0){.068267}}
\multiput(61.471,4.792)(.056954,.029423){7}{\line(1,0){.056954}}
\multiput(61.87,4.998)(.055215,.032571){7}{\line(1,0){.055215}}
\multiput(62.256,5.226)(.046639,.031163){8}{\line(1,0){.046639}}
\multiput(62.629,5.476)(.044819,.033729){8}{\line(1,0){.044819}}
\multiput(62.988,5.745)(.038095,.032168){9}{\line(1,0){.038095}}
\multiput(63.331,6.035)(.032608,.030828){10}{\line(1,0){.032608}}
\multiput(63.657,6.343)(.030828,.032608){10}{\line(0,1){.032608}}
\multiput(63.965,6.669)(.032168,.038095){9}{\line(0,1){.038095}}
\multiput(64.255,7.012)(.033729,.044819){8}{\line(0,1){.044819}}
\multiput(64.524,7.371)(.031163,.046639){8}{\line(0,1){.046639}}
\multiput(64.774,7.744)(.032571,.055215){7}{\line(0,1){.055215}}
\multiput(65.002,8.13)(.029423,.056954){7}{\line(0,1){.056954}}
\multiput(65.208,8.529)(.030548,.068267){6}{\line(0,1){.068267}}
\multiput(65.391,8.939)(.032006,.083847){5}{\line(0,1){.083847}}
\multiput(65.551,9.358)(.027254,.08551){5}{\line(0,1){.08551}}
\put(65.687,9.785){\line(0,1){.4345}}
\put(65.799,10.22){\line(0,1){.4401}}
\put(65.887,10.66){\line(0,1){.4443}}
\put(65.95,11.104){\line(0,1){.4472}}
\put(65.987,11.551){\line(0,1){.4486}}
%\end
%\circle*(34,12){16}
\put(28.2869,6.2869){\rule{11.4262\unitlength}{11.4262\unitlength}}
\multiput(30.8823,17.6006)(0,-13.0479){2}{\rule{6.2354\unitlength}{1.8466\unitlength}}
\multiput(32.383,19.3348)(0,-15.2373){2}{\rule{3.2339\unitlength}{.5677\unitlength}}
\multiput(33.1596,19.79)(0,-15.8078){2}{\rule{1.6807\unitlength}{.2277\unitlength}}
\multiput(34.7279,19.79)(-1.958,0){2}{\multiput(0,0)(0,-15.7597){2}{\rule{.5022\unitlength}{.1796\unitlength}}}
\multiput(35.5045,19.3348)(-3.883,0){2}{\multiput(0,0)(0,-15.0466){2}{\rule{.874\unitlength}{.377\unitlength}}}
\multiput(35.5045,19.5993)(-3.5046,0){2}{\multiput(0,0)(0,-15.4158){2}{\rule{.4956\unitlength}{.2172\unitlength}}}
\multiput(36.266,19.3348)(-5.0174,0){2}{\multiput(0,0)(0,-14.9234){2}{\rule{.4853\unitlength}{.2538\unitlength}}}
\multiput(36.266,19.4761)(-4.8317,0){2}{\multiput(0,0)(0,-15.1286){2}{\rule{.2996\unitlength}{.1763\unitlength}}}
\multiput(36.6389,19.3348)(-5.5743,0){2}{\multiput(0,0)(0,-14.855){2}{\rule{.2965\unitlength}{.1854\unitlength}}}
\multiput(37.0052,17.6006)(-7.506,0){2}{\multiput(0,0)(0,-12.3086){2}{\rule{1.4956\unitlength}{1.1074\unitlength}}}
\multiput(37.0052,18.5955)(-6.8326,0){2}{\multiput(0,0)(0,-13.7071){2}{\rule{.8222\unitlength}{.5161\unitlength}}}
\multiput(37.0052,18.9991)(-6.4819,0){2}{\multiput(0,0)(0,-14.2873){2}{\rule{.4714\unitlength}{.289\unitlength}}}
\multiput(37.0052,19.1757)(-6.3034,0){2}{\multiput(0,0)(0,-14.5456){2}{\rule{.2929\unitlength}{.1942\unitlength}}}
\multiput(37.3642,18.9991)(-7.0173,0){2}{\multiput(0,0)(0,-14.2012){2}{\rule{.2889\unitlength}{.2029\unitlength}}}
\multiput(37.7149,18.5955)(-7.884,0){2}{\multiput(0,0)(0,-13.5136){2}{\rule{.4541\unitlength}{.3225\unitlength}}}
\multiput(37.7149,18.8056)(-7.7144,0){2}{\multiput(0,0)(0,-13.8225){2}{\rule{.2845\unitlength}{.2113\unitlength}}}
\multiput(38.0566,18.5955)(-8.3928,0){2}{\multiput(0,0)(0,-13.4106){2}{\rule{.2796\unitlength}{.2195\unitlength}}}
\multiput(38.3883,17.6006)(-9.5197,0){2}{\multiput(0,0)(0,-11.8409){2}{\rule{.7431\unitlength}{.6397\unitlength}}}
\multiput(38.3883,18.1279)(-9.2102,0){2}{\multiput(0,0)(0,-12.6097){2}{\rule{.4335\unitlength}{.354\unitlength}}}
\multiput(38.3883,18.3694)(-9.051,0){2}{\multiput(0,0)(0,-12.9663){2}{\rule{.2744\unitlength}{.2275\unitlength}}}
\multiput(38.5502,18.3694)(-9.2928,0){2}{\multiput(0,0)(0,-12.9093){2}{\rule{.1924\unitlength}{.1705\unitlength}}}
\multiput(38.7094,18.1279)(-9.6874,0){2}{\multiput(0,0)(0,-12.4909){2}{\rule{.2687\unitlength}{.2352\unitlength}}}
\multiput(38.7094,18.2505)(-9.6097,0){2}{\multiput(0,0)(0,-12.6735){2}{\rule{.191\unitlength}{.1724\unitlength}}}
\multiput(38.8656,18.1279)(-9.9207,0){2}{\multiput(0,0)(0,-12.43){2}{\rule{.1895\unitlength}{.1743\unitlength}}}
\multiput(39.0189,17.6006)(-10.4476,0){2}{\multiput(0,0)(0,-11.5845){2}{\rule{.4098\unitlength}{.3832\unitlength}}}
\multiput(39.0189,17.8714)(-10.3005,0){2}{\multiput(0,0)(0,-11.9853){2}{\rule{.2627\unitlength}{.2425\unitlength}}}
\multiput(39.0189,18.0014)(-10.2258,0){2}{\multiput(0,0)(0,-12.179){2}{\rule{.188\unitlength}{.1761\unitlength}}}
\multiput(39.1691,17.8714)(-10.5247,0){2}{\multiput(0,0)(0,-11.9207){2}{\rule{.1864\unitlength}{.1779\unitlength}}}
\multiput(39.3162,17.6006)(-10.8888,0){2}{\multiput(0,0)(0,-11.4508){2}{\rule{.2563\unitlength}{.2496\unitlength}}}
\multiput(39.3162,17.7377)(-10.8173,0){2}{\multiput(0,0)(0,-11.6552){2}{\rule{.1848\unitlength}{.1797\unitlength}}}
\multiput(39.4601,17.6006)(-11.1033,0){2}{\multiput(0,0)(0,-11.3827){2}{\rule{.1832\unitlength}{.1815\unitlength}}}
\multiput(39.6006,8.8823)(-13.0479,0){2}{\rule{1.8466\unitlength}{6.2354\unitlength}}
\multiput(39.6006,15.0052)(-12.3086,0){2}{\multiput(0,0)(0,-7.506){2}{\rule{1.1074\unitlength}{1.4956\unitlength}}}
\multiput(39.6006,16.3883)(-11.8409,0){2}{\multiput(0,0)(0,-9.5197){2}{\rule{.6397\unitlength}{.7431\unitlength}}}
\multiput(39.6006,17.0189)(-11.5845,0){2}{\multiput(0,0)(0,-10.4476){2}{\rule{.3832\unitlength}{.4098\unitlength}}}
\multiput(39.6006,17.3162)(-11.4508,0){2}{\multiput(0,0)(0,-10.8888){2}{\rule{.2496\unitlength}{.2563\unitlength}}}
\multiput(39.6006,17.4601)(-11.3827,0){2}{\multiput(0,0)(0,-11.1033){2}{\rule{.1815\unitlength}{.1832\unitlength}}}
\multiput(39.7377,17.3162)(-11.6552,0){2}{\multiput(0,0)(0,-10.8173){2}{\rule{.1797\unitlength}{.1848\unitlength}}}
\multiput(39.8714,17.0189)(-11.9853,0){2}{\multiput(0,0)(0,-10.3005){2}{\rule{.2425\unitlength}{.2627\unitlength}}}
\multiput(39.8714,17.1691)(-11.9207,0){2}{\multiput(0,0)(0,-10.5247){2}{\rule{.1779\unitlength}{.1864\unitlength}}}
\multiput(40.0014,17.0189)(-12.179,0){2}{\multiput(0,0)(0,-10.2258){2}{\rule{.1761\unitlength}{.188\unitlength}}}
\multiput(40.1279,16.3883)(-12.6097,0){2}{\multiput(0,0)(0,-9.2102){2}{\rule{.354\unitlength}{.4335\unitlength}}}
\multiput(40.1279,16.7094)(-12.4909,0){2}{\multiput(0,0)(0,-9.6874){2}{\rule{.2352\unitlength}{.2687\unitlength}}}
\multiput(40.1279,16.8656)(-12.43,0){2}{\multiput(0,0)(0,-9.9207){2}{\rule{.1743\unitlength}{.1895\unitlength}}}
\multiput(40.2505,16.7094)(-12.6735,0){2}{\multiput(0,0)(0,-9.6097){2}{\rule{.1724\unitlength}{.191\unitlength}}}
\multiput(40.3694,16.3883)(-12.9663,0){2}{\multiput(0,0)(0,-9.051){2}{\rule{.2275\unitlength}{.2744\unitlength}}}
\multiput(40.3694,16.5502)(-12.9093,0){2}{\multiput(0,0)(0,-9.2928){2}{\rule{.1705\unitlength}{.1924\unitlength}}}
\multiput(40.5955,15.0052)(-13.7071,0){2}{\multiput(0,0)(0,-6.8326){2}{\rule{.5161\unitlength}{.8222\unitlength}}}
\multiput(40.5955,15.7149)(-13.5136,0){2}{\multiput(0,0)(0,-7.884){2}{\rule{.3225\unitlength}{.4541\unitlength}}}
\multiput(40.5955,16.0566)(-13.4106,0){2}{\multiput(0,0)(0,-8.3928){2}{\rule{.2195\unitlength}{.2796\unitlength}}}
\multiput(40.8056,15.7149)(-13.8225,0){2}{\multiput(0,0)(0,-7.7144){2}{\rule{.2113\unitlength}{.2845\unitlength}}}
\multiput(40.9991,15.0052)(-14.2873,0){2}{\multiput(0,0)(0,-6.4819){2}{\rule{.289\unitlength}{.4714\unitlength}}}
\multiput(40.9991,15.3642)(-14.2012,0){2}{\multiput(0,0)(0,-7.0173){2}{\rule{.2029\unitlength}{.2889\unitlength}}}
\multiput(41.1757,15.0052)(-14.5456,0){2}{\multiput(0,0)(0,-6.3034){2}{\rule{.1942\unitlength}{.2929\unitlength}}}
\multiput(41.3348,10.383)(-15.2373,0){2}{\rule{.5677\unitlength}{3.2339\unitlength}}
\multiput(41.3348,13.5045)(-15.0466,0){2}{\multiput(0,0)(0,-3.883){2}{\rule{.377\unitlength}{.874\unitlength}}}
\multiput(41.3348,14.266)(-14.9234,0){2}{\multiput(0,0)(0,-5.0174){2}{\rule{.2538\unitlength}{.4853\unitlength}}}
\multiput(41.3348,14.6389)(-14.855,0){2}{\multiput(0,0)(0,-5.5743){2}{\rule{.1854\unitlength}{.2965\unitlength}}}
\multiput(41.4761,14.266)(-15.1286,0){2}{\multiput(0,0)(0,-4.8317){2}{\rule{.1763\unitlength}{.2996\unitlength}}}
\multiput(41.5993,13.5045)(-15.4158,0){2}{\multiput(0,0)(0,-3.5046){2}{\rule{.2172\unitlength}{.4956\unitlength}}}
\multiput(41.79,11.1596)(-15.8078,0){2}{\rule{.2277\unitlength}{1.6807\unitlength}}
\multiput(41.79,12.7279)(-15.7597,0){2}{\multiput(0,0)(0,-1.958){2}{\rule{.1796\unitlength}{.5022\unitlength}}}
\put(42,12){\line(0,1){.4486}}
\put(41.987,12.449){\line(0,1){.4472}}
\put(41.95,12.896){\line(0,1){.4443}}
\put(41.887,13.34){\line(0,1){.4401}}
\put(41.799,13.78){\line(0,1){.4345}}
\multiput(41.687,14.215)(-.027254,.08551){5}{\line(0,1){.08551}}
\multiput(41.551,14.642)(-.032006,.083847){5}{\line(0,1){.083847}}
\multiput(41.391,15.061)(-.030548,.068267){6}{\line(0,1){.068267}}
\multiput(41.208,15.471)(-.029423,.056954){7}{\line(0,1){.056954}}
\multiput(41.002,15.87)(-.032571,.055215){7}{\line(0,1){.055215}}
\multiput(40.774,16.256)(-.031163,.046639){8}{\line(0,1){.046639}}
\multiput(40.524,16.629)(-.033729,.044819){8}{\line(0,1){.044819}}
\multiput(40.255,16.988)(-.032168,.038095){9}{\line(0,1){.038095}}
\multiput(39.965,17.331)(-.030828,.032608){10}{\line(0,1){.032608}}
\multiput(39.657,17.657)(-.032608,.030828){10}{\line(-1,0){.032608}}
\multiput(39.331,17.965)(-.038095,.032168){9}{\line(-1,0){.038095}}
\multiput(38.988,18.255)(-.044819,.033729){8}{\line(-1,0){.044819}}
\multiput(38.629,18.524)(-.046639,.031163){8}{\line(-1,0){.046639}}
\multiput(38.256,18.774)(-.055215,.032571){7}{\line(-1,0){.055215}}
\multiput(37.87,19.002)(-.056954,.029423){7}{\line(-1,0){.056954}}
\multiput(37.471,19.208)(-.068267,.030548){6}{\line(-1,0){.068267}}
\multiput(37.061,19.391)(-.083847,.032006){5}{\line(-1,0){.083847}}
\multiput(36.642,19.551)(-.08551,.027254){5}{\line(-1,0){.08551}}
\put(36.215,19.687){\line(-1,0){.4345}}
\put(35.78,19.799){\line(-1,0){.4401}}
\put(35.34,19.887){\line(-1,0){.4443}}
\put(34.896,19.95){\line(-1,0){.4472}}
\put(34.449,19.987){\line(-1,0){.8971}}
\put(33.551,19.987){\line(-1,0){.4472}}
\put(33.104,19.95){\line(-1,0){.4443}}
\put(32.66,19.887){\line(-1,0){.4401}}
\put(32.22,19.799){\line(-1,0){.4345}}
\multiput(31.785,19.687)(-.08551,-.027254){5}{\line(-1,0){.08551}}
\multiput(31.358,19.551)(-.083847,-.032006){5}{\line(-1,0){.083847}}
\multiput(30.939,19.391)(-.068267,-.030548){6}{\line(-1,0){.068267}}
\multiput(30.529,19.208)(-.056954,-.029423){7}{\line(-1,0){.056954}}
\multiput(30.13,19.002)(-.055215,-.032571){7}{\line(-1,0){.055215}}
\multiput(29.744,18.774)(-.046639,-.031163){8}{\line(-1,0){.046639}}
\multiput(29.371,18.524)(-.044819,-.033729){8}{\line(-1,0){.044819}}
\multiput(29.012,18.255)(-.038095,-.032168){9}{\line(-1,0){.038095}}
\multiput(28.669,17.965)(-.032608,-.030828){10}{\line(-1,0){.032608}}
\multiput(28.343,17.657)(-.030828,-.032608){10}{\line(0,-1){.032608}}
\multiput(28.035,17.331)(-.032168,-.038095){9}{\line(0,-1){.038095}}
\multiput(27.745,16.988)(-.033729,-.044819){8}{\line(0,-1){.044819}}
\multiput(27.476,16.629)(-.031163,-.046639){8}{\line(0,-1){.046639}}
\multiput(27.226,16.256)(-.032571,-.055215){7}{\line(0,-1){.055215}}
\multiput(26.998,15.87)(-.029423,-.056954){7}{\line(0,-1){.056954}}
\multiput(26.792,15.471)(-.030548,-.068267){6}{\line(0,-1){.068267}}
\multiput(26.609,15.061)(-.032006,-.083847){5}{\line(0,-1){.083847}}
\multiput(26.449,14.642)(-.027254,-.08551){5}{\line(0,-1){.08551}}
\put(26.313,14.215){\line(0,-1){.4345}}
\put(26.201,13.78){\line(0,-1){.4401}}
\put(26.113,13.34){\line(0,-1){.4443}}
\put(26.05,12.896){\line(0,-1){.4472}}
\put(26.013,12.449){\line(0,-1){1.3443}}
\put(26.05,11.104){\line(0,-1){.4443}}
\put(26.113,10.66){\line(0,-1){.4401}}
\put(26.201,10.22){\line(0,-1){.4345}}
\multiput(26.313,9.785)(.027254,-.08551){5}{\line(0,-1){.08551}}
\multiput(26.449,9.358)(.032006,-.083847){5}{\line(0,-1){.083847}}
\multiput(26.609,8.939)(.030548,-.068267){6}{\line(0,-1){.068267}}
\multiput(26.792,8.529)(.029423,-.056954){7}{\line(0,-1){.056954}}
\multiput(26.998,8.13)(.032571,-.055215){7}{\line(0,-1){.055215}}
\multiput(27.226,7.744)(.031163,-.046639){8}{\line(0,-1){.046639}}
\multiput(27.476,7.371)(.033729,-.044819){8}{\line(0,-1){.044819}}
\multiput(27.745,7.012)(.032168,-.038095){9}{\line(0,-1){.038095}}
\multiput(28.035,6.669)(.030828,-.032608){10}{\line(0,-1){.032608}}
\multiput(28.343,6.343)(.032608,-.030828){10}{\line(1,0){.032608}}
\multiput(28.669,6.035)(.038095,-.032168){9}{\line(1,0){.038095}}
\multiput(29.012,5.745)(.044819,-.033729){8}{\line(1,0){.044819}}
\multiput(29.371,5.476)(.046639,-.031163){8}{\line(1,0){.046639}}
\multiput(29.744,5.226)(.055215,-.032571){7}{\line(1,0){.055215}}
\multiput(30.13,4.998)(.056954,-.029423){7}{\line(1,0){.056954}}
\multiput(30.529,4.792)(.068267,-.030548){6}{\line(1,0){.068267}}
\multiput(30.939,4.609)(.083847,-.032006){5}{\line(1,0){.083847}}
\multiput(31.358,4.449)(.08551,-.027254){5}{\line(1,0){.08551}}
\put(31.785,4.313){\line(1,0){.4345}}
\put(32.22,4.201){\line(1,0){.4401}}
\put(32.66,4.113){\line(1,0){.4443}}
\put(33.104,4.05){\line(1,0){.4472}}
\put(33.551,4.013){\line(1,0){.8971}}
\put(34.449,4.013){\line(1,0){.4472}}
\put(34.896,4.05){\line(1,0){.4443}}
\put(35.34,4.113){\line(1,0){.4401}}
\put(35.78,4.201){\line(1,0){.4345}}
\multiput(36.215,4.313)(.08551,.027254){5}{\line(1,0){.08551}}
\multiput(36.642,4.449)(.083847,.032006){5}{\line(1,0){.083847}}
\multiput(37.061,4.609)(.068267,.030548){6}{\line(1,0){.068267}}
\multiput(37.471,4.792)(.056954,.029423){7}{\line(1,0){.056954}}
\multiput(37.87,4.998)(.055215,.032571){7}{\line(1,0){.055215}}
\multiput(38.256,5.226)(.046639,.031163){8}{\line(1,0){.046639}}
\multiput(38.629,5.476)(.044819,.033729){8}{\line(1,0){.044819}}
\multiput(38.988,5.745)(.038095,.032168){9}{\line(1,0){.038095}}
\multiput(39.331,6.035)(.032608,.030828){10}{\line(1,0){.032608}}
\multiput(39.657,6.343)(.030828,.032608){10}{\line(0,1){.032608}}
\multiput(39.965,6.669)(.032168,.038095){9}{\line(0,1){.038095}}
\multiput(40.255,7.012)(.033729,.044819){8}{\line(0,1){.044819}}
\multiput(40.524,7.371)(.031163,.046639){8}{\line(0,1){.046639}}
\multiput(40.774,7.744)(.032571,.055215){7}{\line(0,1){.055215}}
\multiput(41.002,8.13)(.029423,.056954){7}{\line(0,1){.056954}}
\multiput(41.208,8.529)(.030548,.068267){6}{\line(0,1){.068267}}
\multiput(41.391,8.939)(.032006,.083847){5}{\line(0,1){.083847}}
\multiput(41.551,9.358)(.027254,.08551){5}{\line(0,1){.08551}}
\put(41.687,9.785){\line(0,1){.4345}}
\put(41.799,10.22){\line(0,1){.4401}}
\put(41.887,10.66){\line(0,1){.4443}}
\put(41.95,11.104){\line(0,1){.4472}}
\put(41.987,11.551){\line(0,1){.4486}}
%\end
\put(74,8){\line(0,1){8}}
\put(18,16){\line(0,-1){8}}
\put(74,16){\vector(-1,0){8}}
\put(18,8){\vector(1,0){8}}
\put(70,8){\line(1,0){4}}
\put(22,16){\line(-1,0){4}}
\put(50,16){\vector(-1,0){8}}
\put(42,8){\vector(1,0){8}}
\put(46,2){\makebox(0,0)[cc]{\scriptsize $p$}}
\put(46,20){\makebox(0,0)[cc]{\scriptsize $q$}}
\put(14,12){\makebox(0,0)[cc]{\scriptsize $1-p$}}
\put(78,12){\makebox(0,0)[cc]{\scriptsize $1-q$}}
\end{picture}

